On the Ground and in the Sky: A Tutorial on Radio Localization in Ground-Air-Space Networks

The inherent limitations in scaling up ground infrastructure for future wireless networks, combined with decreasing operational costs of aerial and space networks, are driving considerable research interest in multisegment ground-air-space (GAS) networks. In GAS networks, where ground and aerial users share network resources, ubiquitous and accurate user localization becomes indispensable, not only as an end-user service but also as an enabler for location-aware communications. This breaks the convention of having localization as a byproduct in networks primarily designed for communications. To address these imperative localization needs, the design and utilization of ground, aerial, and space anchors require thorough investigation. In this tutorial, we provide an in-depth systemic analysis of the radio localization problem in GAS networks, considering ground and aerial users as targets to be localized. Starting from a survey of the most relevant works, we then define the key characteristics of anchors and targets in GAS networks. Subsequently, we detail localization fundamentals in GAS networks, considering 3D positions, orientations, and velocities. Afterward, we thoroughly analyze radio localization systems in GAS networks, detailing the system model, design aspects, and considerations for each of the three GAS anchors. Preliminary results are presented to provide a quantifiable perspective on key design aspects in GAS-based localization scenarios. We then identify the vital roles 6G enablers are expected to play in radio localization in GAS networks.

==> figures/G2A3dError.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
legend style={font=\fontsize{6}{5}\selectfont},
width=7cm,
height=5cm,
scale only axis,
xmin=0,
xmax=1000,
xlabel={$\mathcal{E}$~[m]},
ymin=0,
ymax=1,
ylabel={F($\mathcal{E}$)},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-inf	0\\
0.013088619991322	0\\
0.013088619991322	0.00194174757281553\\
0.0538125789971673	0.00194174757281553\\
0.0538125789971673	0.00388349514563107\\
0.0623066162224859	0.00388349514563107\\
0.0623066162224859	0.0058252427184466\\
0.0871618408709764	0.0058252427184466\\
0.0871618408709764	0.00776699029126214\\
0.139861895018839	0.00776699029126214\\
0.139861895018839	0.00970873786407767\\
0.155618745391621	0.00970873786407767\\
0.155618745391621	0.0116504854368932\\
0.204825200402411	0.0116504854368932\\
0.204825200402411	0.0135922330097087\\
0.208748984288832	0.0135922330097087\\
0.208748984288832	0.0155339805825243\\
0.291481933410978	0.0155339805825243\\
0.291481933410978	0.0174757281553398\\
0.313832150000962	0.0174757281553398\\
0.313832150000962	0.0194174757281553\\
0.387425201217411	0.0194174757281553\\
0.387425201217411	0.0213592233009709\\
0.409646892279852	0.0213592233009709\\
0.409646892279852	0.0233009708737864\\
0.489008174234186	0.0233009708737864\\
0.489008174234186	0.0252427184466019\\
0.546609488592367	0.0252427184466019\\
0.546609488592367	0.0271844660194175\\
0.54953728208784	0.0271844660194175\\
0.54953728208784	0.029126213592233\\
0.620803656569478	0.029126213592233\\
0.620803656569478	0.0310679611650485\\
0.645709316857392	0.0310679611650485\\
0.645709316857392	0.0330097087378641\\
0.646134580332728	0.0330097087378641\\
0.646134580332728	0.0349514563106796\\
0.667375060700579	0.0349514563106796\\
0.667375060700579	0.0368932038834951\\
0.763832233629728	0.0368932038834951\\
0.763832233629728	0.0388349514563107\\
0.863061636351631	0.0388349514563107\\
0.863061636351631	0.0407766990291262\\
0.883404225503909	0.0407766990291262\\
0.883404225503909	0.0427184466019417\\
0.902544182827114	0.0427184466019417\\
0.902544182827114	0.0446601941747573\\
0.936187600469566	0.0446601941747573\\
0.936187600469566	0.0466019417475728\\
1.01848737013643	0.0466019417475728\\
1.01848737013643	0.0485436893203883\\
1.02105224676779	0.0485436893203883\\
1.02105224676779	0.0504854368932039\\
1.08181490229617	0.0504854368932039\\
1.08181490229617	0.0524271844660194\\
1.11183364839235	0.0524271844660194\\
1.11183364839235	0.054368932038835\\
1.11889241555764	0.054368932038835\\
1.11889241555764	0.0563106796116505\\
1.13614325808885	0.0563106796116505\\
1.13614325808885	0.058252427184466\\
1.16233007289702	0.058252427184466\\
1.16233007289702	0.0601941747572816\\
1.1629488565959	0.0601941747572816\\
1.1629488565959	0.0621359223300971\\
1.25040726888983	0.0621359223300971\\
1.25040726888983	0.0640776699029126\\
1.26545732883096	0.0640776699029126\\
1.26545732883096	0.0660194174757282\\
1.33000241953414	0.0660194174757282\\
1.33000241953414	0.0679611650485437\\
1.38902298689936	0.0679611650485437\\
1.38902298689936	0.0699029126213592\\
1.39293629235181	0.0699029126213592\\
1.39293629235181	0.0718446601941748\\
1.49389281677941	0.0718446601941748\\
1.49389281677941	0.0737864077669903\\
1.53728251627763	0.0737864077669903\\
1.53728251627763	0.0757281553398058\\
1.57139389454096	0.0757281553398058\\
1.57139389454096	0.0776699029126214\\
1.60748891807452	0.0776699029126214\\
1.60748891807452	0.0796116504854369\\
1.63995696184429	0.0796116504854369\\
1.63995696184429	0.0815533980582524\\
1.84645780695428	0.0815533980582524\\
1.84645780695428	0.083495145631068\\
1.89258474636881	0.083495145631068\\
1.89258474636881	0.0854368932038835\\
1.97595280400128	0.0854368932038835\\
1.97595280400128	0.087378640776699\\
2.30429591448046	0.087378640776699\\
2.30429591448046	0.0893203883495146\\
2.32237178826472	0.0893203883495146\\
2.32237178826472	0.0912621359223301\\
2.36189991844367	0.0912621359223301\\
2.36189991844367	0.0932038834951456\\
2.41134950393462	0.0932038834951456\\
2.41134950393462	0.0951456310679612\\
3.00068236954394	0.0951456310679612\\
3.00068236954394	0.0970873786407767\\
3.12914016015566	0.0970873786407767\\
3.12914016015566	0.0990291262135922\\
3.68968509072511	0.0990291262135922\\
3.68968509072511	0.100970873786408\\
3.70281845155114	0.100970873786408\\
3.70281845155114	0.102912621359223\\
3.97493632358237	0.102912621359223\\
3.97493632358237	0.104854368932039\\
4.87055919015256	0.104854368932039\\
4.87055919015256	0.106796116504854\\
5.52366452589195	0.106796116504854\\
5.52366452589195	0.10873786407767\\
5.55217082664603	0.10873786407767\\
5.55217082664603	0.110679611650485\\
5.58774004816951	0.110679611650485\\
5.58774004816951	0.112621359223301\\
5.60755321339821	0.112621359223301\\
5.60755321339821	0.114563106796117\\
5.65642190063227	0.114563106796117\\
5.65642190063227	0.116504854368932\\
6.05378302803729	0.116504854368932\\
6.05378302803729	0.118446601941748\\
6.06265126976359	0.118446601941748\\
6.06265126976359	0.120388349514563\\
6.10476029793062	0.120388349514563\\
6.10476029793062	0.122330097087379\\
6.16156984984264	0.122330097087379\\
6.16156984984264	0.124271844660194\\
6.20575617771101	0.124271844660194\\
6.20575617771101	0.12621359223301\\
6.489393874901	0.12621359223301\\
6.489393874901	0.128155339805825\\
6.49379165811843	0.128155339805825\\
6.49379165811843	0.130097087378641\\
6.51344922653516	0.130097087378641\\
6.51344922653516	0.132038834951456\\
6.56969716065214	0.132038834951456\\
6.56969716065214	0.133980582524272\\
6.57169208125561	0.133980582524272\\
6.57169208125561	0.135922330097087\\
6.67114629225398	0.135922330097087\\
6.67114629225398	0.137864077669903\\
6.76423561609408	0.137864077669903\\
6.76423561609408	0.139805825242718\\
6.84705902052519	0.139805825242718\\
6.84705902052519	0.141747572815534\\
6.88017811969621	0.141747572815534\\
6.88017811969621	0.14368932038835\\
6.92476704203	0.14368932038835\\
6.92476704203	0.145631067961165\\
6.95000912026444	0.145631067961165\\
6.95000912026444	0.147572815533981\\
6.96557205490535	0.147572815533981\\
6.96557205490535	0.149514563106796\\
7.1596527651709	0.149514563106796\\
7.1596527651709	0.151456310679612\\
7.23447727270832	0.151456310679612\\
7.23447727270832	0.153398058252427\\
7.2349910527555	0.153398058252427\\
7.2349910527555	0.155339805825243\\
7.24862917254359	0.155339805825243\\
7.24862917254359	0.157281553398058\\
7.26146252908802	0.157281553398058\\
7.26146252908802	0.159223300970874\\
7.2806182262575	0.159223300970874\\
7.2806182262575	0.161165048543689\\
7.30671235072077	0.161165048543689\\
7.30671235072077	0.163106796116505\\
7.31478315236018	0.163106796116505\\
7.31478315236018	0.16504854368932\\
7.36153854406439	0.16504854368932\\
7.36153854406439	0.166990291262136\\
7.38333732268075	0.166990291262136\\
7.38333732268075	0.168932038834951\\
7.38965524619198	0.168932038834951\\
7.38965524619198	0.170873786407767\\
7.43411680181453	0.170873786407767\\
7.43411680181453	0.172815533980583\\
7.46094849180372	0.172815533980583\\
7.46094849180372	0.174757281553398\\
7.46457956232189	0.174757281553398\\
7.46457956232189	0.176699029126214\\
7.48715559187985	0.176699029126214\\
7.48715559187985	0.178640776699029\\
7.50137310641003	0.178640776699029\\
7.50137310641003	0.180582524271845\\
7.55319254664937	0.180582524271845\\
7.55319254664937	0.18252427184466\\
7.56855974027712	0.18252427184466\\
7.56855974027712	0.184466019417476\\
7.58990252903823	0.184466019417476\\
7.58990252903823	0.186407766990291\\
7.75858302748384	0.186407766990291\\
7.75858302748384	0.188349514563107\\
7.82143950110003	0.188349514563107\\
7.82143950110003	0.190291262135922\\
7.8311227998056	0.190291262135922\\
7.8311227998056	0.192233009708738\\
7.99528908828506	0.192233009708738\\
7.99528908828506	0.194174757281553\\
8.02282033905794	0.194174757281553\\
8.02282033905794	0.196116504854369\\
8.07484585078782	0.196116504854369\\
8.07484585078782	0.198058252427184\\
8.14661116356729	0.198058252427184\\
8.14661116356729	0.2\\
8.26025865389965	0.2\\
8.26025865389965	0.201941747572816\\
8.32740005299274	0.201941747572816\\
8.32740005299274	0.203883495145631\\
8.3622917074681	0.203883495145631\\
8.3622917074681	0.205825242718447\\
8.44788532298116	0.205825242718447\\
8.44788532298116	0.207766990291262\\
8.53376776626101	0.207766990291262\\
8.53376776626101	0.209708737864078\\
8.58983638176869	0.209708737864078\\
8.58983638176869	0.211650485436893\\
8.60063609982899	0.211650485436893\\
8.60063609982899	0.213592233009709\\
8.76264537656971	0.213592233009709\\
8.76264537656971	0.215533980582524\\
8.82135014365485	0.215533980582524\\
8.82135014365485	0.21747572815534\\
8.82326864319475	0.21747572815534\\
8.82326864319475	0.219417475728155\\
8.89802694020909	0.219417475728155\\
8.89802694020909	0.221359223300971\\
8.9456727994293	0.221359223300971\\
8.9456727994293	0.223300970873786\\
9.00867879962607	0.223300970873786\\
9.00867879962607	0.225242718446602\\
9.10000250520534	0.225242718446602\\
9.10000250520534	0.227184466019417\\
9.20552104408853	0.227184466019417\\
9.20552104408853	0.229126213592233\\
9.36046318168519	0.229126213592233\\
9.36046318168519	0.231067961165049\\
9.43315385591268	0.231067961165049\\
9.43315385591268	0.233009708737864\\
9.53253914577363	0.233009708737864\\
9.53253914577363	0.23495145631068\\
9.61249979159038	0.23495145631068\\
9.61249979159038	0.236893203883495\\
9.77925970609067	0.236893203883495\\
9.77925970609067	0.238834951456311\\
9.87406986039423	0.238834951456311\\
9.87406986039423	0.240776699029126\\
9.93609508390364	0.240776699029126\\
9.93609508390364	0.242718446601942\\
10.1543122570365	0.242718446601942\\
10.1543122570365	0.244660194174757\\
10.2532219948334	0.244660194174757\\
10.2532219948334	0.246601941747573\\
10.2762600622955	0.246601941747573\\
10.2762600622955	0.248543689320388\\
10.4685125608521	0.248543689320388\\
10.4685125608521	0.250485436893204\\
10.6906004927005	0.250485436893204\\
10.6906004927005	0.252427184466019\\
11.0711542773061	0.252427184466019\\
11.0711542773061	0.254368932038835\\
11.281595151173	0.254368932038835\\
11.281595151173	0.25631067961165\\
11.3093389401656	0.25631067961165\\
11.3093389401656	0.258252427184466\\
11.4038334815123	0.258252427184466\\
11.4038334815123	0.260194174757282\\
11.5480558533491	0.260194174757282\\
11.5480558533491	0.262135922330097\\
12.1321002454206	0.262135922330097\\
12.1321002454206	0.264077669902913\\
12.3059889466385	0.264077669902913\\
12.3059889466385	0.266019417475728\\
12.3622672985366	0.266019417475728\\
12.3622672985366	0.267961165048544\\
12.6122331098304	0.267961165048544\\
12.6122331098304	0.269902912621359\\
12.7674390486791	0.269902912621359\\
12.7674390486791	0.271844660194175\\
12.8154398929328	0.271844660194175\\
12.8154398929328	0.27378640776699\\
12.9070333719719	0.27378640776699\\
12.9070333719719	0.275728155339806\\
13.0899323221893	0.275728155339806\\
13.0899323221893	0.277669902912621\\
13.1063634344682	0.277669902912621\\
13.1063634344682	0.279611650485437\\
13.4182968876412	0.279611650485437\\
13.4182968876412	0.281553398058252\\
13.4856375297531	0.281553398058252\\
13.4856375297531	0.283495145631068\\
13.5041075253466	0.283495145631068\\
13.5041075253466	0.285436893203883\\
13.691127843842	0.285436893203883\\
13.691127843842	0.287378640776699\\
13.7821130502562	0.287378640776699\\
13.7821130502562	0.289320388349515\\
13.8878243384406	0.289320388349515\\
13.8878243384406	0.29126213592233\\
14.1205259990602	0.29126213592233\\
14.1205259990602	0.293203883495146\\
14.171184675055	0.293203883495146\\
14.171184675055	0.295145631067961\\
14.21113489032	0.295145631067961\\
14.21113489032	0.297087378640777\\
14.3275451078953	0.297087378640777\\
14.3275451078953	0.299029126213592\\
14.351903224946	0.299029126213592\\
14.351903224946	0.300970873786408\\
14.356813506849	0.300970873786408\\
14.356813506849	0.302912621359223\\
14.3988994292304	0.302912621359223\\
14.3988994292304	0.304854368932039\\
14.404855585497	0.304854368932039\\
14.404855585497	0.306796116504854\\
14.4503912034052	0.306796116504854\\
14.4503912034052	0.30873786407767\\
14.4549723941745	0.30873786407767\\
14.4549723941745	0.310679611650485\\
14.5198739518964	0.310679611650485\\
14.5198739518964	0.312621359223301\\
14.6342216699068	0.312621359223301\\
14.6342216699068	0.314563106796116\\
14.6481879608036	0.314563106796116\\
14.6481879608036	0.316504854368932\\
14.6828690938646	0.316504854368932\\
14.6828690938646	0.318446601941748\\
14.7214307991089	0.318446601941748\\
14.7214307991089	0.320388349514563\\
14.8229271393502	0.320388349514563\\
14.8229271393502	0.322330097087379\\
14.9717786353722	0.322330097087379\\
14.9717786353722	0.324271844660194\\
15.1024352985987	0.324271844660194\\
15.1024352985987	0.32621359223301\\
15.2477294423297	0.32621359223301\\
15.2477294423297	0.328155339805825\\
15.3664822267747	0.328155339805825\\
15.3664822267747	0.330097087378641\\
15.3924892144423	0.330097087378641\\
15.3924892144423	0.332038834951456\\
15.5367987588834	0.332038834951456\\
15.5367987588834	0.333980582524272\\
15.6774083372384	0.333980582524272\\
15.6774083372384	0.335922330097087\\
15.7077341517543	0.335922330097087\\
15.7077341517543	0.337864077669903\\
15.796392554359	0.337864077669903\\
15.796392554359	0.339805825242718\\
15.9060990113139	0.339805825242718\\
15.9060990113139	0.341747572815534\\
15.909122042438	0.341747572815534\\
15.909122042438	0.34368932038835\\
15.9209660824126	0.34368932038835\\
15.9209660824126	0.345631067961165\\
15.9474469229317	0.345631067961165\\
15.9474469229317	0.347572815533981\\
16.5465387892036	0.347572815533981\\
16.5465387892036	0.349514563106796\\
16.5667916363454	0.349514563106796\\
16.5667916363454	0.351456310679612\\
16.8284133750858	0.351456310679612\\
16.8284133750858	0.353398058252427\\
16.8575654610177	0.353398058252427\\
16.8575654610177	0.355339805825243\\
16.9194103429145	0.355339805825243\\
16.9194103429145	0.357281553398058\\
16.9803048778995	0.357281553398058\\
16.9803048778995	0.359223300970874\\
17.0539606332895	0.359223300970874\\
17.0539606332895	0.361165048543689\\
17.0583997102076	0.361165048543689\\
17.0583997102076	0.363106796116505\\
17.2065579543269	0.363106796116505\\
17.2065579543269	0.36504854368932\\
17.2193737921043	0.36504854368932\\
17.2193737921043	0.366990291262136\\
17.2198050095758	0.366990291262136\\
17.2198050095758	0.368932038834951\\
17.342431691548	0.368932038834951\\
17.342431691548	0.370873786407767\\
17.4612730422523	0.370873786407767\\
17.4612730422523	0.372815533980583\\
17.8522113017898	0.372815533980583\\
17.8522113017898	0.374757281553398\\
17.9200000832207	0.374757281553398\\
17.9200000832207	0.376699029126214\\
18.0452661335585	0.376699029126214\\
18.0452661335585	0.378640776699029\\
18.070126254388	0.378640776699029\\
18.070126254388	0.380582524271845\\
18.1315374207479	0.380582524271845\\
18.1315374207479	0.38252427184466\\
18.2411128765525	0.38252427184466\\
18.2411128765525	0.384466019417476\\
18.5245405584719	0.384466019417476\\
18.5245405584719	0.386407766990291\\
18.5526493599173	0.386407766990291\\
18.5526493599173	0.388349514563107\\
18.7423771273679	0.388349514563107\\
18.7423771273679	0.390291262135922\\
19.0850554266945	0.390291262135922\\
19.0850554266945	0.392233009708738\\
19.1920081777862	0.392233009708738\\
19.1920081777862	0.394174757281553\\
19.4048683425935	0.394174757281553\\
19.4048683425935	0.396116504854369\\
19.938691730953	0.396116504854369\\
19.938691730953	0.398058252427184\\
20.678045640183	0.398058252427184\\
20.678045640183	0.4\\
20.7958665561978	0.4\\
20.7958665561978	0.401941747572816\\
20.8093690834212	0.401941747572816\\
20.8093690834212	0.403883495145631\\
20.9000045366975	0.403883495145631\\
20.9000045366975	0.405825242718447\\
20.968340129999	0.405825242718447\\
20.968340129999	0.407766990291262\\
21.0293038318341	0.407766990291262\\
21.0293038318341	0.409708737864078\\
21.0730810246787	0.409708737864078\\
21.0730810246787	0.411650485436893\\
21.0767548351275	0.411650485436893\\
21.0767548351275	0.413592233009709\\
21.211853060071	0.413592233009709\\
21.211853060071	0.415533980582524\\
21.4516264122071	0.415533980582524\\
21.4516264122071	0.41747572815534\\
22.0164358073307	0.41747572815534\\
22.0164358073307	0.419417475728155\\
22.0823394606559	0.419417475728155\\
22.0823394606559	0.421359223300971\\
22.1212980738783	0.421359223300971\\
22.1212980738783	0.423300970873786\\
22.2204852716823	0.423300970873786\\
22.2204852716823	0.425242718446602\\
22.3908984444861	0.425242718446602\\
22.3908984444861	0.427184466019417\\
22.487477662231	0.427184466019417\\
22.487477662231	0.429126213592233\\
22.5726340883411	0.429126213592233\\
22.5726340883411	0.431067961165049\\
22.6143556662428	0.431067961165049\\
22.6143556662428	0.433009708737864\\
22.8647057208873	0.433009708737864\\
22.8647057208873	0.43495145631068\\
23.1717058668728	0.43495145631068\\
23.1717058668728	0.436893203883495\\
23.2083749721205	0.436893203883495\\
23.2083749721205	0.438834951456311\\
23.2116381684755	0.438834951456311\\
23.2116381684755	0.440776699029126\\
23.2381709110778	0.440776699029126\\
23.2381709110778	0.442718446601942\\
23.3813961093401	0.442718446601942\\
23.3813961093401	0.444660194174757\\
23.3976169698144	0.444660194174757\\
23.3976169698144	0.446601941747573\\
23.4603076584463	0.446601941747573\\
23.4603076584463	0.448543689320388\\
23.4950542495935	0.448543689320388\\
23.4950542495935	0.450485436893204\\
23.6964696915675	0.450485436893204\\
23.6964696915675	0.452427184466019\\
23.6972279068432	0.452427184466019\\
23.6972279068432	0.454368932038835\\
23.8378736685554	0.454368932038835\\
23.8378736685554	0.456310679611651\\
23.9363594952883	0.456310679611651\\
23.9363594952883	0.458252427184466\\
24.020169341733	0.458252427184466\\
24.020169341733	0.460194174757282\\
24.0341827539669	0.460194174757282\\
24.0341827539669	0.462135922330097\\
24.1101478284763	0.462135922330097\\
24.1101478284763	0.464077669902913\\
24.1451865029376	0.464077669902913\\
24.1451865029376	0.466019417475728\\
24.2643718618929	0.466019417475728\\
24.2643718618929	0.467961165048544\\
24.3850518161489	0.467961165048544\\
24.3850518161489	0.469902912621359\\
24.4631813463347	0.469902912621359\\
24.4631813463347	0.471844660194175\\
24.4731439229799	0.471844660194175\\
24.4731439229799	0.47378640776699\\
24.6101540242962	0.47378640776699\\
24.6101540242962	0.475728155339806\\
24.9057970503927	0.475728155339806\\
24.9057970503927	0.477669902912621\\
24.911953421979	0.477669902912621\\
24.911953421979	0.479611650485437\\
25.0137727910696	0.479611650485437\\
25.0137727910696	0.481553398058252\\
25.2906876241468	0.481553398058252\\
25.2906876241468	0.483495145631068\\
25.3205377262348	0.483495145631068\\
25.3205377262348	0.485436893203884\\
25.4028720567148	0.485436893203884\\
25.4028720567148	0.487378640776699\\
25.4130717590306	0.487378640776699\\
25.4130717590306	0.489320388349515\\
25.5314041863603	0.489320388349515\\
25.5314041863603	0.49126213592233\\
25.6863501115658	0.49126213592233\\
25.6863501115658	0.493203883495146\\
25.8086484747328	0.493203883495146\\
25.8086484747328	0.495145631067961\\
26.2872523343322	0.495145631067961\\
26.2872523343322	0.497087378640777\\
26.3646700392128	0.497087378640777\\
26.3646700392128	0.499029126213592\\
26.5115465889394	0.499029126213592\\
26.5115465889394	0.500970873786408\\
26.5263711664011	0.500970873786408\\
26.5263711664011	0.502912621359223\\
26.756670653871	0.502912621359223\\
26.756670653871	0.504854368932039\\
27.1189863319451	0.504854368932039\\
27.1189863319451	0.506796116504854\\
27.2058969111531	0.506796116504854\\
27.2058969111531	0.50873786407767\\
27.2109560126992	0.50873786407767\\
27.2109560126992	0.510679611650485\\
27.6781644452712	0.510679611650485\\
27.6781644452712	0.512621359223301\\
28.3325315804923	0.512621359223301\\
28.3325315804923	0.514563106796116\\
28.5121183543557	0.514563106796116\\
28.5121183543557	0.516504854368932\\
28.758098446292	0.516504854368932\\
28.758098446292	0.518446601941748\\
28.8135509371423	0.518446601941748\\
28.8135509371423	0.520388349514563\\
28.8412924673748	0.520388349514563\\
28.8412924673748	0.522330097087379\\
28.9021796320594	0.522330097087379\\
28.9021796320594	0.524271844660194\\
29.0350161709721	0.524271844660194\\
29.0350161709721	0.52621359223301\\
29.2470443806087	0.52621359223301\\
29.2470443806087	0.528155339805825\\
29.4333657445104	0.528155339805825\\
29.4333657445104	0.530097087378641\\
29.7523495568857	0.530097087378641\\
29.7523495568857	0.532038834951456\\
29.9653068979533	0.532038834951456\\
29.9653068979533	0.533980582524272\\
30.053612306845	0.533980582524272\\
30.053612306845	0.535922330097087\\
30.1267390858702	0.535922330097087\\
30.1267390858702	0.537864077669903\\
30.1789766092261	0.537864077669903\\
30.1789766092261	0.539805825242718\\
30.4679476124002	0.539805825242718\\
30.4679476124002	0.541747572815534\\
30.8101307082252	0.541747572815534\\
30.8101307082252	0.543689320388349\\
30.8474062531895	0.543689320388349\\
30.8474062531895	0.545631067961165\\
31.0133486928971	0.545631067961165\\
31.0133486928971	0.547572815533981\\
31.1137126516005	0.547572815533981\\
31.1137126516005	0.549514563106796\\
31.1781714657991	0.549514563106796\\
31.1781714657991	0.551456310679612\\
31.2484605537757	0.551456310679612\\
31.2484605537757	0.553398058252427\\
31.4813988009118	0.553398058252427\\
31.4813988009118	0.555339805825243\\
31.5809158372285	0.555339805825243\\
31.5809158372285	0.557281553398058\\
31.7259594057105	0.557281553398058\\
31.7259594057105	0.559223300970874\\
31.8690903535535	0.559223300970874\\
31.8690903535535	0.561165048543689\\
31.8938559632079	0.561165048543689\\
31.8938559632079	0.563106796116505\\
32.0019523938536	0.563106796116505\\
32.0019523938536	0.56504854368932\\
32.3892230196652	0.56504854368932\\
32.3892230196652	0.566990291262136\\
32.608142623154	0.566990291262136\\
32.608142623154	0.568932038834951\\
32.781637177759	0.568932038834951\\
32.781637177759	0.570873786407767\\
33.1308413712977	0.570873786407767\\
33.1308413712977	0.572815533980582\\
33.3330551812178	0.572815533980582\\
33.3330551812178	0.574757281553398\\
33.6535700406675	0.574757281553398\\
33.6535700406675	0.576699029126214\\
33.8505102657364	0.576699029126214\\
33.8505102657364	0.578640776699029\\
33.8610224713702	0.578640776699029\\
33.8610224713702	0.580582524271845\\
33.9570087713801	0.580582524271845\\
33.9570087713801	0.58252427184466\\
34.0499698002241	0.58252427184466\\
34.0499698002241	0.584466019417476\\
34.10431802315	0.584466019417476\\
34.10431802315	0.586407766990291\\
34.2043769800657	0.586407766990291\\
34.2043769800657	0.588349514563107\\
34.4643891639425	0.588349514563107\\
34.4643891639425	0.590291262135922\\
34.6117926191073	0.590291262135922\\
34.6117926191073	0.592233009708738\\
34.7970789234023	0.592233009708738\\
34.7970789234023	0.594174757281553\\
34.9183944432079	0.594174757281553\\
34.9183944432079	0.596116504854369\\
35.263293356802	0.596116504854369\\
35.263293356802	0.598058252427184\\
35.3763835010031	0.598058252427184\\
35.3763835010031	0.6\\
35.6030684259531	0.6\\
35.6030684259531	0.601941747572815\\
35.7815679010671	0.601941747572815\\
35.7815679010671	0.603883495145631\\
35.8659248265758	0.603883495145631\\
35.8659248265758	0.605825242718447\\
35.8830482803387	0.605825242718447\\
35.8830482803387	0.607766990291262\\
35.8837417499612	0.607766990291262\\
35.8837417499612	0.609708737864078\\
36.2640294215962	0.609708737864078\\
36.2640294215962	0.611650485436893\\
36.3048343432092	0.611650485436893\\
36.3048343432092	0.613592233009709\\
36.5001638877147	0.613592233009709\\
36.5001638877147	0.615533980582524\\
36.7328113575568	0.615533980582524\\
36.7328113575568	0.61747572815534\\
36.9937948371517	0.61747572815534\\
36.9937948371517	0.619417475728155\\
38.0434428955632	0.619417475728155\\
38.0434428955632	0.621359223300971\\
38.2269046272559	0.621359223300971\\
38.2269046272559	0.623300970873786\\
38.4538933648091	0.623300970873786\\
38.4538933648091	0.625242718446602\\
38.4585688090592	0.625242718446602\\
38.4585688090592	0.627184466019417\\
38.4730848713225	0.627184466019417\\
38.4730848713225	0.629126213592233\\
38.5794017155567	0.629126213592233\\
38.5794017155567	0.631067961165049\\
38.6529743611027	0.631067961165049\\
38.6529743611027	0.633009708737864\\
38.8512301222654	0.633009708737864\\
38.8512301222654	0.63495145631068\\
38.8519049564784	0.63495145631068\\
38.8519049564784	0.636893203883495\\
38.9295633326983	0.636893203883495\\
38.9295633326983	0.638834951456311\\
38.9609825336083	0.638834951456311\\
38.9609825336083	0.640776699029126\\
39.0595743676968	0.640776699029126\\
39.0595743676968	0.642718446601942\\
39.0878230330709	0.642718446601942\\
39.0878230330709	0.644660194174757\\
39.4320738240021	0.644660194174757\\
39.4320738240021	0.646601941747573\\
39.5222679419967	0.646601941747573\\
39.5222679419967	0.648543689320388\\
39.7127403959967	0.648543689320388\\
39.7127403959967	0.650485436893204\\
39.8575189563562	0.650485436893204\\
39.8575189563562	0.652427184466019\\
40.1614397443045	0.652427184466019\\
40.1614397443045	0.654368932038835\\
40.2924820855405	0.654368932038835\\
40.2924820855405	0.65631067961165\\
40.3340181693056	0.65631067961165\\
40.3340181693056	0.658252427184466\\
40.4991194499162	0.658252427184466\\
40.4991194499162	0.660194174757282\\
41.3866761670361	0.660194174757282\\
41.3866761670361	0.662135922330097\\
41.5193069520392	0.662135922330097\\
41.5193069520392	0.664077669902913\\
41.5329699292779	0.664077669902913\\
41.5329699292779	0.666019417475728\\
41.6398343454639	0.666019417475728\\
41.6398343454639	0.667961165048544\\
42.0721802233675	0.667961165048544\\
42.0721802233675	0.669902912621359\\
42.6703673820884	0.669902912621359\\
42.6703673820884	0.671844660194175\\
43.1990170374629	0.671844660194175\\
43.1990170374629	0.67378640776699\\
43.5356679774122	0.67378640776699\\
43.5356679774122	0.675728155339806\\
43.6389914515748	0.675728155339806\\
43.6389914515748	0.677669902912621\\
43.7816020376267	0.677669902912621\\
43.7816020376267	0.679611650485437\\
44.0438624158633	0.679611650485437\\
44.0438624158633	0.681553398058252\\
44.1916483188252	0.681553398058252\\
44.1916483188252	0.683495145631068\\
44.3195448485494	0.683495145631068\\
44.3195448485494	0.685436893203883\\
44.5173749811656	0.685436893203883\\
44.5173749811656	0.687378640776699\\
44.837173890437	0.687378640776699\\
44.837173890437	0.689320388349515\\
44.9015360650956	0.689320388349515\\
44.9015360650956	0.69126213592233\\
45.0260796262983	0.69126213592233\\
45.0260796262983	0.693203883495146\\
45.3025974117991	0.693203883495146\\
45.3025974117991	0.695145631067961\\
45.6067997048376	0.695145631067961\\
45.6067997048376	0.697087378640777\\
45.6630645911137	0.697087378640777\\
45.6630645911137	0.699029126213592\\
45.7264704273111	0.699029126213592\\
45.7264704273111	0.700970873786408\\
46.126018689014	0.700970873786408\\
46.126018689014	0.702912621359223\\
46.2014793690687	0.702912621359223\\
46.2014793690687	0.704854368932039\\
46.4804582111683	0.704854368932039\\
46.4804582111683	0.706796116504854\\
46.6783510559471	0.706796116504854\\
46.6783510559471	0.70873786407767\\
46.7973598741955	0.70873786407767\\
46.7973598741955	0.710679611650485\\
46.8016175468947	0.710679611650485\\
46.8016175468947	0.712621359223301\\
46.9828304058174	0.712621359223301\\
46.9828304058174	0.714563106796116\\
47.3469637212693	0.714563106796116\\
47.3469637212693	0.716504854368932\\
47.8133420385857	0.716504854368932\\
47.8133420385857	0.718446601941748\\
47.947430543165	0.718446601941748\\
47.947430543165	0.720388349514563\\
48.003536538934	0.720388349514563\\
48.003536538934	0.722330097087379\\
48.3858959672216	0.722330097087379\\
48.3858959672216	0.724271844660194\\
48.4705159878504	0.724271844660194\\
48.4705159878504	0.72621359223301\\
48.506950535997	0.72621359223301\\
48.506950535997	0.728155339805825\\
48.819979187374	0.728155339805825\\
48.819979187374	0.730097087378641\\
49.2395674185682	0.730097087378641\\
49.2395674185682	0.732038834951456\\
49.6818259587003	0.732038834951456\\
49.6818259587003	0.733980582524272\\
49.9352236700652	0.733980582524272\\
49.9352236700652	0.735922330097087\\
49.9649947989674	0.735922330097087\\
49.9649947989674	0.737864077669903\\
50.1129598326806	0.737864077669903\\
50.1129598326806	0.739805825242718\\
50.4024441350693	0.739805825242718\\
50.4024441350693	0.741747572815534\\
50.4551151883607	0.741747572815534\\
50.4551151883607	0.74368932038835\\
50.8063726455075	0.74368932038835\\
50.8063726455075	0.745631067961165\\
51.0834770643578	0.745631067961165\\
51.0834770643578	0.747572815533981\\
52.5711812234367	0.747572815533981\\
52.5711812234367	0.749514563106796\\
52.6386127195874	0.749514563106796\\
52.6386127195874	0.751456310679612\\
52.70476905744	0.751456310679612\\
52.70476905744	0.753398058252427\\
52.7753268636443	0.753398058252427\\
52.7753268636443	0.755339805825243\\
53.2264749044552	0.755339805825243\\
53.2264749044552	0.757281553398058\\
53.9010998329177	0.757281553398058\\
53.9010998329177	0.759223300970874\\
54.3708298695565	0.759223300970874\\
54.3708298695565	0.761165048543689\\
54.4544035629951	0.761165048543689\\
54.4544035629951	0.763106796116505\\
54.7229296807782	0.763106796116505\\
54.7229296807782	0.76504854368932\\
54.8645255590309	0.76504854368932\\
54.8645255590309	0.766990291262136\\
56.3464532049256	0.766990291262136\\
56.3464532049256	0.768932038834951\\
56.4097918701445	0.768932038834951\\
56.4097918701445	0.770873786407767\\
56.6421963090706	0.770873786407767\\
56.6421963090706	0.772815533980583\\
58.902234849942	0.772815533980583\\
58.902234849942	0.774757281553398\\
59.2918970749597	0.774757281553398\\
59.2918970749597	0.776699029126214\\
59.4683517255107	0.776699029126214\\
59.4683517255107	0.778640776699029\\
59.6429798254394	0.778640776699029\\
59.6429798254394	0.780582524271845\\
59.991316119078	0.780582524271845\\
59.991316119078	0.78252427184466\\
60.1620742208506	0.78252427184466\\
60.1620742208506	0.784466019417476\\
60.5143277042662	0.784466019417476\\
60.5143277042662	0.786407766990291\\
61.3748459597846	0.786407766990291\\
61.3748459597846	0.788349514563107\\
63.1538206721707	0.788349514563107\\
63.1538206721707	0.790291262135922\\
63.1974461411737	0.790291262135922\\
63.1974461411737	0.792233009708738\\
64.2284036094061	0.792233009708738\\
64.2284036094061	0.794174757281553\\
64.4013427246973	0.794174757281553\\
64.4013427246973	0.796116504854369\\
65.0743327889213	0.796116504854369\\
65.0743327889213	0.798058252427184\\
65.462708519146	0.798058252427184\\
65.462708519146	0.8\\
66.1282094024718	0.8\\
66.1282094024718	0.801941747572816\\
66.6443981951161	0.801941747572816\\
66.6443981951161	0.803883495145631\\
66.7096310111083	0.803883495145631\\
66.7096310111083	0.805825242718447\\
67.4991772127541	0.805825242718447\\
67.4991772127541	0.807766990291262\\
67.5548952249083	0.807766990291262\\
67.5548952249083	0.809708737864078\\
67.7761074869995	0.809708737864078\\
67.7761074869995	0.811650485436893\\
67.8604179109388	0.811650485436893\\
67.8604179109388	0.813592233009709\\
67.8819775056763	0.813592233009709\\
67.8819775056763	0.815533980582524\\
69.5467135162107	0.815533980582524\\
69.5467135162107	0.81747572815534\\
70.0419917464023	0.81747572815534\\
70.0419917464023	0.819417475728155\\
70.7102942387282	0.819417475728155\\
70.7102942387282	0.821359223300971\\
71.3855286204926	0.821359223300971\\
71.3855286204926	0.823300970873786\\
71.3973253047589	0.823300970873786\\
71.3973253047589	0.825242718446602\\
73.5991037949425	0.825242718446602\\
73.5991037949425	0.827184466019418\\
74.0540962363739	0.827184466019418\\
74.0540962363739	0.829126213592233\\
74.6131988388042	0.829126213592233\\
74.6131988388042	0.831067961165049\\
74.9034442950215	0.831067961165049\\
74.9034442950215	0.833009708737864\\
75.1785277565505	0.833009708737864\\
75.1785277565505	0.83495145631068\\
76.0548010877246	0.83495145631068\\
76.0548010877246	0.836893203883495\\
77.5739582575188	0.836893203883495\\
77.5739582575188	0.838834951456311\\
80.9836179192025	0.838834951456311\\
80.9836179192025	0.840776699029126\\
82.2382147593453	0.840776699029126\\
82.2382147593453	0.842718446601942\\
82.2536353811156	0.842718446601942\\
82.2536353811156	0.844660194174757\\
83.0154030719787	0.844660194174757\\
83.0154030719787	0.846601941747573\\
83.9857400083638	0.846601941747573\\
83.9857400083638	0.848543689320388\\
85.6331009767746	0.848543689320388\\
85.6331009767746	0.850485436893204\\
85.8562495589795	0.850485436893204\\
85.8562495589795	0.852427184466019\\
86.9903060433844	0.852427184466019\\
86.9903060433844	0.854368932038835\\
87.0513806801464	0.854368932038835\\
87.0513806801464	0.856310679611651\\
87.4174979019008	0.856310679611651\\
87.4174979019008	0.858252427184466\\
87.5261637449876	0.858252427184466\\
87.5261637449876	0.860194174757282\\
90.5697489098202	0.860194174757282\\
90.5697489098202	0.862135922330097\\
91.4115822493904	0.862135922330097\\
91.4115822493904	0.864077669902913\\
91.6429124597271	0.864077669902913\\
91.6429124597271	0.866019417475728\\
93.8606154883892	0.866019417475728\\
93.8606154883892	0.867961165048544\\
93.9373768625373	0.867961165048544\\
93.9373768625373	0.869902912621359\\
94.2053091446869	0.869902912621359\\
94.2053091446869	0.871844660194175\\
96.4364996321965	0.871844660194175\\
96.4364996321965	0.87378640776699\\
97.0470454194146	0.87378640776699\\
97.0470454194146	0.875728155339806\\
97.1166862524406	0.875728155339806\\
97.1166862524406	0.877669902912621\\
97.6742754681472	0.877669902912621\\
97.6742754681472	0.879611650485437\\
101.812731287107	0.879611650485437\\
101.812731287107	0.881553398058252\\
103.215668570483	0.881553398058252\\
103.215668570483	0.883495145631068\\
104.069387881042	0.883495145631068\\
104.069387881042	0.885436893203884\\
107.41755257683	0.885436893203884\\
107.41755257683	0.887378640776699\\
108.923003291795	0.887378640776699\\
108.923003291795	0.889320388349515\\
108.996997423761	0.889320388349515\\
108.996997423761	0.89126213592233\\
111.805929654016	0.89126213592233\\
111.805929654016	0.893203883495146\\
112.152839891656	0.893203883495146\\
112.152839891656	0.895145631067961\\
113.88344920575	0.895145631067961\\
113.88344920575	0.897087378640777\\
114.122037774272	0.897087378640777\\
114.122037774272	0.899029126213592\\
114.848529933028	0.899029126213592\\
114.848529933028	0.900970873786408\\
115.422234660437	0.900970873786408\\
115.422234660437	0.902912621359223\\
116.176536318668	0.902912621359223\\
116.176536318668	0.904854368932039\\
122.909064577587	0.904854368932039\\
122.909064577587	0.906796116504854\\
126.023288105847	0.906796116504854\\
126.023288105847	0.90873786407767\\
129.19993464437	0.90873786407767\\
129.19993464437	0.910679611650485\\
129.692284008233	0.910679611650485\\
129.692284008233	0.912621359223301\\
131.230668906046	0.912621359223301\\
131.230668906046	0.914563106796117\\
132.010725696673	0.914563106796117\\
132.010725696673	0.916504854368932\\
132.40639141031	0.916504854368932\\
132.40639141031	0.918446601941748\\
133.25643977549	0.918446601941748\\
133.25643977549	0.920388349514563\\
135.56510701224	0.920388349514563\\
135.56510701224	0.922330097087379\\
136.277197538075	0.922330097087379\\
136.277197538075	0.924271844660194\\
137.055073294807	0.924271844660194\\
137.055073294807	0.92621359223301\\
137.268860334909	0.92621359223301\\
137.268860334909	0.928155339805825\\
139.446828139146	0.928155339805825\\
139.446828139146	0.930097087378641\\
140.483816828972	0.930097087378641\\
140.483816828972	0.932038834951456\\
150.38704945662	0.932038834951456\\
150.38704945662	0.933980582524272\\
162.945612639945	0.933980582524272\\
162.945612639945	0.935922330097087\\
169.747115264065	0.935922330097087\\
169.747115264065	0.937864077669903\\
172.048992130309	0.937864077669903\\
172.048992130309	0.939805825242718\\
178.112893593556	0.939805825242718\\
178.112893593556	0.941747572815534\\
183.860274530478	0.941747572815534\\
183.860274530478	0.94368932038835\\
187.822401482263	0.94368932038835\\
187.822401482263	0.945631067961165\\
188.499654264029	0.945631067961165\\
188.499654264029	0.947572815533981\\
191.184564353433	0.947572815533981\\
191.184564353433	0.949514563106796\\
191.978250114823	0.949514563106796\\
191.978250114823	0.951456310679612\\
193.690967991125	0.951456310679612\\
193.690967991125	0.953398058252427\\
194.032184997232	0.953398058252427\\
194.032184997232	0.955339805825243\\
199.195935846947	0.955339805825243\\
199.195935846947	0.957281553398058\\
199.582500670542	0.957281553398058\\
199.582500670542	0.959223300970874\\
209.577773952056	0.959223300970874\\
209.577773952056	0.961165048543689\\
215.196229489433	0.961165048543689\\
215.196229489433	0.963106796116505\\
227.127829909179	0.963106796116505\\
227.127829909179	0.96504854368932\\
233.035344171578	0.96504854368932\\
233.035344171578	0.966990291262136\\
233.08646732186	0.966990291262136\\
233.08646732186	0.968932038834951\\
233.842748147988	0.968932038834951\\
233.842748147988	0.970873786407767\\
242.212092445057	0.970873786407767\\
242.212092445057	0.972815533980583\\
245.038186067817	0.972815533980583\\
245.038186067817	0.974757281553398\\
254.281481547485	0.974757281553398\\
254.281481547485	0.976699029126214\\
311.084959646032	0.976699029126214\\
311.084959646032	0.978640776699029\\
381.053546755262	0.978640776699029\\
381.053546755262	0.980582524271845\\
402.466744510486	0.980582524271845\\
402.466744510486	0.98252427184466\\
460.33297314262	0.98252427184466\\
460.33297314262	0.984466019417476\\
542.549617132578	0.984466019417476\\
542.549617132578	0.986407766990291\\
548.968304673443	0.986407766990291\\
548.968304673443	0.988349514563107\\
593.942647315169	0.988349514563107\\
593.942647315169	0.990291262135922\\
608.494286841567	0.990291262135922\\
608.494286841567	0.992233009708738\\
742.153168354736	0.992233009708738\\
742.153168354736	0.994174757281553\\
1003.37950202296	0.994174757281553\\
1003.37950202296	0.996116504854369\\
1587.27054722386	0.996116504854369\\
1587.27054722386	0.998058252427184\\
2100.83343704432	0.998058252427184\\
2100.83343704432	1\\
inf	1\\
};
\addlegendentry{$\mathcal{E}_x$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-inf	0\\
4.3070091919617e-05	0\\
4.3070091919617e-05	0.00194174757281553\\
0.00110815902553441	0.00194174757281553\\
0.00110815902553441	0.00388349514563107\\
0.00127654449397596	0.00388349514563107\\
0.00127654449397596	0.0058252427184466\\
0.00296189866639907	0.0058252427184466\\
0.00296189866639907	0.00776699029126214\\
0.00322585743560921	0.00776699029126214\\
0.00322585743560921	0.00970873786407767\\
0.00757319375043153	0.00970873786407767\\
0.00757319375043153	0.0116504854368932\\
0.0078205896934378	0.0116504854368932\\
0.0078205896934378	0.0135922330097087\\
0.00953285511786817	0.0135922330097087\\
0.00953285511786817	0.0155339805825243\\
0.00967460473111714	0.0155339805825243\\
0.00967460473111714	0.0174757281553398\\
0.00990831605304265	0.0174757281553398\\
0.00990831605304265	0.0194174757281553\\
0.00992660944802992	0.0194174757281553\\
0.00992660944802992	0.0213592233009709\\
0.0162778539743158	0.0213592233009709\\
0.0162778539743158	0.0233009708737864\\
0.0195693937130272	0.0233009708737864\\
0.0195693937130272	0.0252427184466019\\
0.0223331698289257	0.0252427184466019\\
0.0223331698289257	0.0271844660194175\\
0.0235368490975816	0.0271844660194175\\
0.0235368490975816	0.029126213592233\\
0.0288037246573367	0.029126213592233\\
0.0288037246573367	0.0310679611650485\\
0.0316324067025562	0.0310679611650485\\
0.0316324067025562	0.0330097087378641\\
0.0345932839263696	0.0330097087378641\\
0.0345932839263696	0.0349514563106796\\
0.0346446533785638	0.0349514563106796\\
0.0346446533785638	0.0368932038834951\\
0.0355862736032577	0.0368932038834951\\
0.0355862736032577	0.0388349514563107\\
0.0360989333275938	0.0388349514563107\\
0.0360989333275938	0.0407766990291262\\
0.0362222539970389	0.0407766990291262\\
0.0362222539970389	0.0427184466019417\\
0.0387741251232114	0.0427184466019417\\
0.0387741251232114	0.0446601941747573\\
0.0444276675116271	0.0446601941747573\\
0.0444276675116271	0.0466019417475728\\
0.0465028362887097	0.0466019417475728\\
0.0465028362887097	0.0485436893203883\\
0.0525179668184137	0.0485436893203883\\
0.0525179668184137	0.0504854368932039\\
0.0629326277266955	0.0504854368932039\\
0.0629326277266955	0.0524271844660194\\
0.0673160508449655	0.0524271844660194\\
0.0673160508449655	0.054368932038835\\
0.0755854695380549	0.054368932038835\\
0.0755854695380549	0.0563106796116505\\
0.0777601486915955	0.0563106796116505\\
0.0777601486915955	0.058252427184466\\
0.0789518246529042	0.058252427184466\\
0.0789518246529042	0.0601941747572816\\
0.0853040516876717	0.0601941747572816\\
0.0853040516876717	0.0621359223300971\\
0.0871636221054359	0.0621359223300971\\
0.0871636221054359	0.0640776699029126\\
0.0891190402398934	0.0640776699029126\\
0.0891190402398934	0.0660194174757282\\
0.0901552226459899	0.0660194174757282\\
0.0901552226459899	0.0679611650485437\\
0.0911355653497594	0.0679611650485437\\
0.0911355653497594	0.0699029126213592\\
0.0979935131399543	0.0699029126213592\\
0.0979935131399543	0.0718446601941748\\
0.101713826501509	0.0718446601941748\\
0.101713826501509	0.0737864077669903\\
0.102981094831193	0.0737864077669903\\
0.102981094831193	0.0757281553398058\\
0.104074868727366	0.0757281553398058\\
0.104074868727366	0.0776699029126214\\
0.104928789798578	0.0776699029126214\\
0.104928789798578	0.0796116504854369\\
0.106458441558061	0.0796116504854369\\
0.106458441558061	0.0815533980582524\\
0.110088712953939	0.0815533980582524\\
0.110088712953939	0.083495145631068\\
0.114143225840962	0.083495145631068\\
0.114143225840962	0.0854368932038835\\
0.116735292391013	0.0854368932038835\\
0.116735292391013	0.087378640776699\\
0.119103504359373	0.087378640776699\\
0.119103504359373	0.0893203883495146\\
0.120311711703835	0.0893203883495146\\
0.120311711703835	0.0912621359223301\\
0.125158858988016	0.0912621359223301\\
0.125158858988016	0.0932038834951456\\
0.13066845825233	0.0932038834951456\\
0.13066845825233	0.0951456310679612\\
0.130720742221456	0.0951456310679612\\
0.130720742221456	0.0970873786407767\\
0.133384436501728	0.0970873786407767\\
0.133384436501728	0.0990291262135922\\
0.134110991215493	0.0990291262135922\\
0.134110991215493	0.100970873786408\\
0.134124788848567	0.100970873786408\\
0.134124788848567	0.102912621359223\\
0.134458611180889	0.102912621359223\\
0.134458611180889	0.104854368932039\\
0.134543704887619	0.104854368932039\\
0.134543704887619	0.106796116504854\\
0.135191555380175	0.106796116504854\\
0.135191555380175	0.10873786407767\\
0.140116573529667	0.10873786407767\\
0.140116573529667	0.110679611650485\\
0.146207916761341	0.110679611650485\\
0.146207916761341	0.112621359223301\\
0.146957701697829	0.112621359223301\\
0.146957701697829	0.114563106796117\\
0.151516966318013	0.114563106796117\\
0.151516966318013	0.116504854368932\\
0.153483583198977	0.116504854368932\\
0.153483583198977	0.118446601941748\\
0.160747938454733	0.118446601941748\\
0.160747938454733	0.120388349514563\\
0.163936913704674	0.120388349514563\\
0.163936913704674	0.122330097087379\\
0.164990823548578	0.122330097087379\\
0.164990823548578	0.124271844660194\\
0.169093385084125	0.124271844660194\\
0.169093385084125	0.12621359223301\\
0.170299445071578	0.12621359223301\\
0.170299445071578	0.128155339805825\\
0.171779982665612	0.128155339805825\\
0.171779982665612	0.130097087378641\\
0.171982396917883	0.130097087378641\\
0.171982396917883	0.132038834951456\\
0.17650566528755	0.132038834951456\\
0.17650566528755	0.133980582524272\\
0.176736384397373	0.133980582524272\\
0.176736384397373	0.135922330097087\\
0.1809021666013	0.135922330097087\\
0.1809021666013	0.137864077669903\\
0.181992897731106	0.137864077669903\\
0.181992897731106	0.139805825242718\\
0.183885297883535	0.139805825242718\\
0.183885297883535	0.141747572815534\\
0.184517617175516	0.141747572815534\\
0.184517617175516	0.14368932038835\\
0.187443690520013	0.14368932038835\\
0.187443690520013	0.145631067961165\\
0.191672751500391	0.145631067961165\\
0.191672751500391	0.147572815533981\\
0.192915034829639	0.147572815533981\\
0.192915034829639	0.149514563106796\\
0.196712047298206	0.149514563106796\\
0.196712047298206	0.151456310679612\\
0.204767658753553	0.151456310679612\\
0.204767658753553	0.153398058252427\\
0.205390102310048	0.153398058252427\\
0.205390102310048	0.155339805825243\\
0.209085091380985	0.155339805825243\\
0.209085091380985	0.157281553398058\\
0.209572581819884	0.157281553398058\\
0.209572581819884	0.159223300970874\\
0.210771969490452	0.159223300970874\\
0.210771969490452	0.161165048543689\\
0.216946137290506	0.161165048543689\\
0.216946137290506	0.163106796116505\\
0.217104523498165	0.163106796116505\\
0.217104523498165	0.16504854368932\\
0.218412685027943	0.16504854368932\\
0.218412685027943	0.166990291262136\\
0.218441637819978	0.166990291262136\\
0.218441637819978	0.168932038834951\\
0.218943685111299	0.168932038834951\\
0.218943685111299	0.170873786407767\\
0.226947830131394	0.170873786407767\\
0.226947830131394	0.172815533980583\\
0.227135005014134	0.172815533980583\\
0.227135005014134	0.174757281553398\\
0.227783943028044	0.174757281553398\\
0.227783943028044	0.176699029126214\\
0.231847837887472	0.176699029126214\\
0.231847837887472	0.178640776699029\\
0.233211958067841	0.178640776699029\\
0.233211958067841	0.180582524271845\\
0.237412410184334	0.180582524271845\\
0.237412410184334	0.18252427184466\\
0.238872906076722	0.18252427184466\\
0.238872906076722	0.184466019417476\\
0.240653242446569	0.184466019417476\\
0.240653242446569	0.186407766990291\\
0.243829060920689	0.186407766990291\\
0.243829060920689	0.188349514563107\\
0.244042554120824	0.188349514563107\\
0.244042554120824	0.190291262135922\\
0.245332033591694	0.190291262135922\\
0.245332033591694	0.192233009708738\\
0.247333108258317	0.192233009708738\\
0.247333108258317	0.194174757281553\\
0.249835605256521	0.194174757281553\\
0.249835605256521	0.196116504854369\\
0.250334593518346	0.196116504854369\\
0.250334593518346	0.198058252427184\\
0.254837226504605	0.198058252427184\\
0.254837226504605	0.2\\
0.257275351003045	0.2\\
0.257275351003045	0.201941747572816\\
0.260532391117522	0.201941747572816\\
0.260532391117522	0.203883495145631\\
0.263689857117242	0.203883495145631\\
0.263689857117242	0.205825242718447\\
0.26494340156205	0.205825242718447\\
0.26494340156205	0.207766990291262\\
0.266852670021763	0.207766990291262\\
0.266852670021763	0.209708737864078\\
0.276252312301949	0.209708737864078\\
0.276252312301949	0.211650485436893\\
0.276518534694333	0.211650485436893\\
0.276518534694333	0.213592233009709\\
0.277971433461062	0.213592233009709\\
0.277971433461062	0.215533980582524\\
0.278217414823303	0.215533980582524\\
0.278217414823303	0.21747572815534\\
0.282162289877306	0.21747572815534\\
0.282162289877306	0.219417475728155\\
0.286514965846436	0.219417475728155\\
0.286514965846436	0.221359223300971\\
0.290620521904202	0.221359223300971\\
0.290620521904202	0.223300970873786\\
0.292651639050746	0.223300970873786\\
0.292651639050746	0.225242718446602\\
0.293671600316884	0.225242718446602\\
0.293671600316884	0.227184466019417\\
0.304757857469667	0.227184466019417\\
0.304757857469667	0.229126213592233\\
0.310988830504357	0.229126213592233\\
0.310988830504357	0.231067961165049\\
0.312012661102926	0.231067961165049\\
0.312012661102926	0.233009708737864\\
0.312676751047547	0.233009708737864\\
0.312676751047547	0.23495145631068\\
0.314855855860515	0.23495145631068\\
0.314855855860515	0.236893203883495\\
0.314867034103372	0.236893203883495\\
0.314867034103372	0.238834951456311\\
0.319007046200568	0.238834951456311\\
0.319007046200568	0.240776699029126\\
0.325064834456498	0.240776699029126\\
0.325064834456498	0.242718446601942\\
0.325510646864132	0.242718446601942\\
0.325510646864132	0.244660194174757\\
0.329581493242586	0.244660194174757\\
0.329581493242586	0.246601941747573\\
0.32981235315674	0.246601941747573\\
0.32981235315674	0.248543689320388\\
0.339341859576962	0.248543689320388\\
0.339341859576962	0.250485436893204\\
0.340655233267171	0.250485436893204\\
0.340655233267171	0.252427184466019\\
0.349318410716478	0.252427184466019\\
0.349318410716478	0.254368932038835\\
0.351467086999037	0.254368932038835\\
0.351467086999037	0.25631067961165\\
0.353722487903724	0.25631067961165\\
0.353722487903724	0.258252427184466\\
0.356788030698226	0.258252427184466\\
0.356788030698226	0.260194174757282\\
0.360320322042753	0.260194174757282\\
0.360320322042753	0.262135922330097\\
0.361024958947382	0.262135922330097\\
0.361024958947382	0.264077669902913\\
0.377077681503579	0.264077669902913\\
0.377077681503579	0.266019417475728\\
0.378190215845279	0.266019417475728\\
0.378190215845279	0.267961165048544\\
0.383739320364839	0.267961165048544\\
0.383739320364839	0.269902912621359\\
0.401604788014083	0.269902912621359\\
0.401604788014083	0.271844660194175\\
0.403536407990032	0.271844660194175\\
0.403536407990032	0.27378640776699\\
0.408706301852362	0.27378640776699\\
0.408706301852362	0.275728155339806\\
0.409184215779533	0.275728155339806\\
0.409184215779533	0.277669902912621\\
0.411253915701309	0.277669902912621\\
0.411253915701309	0.279611650485437\\
0.411421771474124	0.279611650485437\\
0.411421771474124	0.281553398058252\\
0.415908465482062	0.281553398058252\\
0.415908465482062	0.283495145631068\\
0.417060793944984	0.283495145631068\\
0.417060793944984	0.285436893203883\\
0.422467682114075	0.285436893203883\\
0.422467682114075	0.287378640776699\\
0.429188268171856	0.287378640776699\\
0.429188268171856	0.289320388349515\\
0.436620259060874	0.289320388349515\\
0.436620259060874	0.29126213592233\\
0.440877474502486	0.29126213592233\\
0.440877474502486	0.293203883495146\\
0.447416501912812	0.293203883495146\\
0.447416501912812	0.295145631067961\\
0.447916194166282	0.295145631067961\\
0.447916194166282	0.297087378640777\\
0.453295488128788	0.297087378640777\\
0.453295488128788	0.299029126213592\\
0.461437879217556	0.299029126213592\\
0.461437879217556	0.300970873786408\\
0.462123290431919	0.300970873786408\\
0.462123290431919	0.302912621359223\\
0.47301130881533	0.302912621359223\\
0.47301130881533	0.304854368932039\\
0.474045433627907	0.304854368932039\\
0.474045433627907	0.306796116504854\\
0.476513242898363	0.306796116504854\\
0.476513242898363	0.30873786407767\\
0.48054039212002	0.30873786407767\\
0.48054039212002	0.310679611650485\\
0.480905209264165	0.310679611650485\\
0.480905209264165	0.312621359223301\\
0.48866811712287	0.312621359223301\\
0.48866811712287	0.314563106796116\\
0.491761814839265	0.314563106796116\\
0.491761814839265	0.316504854368932\\
0.498584854525689	0.316504854368932\\
0.498584854525689	0.318446601941748\\
0.512762216290866	0.318446601941748\\
0.512762216290866	0.320388349514563\\
0.515725286590168	0.320388349514563\\
0.515725286590168	0.322330097087379\\
0.523876688923337	0.322330097087379\\
0.523876688923337	0.324271844660194\\
0.524550155074394	0.324271844660194\\
0.524550155074394	0.32621359223301\\
0.528088057712012	0.32621359223301\\
0.528088057712012	0.328155339805825\\
0.532118834729772	0.328155339805825\\
0.532118834729772	0.330097087378641\\
0.535669612916536	0.330097087378641\\
0.535669612916536	0.332038834951456\\
0.54014956021274	0.332038834951456\\
0.54014956021274	0.333980582524272\\
0.540739823140029	0.333980582524272\\
0.540739823140029	0.335922330097087\\
0.541997245098173	0.335922330097087\\
0.541997245098173	0.337864077669903\\
0.552743204025319	0.337864077669903\\
0.552743204025319	0.339805825242718\\
0.556199539410045	0.339805825242718\\
0.556199539410045	0.341747572815534\\
0.564064101168697	0.341747572815534\\
0.564064101168697	0.34368932038835\\
0.567519779713621	0.34368932038835\\
0.567519779713621	0.345631067961165\\
0.57223699070164	0.345631067961165\\
0.57223699070164	0.347572815533981\\
0.574725522023073	0.347572815533981\\
0.574725522023073	0.349514563106796\\
0.583950579173688	0.349514563106796\\
0.583950579173688	0.351456310679612\\
0.586791792971781	0.351456310679612\\
0.586791792971781	0.353398058252427\\
0.597706765292969	0.353398058252427\\
0.597706765292969	0.355339805825243\\
0.597910525255429	0.355339805825243\\
0.597910525255429	0.357281553398058\\
0.599259794849786	0.357281553398058\\
0.599259794849786	0.359223300970874\\
0.608250616911391	0.359223300970874\\
0.608250616911391	0.361165048543689\\
0.610996984913072	0.361165048543689\\
0.610996984913072	0.363106796116505\\
0.612412023510842	0.363106796116505\\
0.612412023510842	0.36504854368932\\
0.622756647542701	0.36504854368932\\
0.622756647542701	0.366990291262136\\
0.623170704144286	0.366990291262136\\
0.623170704144286	0.368932038834951\\
0.630364591419493	0.368932038834951\\
0.630364591419493	0.370873786407767\\
0.634463274865993	0.370873786407767\\
0.634463274865993	0.372815533980583\\
0.65898328485855	0.372815533980583\\
0.65898328485855	0.374757281553398\\
0.660112944700813	0.374757281553398\\
0.660112944700813	0.376699029126214\\
0.660859821378835	0.376699029126214\\
0.660859821378835	0.378640776699029\\
0.666696563897858	0.378640776699029\\
0.666696563897858	0.380582524271845\\
0.681950371596031	0.380582524271845\\
0.681950371596031	0.38252427184466\\
0.686939021885337	0.38252427184466\\
0.686939021885337	0.384466019417476\\
0.6886574305463	0.384466019417476\\
0.6886574305463	0.386407766990291\\
0.694726286892546	0.386407766990291\\
0.694726286892546	0.388349514563107\\
0.712573958538997	0.388349514563107\\
0.712573958538997	0.390291262135922\\
0.712645753676043	0.390291262135922\\
0.712645753676043	0.392233009708738\\
0.715366343392816	0.392233009708738\\
0.715366343392816	0.394174757281553\\
0.7207769187753	0.394174757281553\\
0.7207769187753	0.396116504854369\\
0.729716372690746	0.396116504854369\\
0.729716372690746	0.398058252427184\\
0.730535153352321	0.398058252427184\\
0.730535153352321	0.4\\
0.747788697946817	0.4\\
0.747788697946817	0.401941747572816\\
0.748768893936358	0.401941747572816\\
0.748768893936358	0.403883495145631\\
0.763635808471008	0.403883495145631\\
0.763635808471008	0.405825242718447\\
0.764741162507562	0.405825242718447\\
0.764741162507562	0.407766990291262\\
0.768493139083148	0.407766990291262\\
0.768493139083148	0.409708737864078\\
0.773476818840209	0.409708737864078\\
0.773476818840209	0.411650485436893\\
0.78304810240661	0.411650485436893\\
0.78304810240661	0.413592233009709\\
0.786059470869077	0.413592233009709\\
0.786059470869077	0.415533980582524\\
0.790879273419705	0.415533980582524\\
0.790879273419705	0.41747572815534\\
0.797632570895075	0.41747572815534\\
0.797632570895075	0.419417475728155\\
0.809351276577218	0.419417475728155\\
0.809351276577218	0.421359223300971\\
0.827507312772468	0.421359223300971\\
0.827507312772468	0.423300970873786\\
0.835129003004113	0.423300970873786\\
0.835129003004113	0.425242718446602\\
0.835328559223854	0.425242718446602\\
0.835328559223854	0.427184466019417\\
0.835737051580509	0.427184466019417\\
0.835737051580509	0.429126213592233\\
0.841767448800965	0.429126213592233\\
0.841767448800965	0.431067961165049\\
0.845241866918514	0.431067961165049\\
0.845241866918514	0.433009708737864\\
0.852443379368196	0.433009708737864\\
0.852443379368196	0.43495145631068\\
0.852800810622284	0.43495145631068\\
0.852800810622284	0.436893203883495\\
0.855692012613872	0.436893203883495\\
0.855692012613872	0.438834951456311\\
0.862436541254283	0.438834951456311\\
0.862436541254283	0.440776699029126\\
0.863443361748068	0.440776699029126\\
0.863443361748068	0.442718446601942\\
0.873128956562141	0.442718446601942\\
0.873128956562141	0.444660194174757\\
0.894447739475254	0.444660194174757\\
0.894447739475254	0.446601941747573\\
0.905862720457662	0.446601941747573\\
0.905862720457662	0.448543689320388\\
0.914472623855545	0.448543689320388\\
0.914472623855545	0.450485436893204\\
0.917653831478674	0.450485436893204\\
0.917653831478674	0.452427184466019\\
0.925757426128257	0.452427184466019\\
0.925757426128257	0.454368932038835\\
0.927832761179161	0.454368932038835\\
0.927832761179161	0.456310679611651\\
0.928576066857204	0.456310679611651\\
0.928576066857204	0.458252427184466\\
0.944806099994821	0.458252427184466\\
0.944806099994821	0.460194174757282\\
0.956074784771772	0.460194174757282\\
0.956074784771772	0.462135922330097\\
0.957580403111933	0.462135922330097\\
0.957580403111933	0.464077669902913\\
0.990200393953273	0.464077669902913\\
0.990200393953273	0.466019417475728\\
0.992782551180426	0.466019417475728\\
0.992782551180426	0.467961165048544\\
1.01523855206324	0.467961165048544\\
1.01523855206324	0.469902912621359\\
1.01710849785559	0.469902912621359\\
1.01710849785559	0.471844660194175\\
1.019728881638	0.471844660194175\\
1.019728881638	0.47378640776699\\
1.05103387228155	0.47378640776699\\
1.05103387228155	0.475728155339806\\
1.05770171504992	0.475728155339806\\
1.05770171504992	0.477669902912621\\
1.13698533213756	0.477669902912621\\
1.13698533213756	0.479611650485437\\
1.1382711995102	0.479611650485437\\
1.1382711995102	0.481553398058252\\
1.1548604215277	0.481553398058252\\
1.1548604215277	0.483495145631068\\
1.16749186351262	0.483495145631068\\
1.16749186351262	0.485436893203884\\
1.16872465958659	0.485436893203884\\
1.16872465958659	0.487378640776699\\
1.1746507190328	0.487378640776699\\
1.1746507190328	0.489320388349515\\
1.19208119470568	0.489320388349515\\
1.19208119470568	0.49126213592233\\
1.19908754025892	0.49126213592233\\
1.19908754025892	0.493203883495146\\
1.21517381124067	0.493203883495146\\
1.21517381124067	0.495145631067961\\
1.22125532015343	0.495145631067961\\
1.22125532015343	0.497087378640777\\
1.23495517526044	0.497087378640777\\
1.23495517526044	0.499029126213592\\
1.24093985002401	0.499029126213592\\
1.24093985002401	0.500970873786408\\
1.28449941875442	0.500970873786408\\
1.28449941875442	0.502912621359223\\
1.31931398479355	0.502912621359223\\
1.31931398479355	0.504854368932039\\
1.3308359538496	0.504854368932039\\
1.3308359538496	0.506796116504854\\
1.33137982493281	0.506796116504854\\
1.33137982493281	0.50873786407767\\
1.33550521159486	0.50873786407767\\
1.33550521159486	0.510679611650485\\
1.40075386839453	0.510679611650485\\
1.40075386839453	0.512621359223301\\
1.4140414365429	0.512621359223301\\
1.4140414365429	0.514563106796116\\
1.43961010011481	0.514563106796116\\
1.43961010011481	0.516504854368932\\
1.45616576012253	0.516504854368932\\
1.45616576012253	0.518446601941748\\
1.4804843208658	0.518446601941748\\
1.4804843208658	0.520388349514563\\
1.57001750094059	0.520388349514563\\
1.57001750094059	0.522330097087379\\
1.58620721601619	0.522330097087379\\
1.58620721601619	0.524271844660194\\
1.59753831605485	0.524271844660194\\
1.59753831605485	0.52621359223301\\
1.60333527029434	0.52621359223301\\
1.60333527029434	0.528155339805825\\
1.60973198736338	0.528155339805825\\
1.60973198736338	0.530097087378641\\
1.61592179018226	0.530097087378641\\
1.61592179018226	0.532038834951456\\
1.62547851741328	0.532038834951456\\
1.62547851741328	0.533980582524272\\
1.62830590508383	0.533980582524272\\
1.62830590508383	0.535922330097087\\
1.63832052828002	0.535922330097087\\
1.63832052828002	0.537864077669903\\
1.66459030438637	0.537864077669903\\
1.66459030438637	0.539805825242718\\
1.6661921538107	0.539805825242718\\
1.6661921538107	0.541747572815534\\
1.68093001329544	0.541747572815534\\
1.68093001329544	0.543689320388349\\
1.76622217692966	0.543689320388349\\
1.76622217692966	0.545631067961165\\
1.76895261620666	0.545631067961165\\
1.76895261620666	0.547572815533981\\
1.79457226739032	0.547572815533981\\
1.79457226739032	0.549514563106796\\
1.81033695572842	0.549514563106796\\
1.81033695572842	0.551456310679612\\
1.82137777055505	0.551456310679612\\
1.82137777055505	0.553398058252427\\
1.914036897404	0.553398058252427\\
1.914036897404	0.555339805825243\\
1.97440566148362	0.555339805825243\\
1.97440566148362	0.557281553398058\\
1.988350059597	0.557281553398058\\
1.988350059597	0.559223300970874\\
2.02837477271351	0.559223300970874\\
2.02837477271351	0.561165048543689\\
2.05796419387843	0.561165048543689\\
2.05796419387843	0.563106796116505\\
2.1289920966301	0.563106796116505\\
2.1289920966301	0.56504854368932\\
2.13022642798569	0.56504854368932\\
2.13022642798569	0.566990291262136\\
2.20920052882866	0.566990291262136\\
2.20920052882866	0.568932038834951\\
2.2588628183621	0.568932038834951\\
2.2588628183621	0.570873786407767\\
2.41579392574931	0.570873786407767\\
2.41579392574931	0.572815533980582\\
2.49452864638079	0.572815533980582\\
2.49452864638079	0.574757281553398\\
2.53804095206578	0.574757281553398\\
2.53804095206578	0.576699029126214\\
2.56665863929993	0.576699029126214\\
2.56665863929993	0.578640776699029\\
2.75751599387149	0.578640776699029\\
2.75751599387149	0.580582524271845\\
2.8280432875581	0.580582524271845\\
2.8280432875581	0.58252427184466\\
3.01937952466687	0.58252427184466\\
3.01937952466687	0.584466019417476\\
3.04456163158829	0.584466019417476\\
3.04456163158829	0.586407766990291\\
3.10806205956396	0.586407766990291\\
3.10806205956396	0.588349514563107\\
3.13585610368682	0.588349514563107\\
3.13585610368682	0.590291262135922\\
3.15392736752256	0.590291262135922\\
3.15392736752256	0.592233009708738\\
3.18485024172151	0.592233009708738\\
3.18485024172151	0.594174757281553\\
3.18880361926131	0.594174757281553\\
3.18880361926131	0.596116504854369\\
3.18936638972082	0.596116504854369\\
3.18936638972082	0.598058252427184\\
3.24554754914516	0.598058252427184\\
3.24554754914516	0.6\\
3.31379392094095	0.6\\
3.31379392094095	0.601941747572815\\
3.35637354902792	0.601941747572815\\
3.35637354902792	0.603883495145631\\
3.37709640284447	0.603883495145631\\
3.37709640284447	0.605825242718447\\
3.44430198810005	0.605825242718447\\
3.44430198810005	0.607766990291262\\
3.63873716763919	0.607766990291262\\
3.63873716763919	0.609708737864078\\
3.80855847188286	0.609708737864078\\
3.80855847188286	0.611650485436893\\
4.05739799171351	0.611650485436893\\
4.05739799171351	0.613592233009709\\
4.47834061499452	0.613592233009709\\
4.47834061499452	0.615533980582524\\
4.54563700249491	0.615533980582524\\
4.54563700249491	0.61747572815534\\
4.58676616398225	0.61747572815534\\
4.58676616398225	0.619417475728155\\
4.67097554064094	0.619417475728155\\
4.67097554064094	0.621359223300971\\
4.82287332024498	0.621359223300971\\
4.82287332024498	0.623300970873786\\
4.90103464242566	0.623300970873786\\
4.90103464242566	0.625242718446602\\
5.32732689124532	0.625242718446602\\
5.32732689124532	0.627184466019417\\
5.82350683604454	0.627184466019417\\
5.82350683604454	0.629126213592233\\
5.84087870159419	0.629126213592233\\
5.84087870159419	0.631067961165049\\
5.85968618268089	0.631067961165049\\
5.85968618268089	0.633009708737864\\
6.46782315855671	0.633009708737864\\
6.46782315855671	0.63495145631068\\
7.05974429838761	0.63495145631068\\
7.05974429838761	0.636893203883495\\
7.11208470443671	0.636893203883495\\
7.11208470443671	0.638834951456311\\
8.47352822279936	0.638834951456311\\
8.47352822279936	0.640776699029126\\
10.8259739769182	0.640776699029126\\
10.8259739769182	0.642718446601942\\
14.2802925091346	0.642718446601942\\
14.2802925091346	0.644660194174757\\
15.6644094184958	0.644660194174757\\
15.6644094184958	0.646601941747573\\
17.5323594275105	0.646601941747573\\
17.5323594275105	0.648543689320388\\
22.8088404942464	0.648543689320388\\
22.8088404942464	0.650485436893204\\
95.8204691866122	0.650485436893204\\
95.8204691866122	0.652427184466019\\
97.5585613920557	0.652427184466019\\
97.5585613920557	0.654368932038835\\
108.378666573466	0.654368932038835\\
108.378666573466	0.65631067961165\\
108.560984433414	0.65631067961165\\
108.560984433414	0.658252427184466\\
109.14372059442	0.658252427184466\\
109.14372059442	0.660194174757282\\
110.219443744849	0.660194174757282\\
110.219443744849	0.662135922330097\\
110.302090641853	0.662135922330097\\
110.302090641853	0.664077669902913\\
110.391358926208	0.664077669902913\\
110.391358926208	0.666019417475728\\
110.548701402266	0.666019417475728\\
110.548701402266	0.667961165048544\\
110.7738239699	0.667961165048544\\
110.7738239699	0.669902912621359\\
110.786940349091	0.669902912621359\\
110.786940349091	0.671844660194175\\
110.849224548612	0.671844660194175\\
110.849224548612	0.67378640776699\\
110.904304925497	0.67378640776699\\
110.904304925497	0.675728155339806\\
111.105334027987	0.675728155339806\\
111.105334027987	0.677669902912621\\
111.164949401202	0.677669902912621\\
111.164949401202	0.679611650485437\\
111.182952208714	0.679611650485437\\
111.182952208714	0.681553398058252\\
111.21233808704	0.681553398058252\\
111.21233808704	0.683495145631068\\
111.256590410194	0.683495145631068\\
111.256590410194	0.685436893203883\\
111.301212482287	0.685436893203883\\
111.301212482287	0.687378640776699\\
111.31230723067	0.687378640776699\\
111.31230723067	0.689320388349515\\
111.341090781809	0.689320388349515\\
111.341090781809	0.69126213592233\\
111.368299459624	0.69126213592233\\
111.368299459624	0.693203883495146\\
111.381546059238	0.693203883495146\\
111.381546059238	0.695145631067961\\
111.424640416124	0.695145631067961\\
111.424640416124	0.697087378640777\\
111.428106381551	0.697087378640777\\
111.428106381551	0.699029126213592\\
111.439853885953	0.699029126213592\\
111.439853885953	0.700970873786408\\
111.455622821639	0.700970873786408\\
111.455622821639	0.702912621359223\\
111.529844198856	0.702912621359223\\
111.529844198856	0.704854368932039\\
111.530879701069	0.704854368932039\\
111.530879701069	0.706796116504854\\
111.586261959776	0.706796116504854\\
111.586261959776	0.70873786407767\\
111.606403150552	0.70873786407767\\
111.606403150552	0.710679611650485\\
111.63831082527	0.710679611650485\\
111.63831082527	0.712621359223301\\
111.642310829877	0.712621359223301\\
111.642310829877	0.714563106796116\\
111.695601352811	0.714563106796116\\
111.695601352811	0.716504854368932\\
111.736613867863	0.716504854368932\\
111.736613867863	0.718446601941748\\
111.749204712374	0.718446601941748\\
111.749204712374	0.720388349514563\\
111.788579382177	0.720388349514563\\
111.788579382177	0.722330097087379\\
111.806407354103	0.722330097087379\\
111.806407354103	0.724271844660194\\
111.815310896491	0.724271844660194\\
111.815310896491	0.72621359223301\\
111.844800855484	0.72621359223301\\
111.844800855484	0.728155339805825\\
111.862446771527	0.728155339805825\\
111.862446771527	0.730097087378641\\
111.865400065355	0.730097087378641\\
111.865400065355	0.732038834951456\\
111.87524563694	0.732038834951456\\
111.87524563694	0.733980582524272\\
111.87582866483	0.733980582524272\\
111.87582866483	0.735922330097087\\
111.891945441501	0.735922330097087\\
111.891945441501	0.737864077669903\\
111.918286735417	0.737864077669903\\
111.918286735417	0.739805825242718\\
111.927210778857	0.739805825242718\\
111.927210778857	0.741747572815534\\
111.932058854056	0.741747572815534\\
111.932058854056	0.74368932038835\\
111.939788024451	0.74368932038835\\
111.939788024451	0.745631067961165\\
111.953030914839	0.745631067961165\\
111.953030914839	0.747572815533981\\
111.957775799861	0.747572815533981\\
111.957775799861	0.749514563106796\\
111.962003701185	0.749514563106796\\
111.962003701185	0.751456310679612\\
111.968853136841	0.751456310679612\\
111.968853136841	0.753398058252427\\
111.975178885325	0.753398058252427\\
111.975178885325	0.755339805825243\\
111.997753097414	0.755339805825243\\
111.997753097414	0.757281553398058\\
111.999995991966	0.757281553398058\\
111.999995991966	0.759223300970874\\
112.007300790909	0.759223300970874\\
112.007300790909	0.761165048543689\\
112.025574232728	0.761165048543689\\
112.025574232728	0.763106796116505\\
112.030235047394	0.763106796116505\\
112.030235047394	0.76504854368932\\
112.086399903264	0.76504854368932\\
112.086399903264	0.766990291262136\\
112.091208909598	0.766990291262136\\
112.091208909598	0.768932038834951\\
112.108416986735	0.768932038834951\\
112.108416986735	0.770873786407767\\
112.13433085243	0.770873786407767\\
112.13433085243	0.772815533980583\\
112.138781470625	0.772815533980583\\
112.138781470625	0.774757281553398\\
112.168476115941	0.774757281553398\\
112.168476115941	0.776699029126214\\
112.176487224817	0.776699029126214\\
112.176487224817	0.778640776699029\\
112.199737336457	0.778640776699029\\
112.199737336457	0.780582524271845\\
112.210747797508	0.780582524271845\\
112.210747797508	0.78252427184466\\
112.213109166456	0.78252427184466\\
112.213109166456	0.784466019417476\\
112.220101508065	0.784466019417476\\
112.220101508065	0.786407766990291\\
112.240668211096	0.786407766990291\\
112.240668211096	0.788349514563107\\
112.280650320601	0.788349514563107\\
112.280650320601	0.790291262135922\\
112.302254790695	0.790291262135922\\
112.302254790695	0.792233009708738\\
112.367324122773	0.792233009708738\\
112.367324122773	0.794174757281553\\
112.385674136654	0.794174757281553\\
112.385674136654	0.796116504854369\\
112.392215760497	0.796116504854369\\
112.392215760497	0.798058252427184\\
112.440342279329	0.798058252427184\\
112.440342279329	0.8\\
112.468344042223	0.8\\
112.468344042223	0.801941747572816\\
112.503955511631	0.801941747572816\\
112.503955511631	0.803883495145631\\
112.606327844303	0.803883495145631\\
112.606327844303	0.805825242718447\\
112.672670598855	0.805825242718447\\
112.672670598855	0.807766990291262\\
112.690883566247	0.807766990291262\\
112.690883566247	0.809708737864078\\
112.705148116278	0.809708737864078\\
112.705148116278	0.811650485436893\\
112.73559422385	0.811650485436893\\
112.73559422385	0.813592233009709\\
112.742378602801	0.813592233009709\\
112.742378602801	0.815533980582524\\
112.834721630323	0.815533980582524\\
112.834721630323	0.81747572815534\\
112.887111051183	0.81747572815534\\
112.887111051183	0.819417475728155\\
112.887816339229	0.819417475728155\\
112.887816339229	0.821359223300971\\
112.904094058395	0.821359223300971\\
112.904094058395	0.823300970873786\\
112.936775859875	0.823300970873786\\
112.936775859875	0.825242718446602\\
113.19740064154	0.825242718446602\\
113.19740064154	0.827184466019418\\
113.276350881941	0.827184466019418\\
113.276350881941	0.829126213592233\\
113.288451018048	0.829126213592233\\
113.288451018048	0.831067961165049\\
113.330056893246	0.831067961165049\\
113.330056893246	0.833009708737864\\
113.381403655672	0.833009708737864\\
113.381403655672	0.83495145631068\\
113.389881743271	0.83495145631068\\
113.389881743271	0.836893203883495\\
113.414866245523	0.836893203883495\\
113.414866245523	0.838834951456311\\
113.430348095288	0.838834951456311\\
113.430348095288	0.840776699029126\\
113.464801110124	0.840776699029126\\
113.464801110124	0.842718446601942\\
113.469423473587	0.842718446601942\\
113.469423473587	0.844660194174757\\
113.614217219772	0.844660194174757\\
113.614217219772	0.846601941747573\\
113.670810756586	0.846601941747573\\
113.670810756586	0.848543689320388\\
113.72111862067	0.848543689320388\\
113.72111862067	0.850485436893204\\
113.730003062985	0.850485436893204\\
113.730003062985	0.852427184466019\\
113.738134829131	0.852427184466019\\
113.738134829131	0.854368932038835\\
113.786005131285	0.854368932038835\\
113.786005131285	0.856310679611651\\
113.862221036274	0.856310679611651\\
113.862221036274	0.858252427184466\\
113.927526763106	0.858252427184466\\
113.927526763106	0.860194174757282\\
114.224430345072	0.860194174757282\\
114.224430345072	0.862135922330097\\
114.652482650381	0.862135922330097\\
114.652482650381	0.864077669902913\\
114.961322919495	0.864077669902913\\
114.961322919495	0.866019417475728\\
115.027317352298	0.866019417475728\\
115.027317352298	0.867961165048544\\
115.285774185482	0.867961165048544\\
115.285774185482	0.869902912621359\\
115.402688189533	0.869902912621359\\
115.402688189533	0.871844660194175\\
115.52672265163	0.871844660194175\\
115.52672265163	0.87378640776699\\
116.017181201107	0.87378640776699\\
116.017181201107	0.875728155339806\\
116.361035746249	0.875728155339806\\
116.361035746249	0.877669902912621\\
116.411045920409	0.877669902912621\\
116.411045920409	0.879611650485437\\
118.759854926378	0.879611650485437\\
118.759854926378	0.881553398058252\\
119.944388904103	0.881553398058252\\
119.944388904103	0.883495145631068\\
119.96268498493	0.883495145631068\\
119.96268498493	0.885436893203884\\
120.531215251634	0.885436893203884\\
120.531215251634	0.887378640776699\\
121.150713937015	0.887378640776699\\
121.150713937015	0.889320388349515\\
121.802347228513	0.889320388349515\\
121.802347228513	0.89126213592233\\
122.858236649328	0.89126213592233\\
122.858236649328	0.893203883495146\\
128.155800942943	0.893203883495146\\
128.155800942943	0.895145631067961\\
132.27776877537	0.895145631067961\\
132.27776877537	0.897087378640777\\
222.379209858176	0.897087378640777\\
222.379209858176	0.899029126213592\\
222.410502380379	0.899029126213592\\
222.410502380379	0.900970873786408\\
222.918551469021	0.900970873786408\\
222.918551469021	0.902912621359223\\
223.178003013738	0.902912621359223\\
223.178003013738	0.904854368932039\\
223.197932526906	0.904854368932039\\
223.197932526906	0.906796116504854\\
223.240749345321	0.906796116504854\\
223.240749345321	0.90873786407767\\
223.360206464252	0.90873786407767\\
223.360206464252	0.910679611650485\\
223.54942021356	0.910679611650485\\
223.54942021356	0.912621359223301\\
224.057368727837	0.912621359223301\\
224.057368727837	0.914563106796117\\
224.278356061026	0.914563106796117\\
224.278356061026	0.916504854368932\\
224.344668182603	0.916504854368932\\
224.344668182603	0.918446601941748\\
224.46679896897	0.918446601941748\\
224.46679896897	0.920388349514563\\
224.674889729926	0.920388349514563\\
224.674889729926	0.922330097087379\\
224.746440050309	0.922330097087379\\
224.746440050309	0.924271844660194\\
333.896282927005	0.924271844660194\\
333.896282927005	0.92621359223301\\
334.232365416538	0.92621359223301\\
334.232365416538	0.928155339805825\\
334.26681919667	0.928155339805825\\
334.26681919667	0.930097087378641\\
334.773889459058	0.930097087378641\\
334.773889459058	0.932038834951456\\
335.182252461091	0.932038834951456\\
335.182252461091	0.933980582524272\\
335.494366789731	0.933980582524272\\
335.494366789731	0.935922330097087\\
335.917706008804	0.935922330097087\\
335.917706008804	0.937864077669903\\
336.149582450535	0.937864077669903\\
336.149582450535	0.939805825242718\\
337.058601597797	0.939805825242718\\
337.058601597797	0.941747572815534\\
339.078424127365	0.941747572815534\\
339.078424127365	0.94368932038835\\
342.334689540614	0.94368932038835\\
342.334689540614	0.945631067961165\\
364.453452421876	0.945631067961165\\
364.453452421876	0.947572815533981\\
403.493516797927	0.947572815533981\\
403.493516797927	0.949514563106796\\
411.582422016931	0.949514563106796\\
411.582422016931	0.951456310679612\\
441.527715247168	0.951456310679612\\
441.527715247168	0.953398058252427\\
445.601439291117	0.953398058252427\\
445.601439291117	0.955339805825243\\
446.000242416092	0.955339805825243\\
446.000242416092	0.957281553398058\\
446.938132171093	0.957281553398058\\
446.938132171093	0.959223300970874\\
447.419829829902	0.959223300970874\\
447.419829829902	0.961165048543689\\
527.328414465912	0.961165048543689\\
527.328414465912	0.963106796116505\\
567.311429194859	0.963106796116505\\
567.311429194859	0.96504854368932\\
667.873479980186	0.96504854368932\\
667.873479980186	0.966990291262136\\
669.828811073268	0.966990291262136\\
669.828811073268	0.968932038834951\\
673.635553896922	0.968932038834951\\
673.635553896922	0.970873786407767\\
706.124005587422	0.970873786407767\\
706.124005587422	0.972815533980583\\
773.597687051122	0.972815533980583\\
773.597687051122	0.974757281553398\\
780.813936760402	0.974757281553398\\
780.813936760402	0.976699029126214\\
898.314996907298	0.976699029126214\\
898.314996907298	0.978640776699029\\
899.19632645759	0.978640776699029\\
899.19632645759	0.980582524271845\\
1336.64487401913	0.980582524271845\\
1336.64487401913	0.98252427184466\\
1342.70904382564	0.98252427184466\\
1342.70904382564	0.984466019417476\\
1557.21363762863	0.984466019417476\\
1557.21363762863	0.986407766990291\\
1782.46760986892	0.986407766990291\\
1782.46760986892	0.988349514563107\\
2132.44362382888	0.988349514563107\\
2132.44362382888	0.990291262135922\\
2483.75222362687	0.990291262135922\\
2483.75222362687	0.992233009708738\\
2561.57501166241	0.992233009708738\\
2561.57501166241	0.994174757281553\\
2562.60827002443	0.994174757281553\\
2562.60827002443	0.996116504854369\\
2571.29648258633	0.996116504854369\\
2571.29648258633	0.998058252427184\\
2810.54335871698	0.998058252427184\\
2810.54335871698	1\\
inf	1\\
};
\addlegendentry{$\mathcal{E}_y$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
-inf	0\\
0.893099282038747	0\\
0.893099282038747	0.00194174757281553\\
0.907385033133323	0.00194174757281553\\
0.907385033133323	0.00388349514563107\\
0.950493386502785	0.00388349514563107\\
0.950493386502785	0.0058252427184466\\
0.999868897768465	0.0058252427184466\\
0.999868897768465	0.00776699029126214\\
1.17926933973831	0.00776699029126214\\
1.17926933973831	0.00970873786407767\\
1.4871941103338	0.00970873786407767\\
1.4871941103338	0.0116504854368932\\
1.78757887529264	0.0116504854368932\\
1.78757887529264	0.0135922330097087\\
1.89480337363784	0.0135922330097087\\
1.89480337363784	0.0155339805825243\\
3.47341707869782	0.0155339805825243\\
3.47341707869782	0.0174757281553398\\
3.52973855510936	0.0174757281553398\\
3.52973855510936	0.0194174757281553\\
3.7176451404448	0.0194174757281553\\
3.7176451404448	0.0213592233009709\\
3.78152255567693	0.0213592233009709\\
3.78152255567693	0.0233009708737864\\
4.05940338785877	0.0233009708737864\\
4.05940338785877	0.0252427184466019\\
4.42329094370689	0.0252427184466019\\
4.42329094370689	0.0271844660194175\\
4.67128472906188	0.0271844660194175\\
4.67128472906188	0.029126213592233\\
4.99955637055064	0.029126213592233\\
4.99955637055064	0.0310679611650485\\
5.10675578995324	0.0310679611650485\\
5.10675578995324	0.0330097087378641\\
5.67776948854589	0.0330097087378641\\
5.67776948854589	0.0349514563106796\\
5.83957795576043	0.0349514563106796\\
5.83957795576043	0.0368932038834951\\
5.99926132375185	0.0368932038834951\\
5.99926132375185	0.0388349514563107\\
6.08102487258293	0.0388349514563107\\
6.08102487258293	0.0407766990291262\\
6.91403197019827	0.0407766990291262\\
6.91403197019827	0.0427184466019417\\
6.94814415126893	0.0427184466019417\\
6.94814415126893	0.0446601941747573\\
6.95231226832402	0.0446601941747573\\
6.95231226832402	0.0466019417475728\\
7.93956193648773	0.0466019417475728\\
7.93956193648773	0.0485436893203883\\
7.99911062596948	0.0485436893203883\\
7.99911062596948	0.0504854368932039\\
8.84228727940717	0.0504854368932039\\
8.84228727940717	0.0524271844660194\\
8.855089817931	0.0524271844660194\\
8.855089817931	0.054368932038835\\
9.99871017980331	0.054368932038835\\
9.99871017980331	0.0563106796116505\\
10.7545019474383	0.0563106796116505\\
10.7545019474383	0.058252427184466\\
12.4095178217376	0.058252427184466\\
12.4095178217376	0.0601941747572816\\
12.4990840942191	0.0601941747572816\\
12.4990840942191	0.0621359223300971\\
12.8966887651368	0.0621359223300971\\
12.8966887651368	0.0640776699029126\\
13.9072706921743	0.0640776699029126\\
13.9072706921743	0.0660194174757282\\
13.9982179020735	0.0660194174757282\\
13.9982179020735	0.0679611650485437\\
15.1580298194249	0.0679611650485437\\
15.1580298194249	0.0699029126213592\\
15.8484997739652	0.0699029126213592\\
15.8484997739652	0.0718446601941748\\
16.4570008185547	0.0718446601941748\\
16.4570008185547	0.0737864077669903\\
16.8878441729066	0.0737864077669903\\
16.8878441729066	0.0757281553398058\\
17.9083985043326	0.0757281553398058\\
17.9083985043326	0.0776699029126214\\
18.1178038251746	0.0776699029126214\\
18.1178038251746	0.0796116504854369\\
18.328206488899	0.0796116504854369\\
18.328206488899	0.0815533980582524\\
20.4861706769952	0.0815533980582524\\
20.4861706769952	0.083495145631068\\
21.1014262676836	0.083495145631068\\
21.1014262676836	0.0854368932038835\\
21.8049949137567	0.0854368932038835\\
21.8049949137567	0.087378640776699\\
21.8973757077965	0.087378640776699\\
21.8973757077965	0.0893203883495146\\
21.9968982578248	0.0893203883495146\\
21.9968982578248	0.0912621359223301\\
22.0802214618598	0.0912621359223301\\
22.0802214618598	0.0932038834951456\\
22.4775254095512	0.0932038834951456\\
22.4775254095512	0.0951456310679612\\
23.6097631714656	0.0951456310679612\\
23.6097631714656	0.0970873786407767\\
23.8998102395417	0.0970873786407767\\
23.8998102395417	0.0990291262135922\\
24.1200780975937	0.0990291262135922\\
24.1200780975937	0.100970873786408\\
24.7101719017264	0.100970873786408\\
24.7101719017264	0.102912621359223\\
25.0989860253576	0.102912621359223\\
25.0989860253576	0.104854368932039\\
25.573735537444	0.104854368932039\\
25.573735537444	0.106796116504854\\
26.1106453787361	0.106796116504854\\
26.1106453787361	0.10873786407767\\
27.8777570157254	0.10873786407767\\
27.8777570157254	0.110679611650485\\
27.9241233088405	0.110679611650485\\
27.9241233088405	0.112621359223301\\
27.9966175252939	0.112621359223301\\
27.9966175252939	0.114563106796117\\
29.1022577456497	0.114563106796117\\
29.1022577456497	0.116504854368932\\
30.9084835763424	0.116504854368932\\
30.9084835763424	0.118446601941748\\
30.9981359945341	0.118446601941748\\
30.9981359945341	0.120388349514563\\
32.2645091038612	0.120388349514563\\
32.2645091038612	0.122330097087379\\
32.6015223783597	0.122330097087379\\
32.6015223783597	0.124271844660194\\
32.6748336243363	0.124271844660194\\
32.6748336243363	0.12621359223301\\
33.6332726916044	0.12621359223301\\
33.6332726916044	0.128155339805825\\
33.9953586318043	0.128155339805825\\
33.9953586318043	0.130097087378641\\
34.087123466732	0.130097087378641\\
34.087123466732	0.132038834951456\\
34.96575695098	0.132038834951456\\
34.96575695098	0.133980582524272\\
35.9977998775212	0.133980582524272\\
35.9977998775212	0.135922330097087\\
36.2656606576056	0.135922330097087\\
36.2656606576056	0.137864077669903\\
36.3135093118708	0.137864077669903\\
36.3135093118708	0.139805825242718\\
36.8728079134744	0.139805825242718\\
36.8728079134744	0.141747572815534\\
37.1769804007208	0.141747572815534\\
37.1769804007208	0.14368932038835\\
37.4554914176624	0.14368932038835\\
37.4554914176624	0.145631067961165\\
37.9947535157589	0.145631067961165\\
37.9947535157589	0.147572815533981\\
37.9994253288654	0.147572815533981\\
37.9994253288654	0.149514563106796\\
38.1137610586338	0.149514563106796\\
38.1137610586338	0.151456310679612\\
38.5376435618291	0.151456310679612\\
38.5376435618291	0.153398058252427\\
38.7900221370001	0.153398058252427\\
38.7900221370001	0.155339805825243\\
39.3044804723177	0.155339805825243\\
39.3044804723177	0.157281553398058\\
41.3210350823028	0.157281553398058\\
41.3210350823028	0.159223300970874\\
42.2531348588163	0.159223300970874\\
42.2531348588163	0.161165048543689\\
42.3917360941414	0.161165048543689\\
42.3917360941414	0.163106796116505\\
42.4699592633478	0.163106796116505\\
42.4699592633478	0.16504854368932\\
42.8089812288636	0.16504854368932\\
42.8089812288636	0.166990291262136\\
43.8919599209221	0.166990291262136\\
43.8919599209221	0.168932038834951\\
43.966663785337	0.168932038834951\\
43.966663785337	0.170873786407767\\
44.1105927702301	0.170873786407767\\
44.1105927702301	0.172815533980583\\
45.6805984040875	0.172815533980583\\
45.6805984040875	0.174757281553398\\
45.9814397790287	0.174757281553398\\
45.9814397790287	0.176699029126214\\
46.4026616595911	0.176699029126214\\
46.4026616595911	0.178640776699029\\
47.4354256941006	0.178640776699029\\
47.4354256941006	0.180582524271845\\
47.9944819640587	0.180582524271845\\
47.9944819640587	0.18252427184466\\
48.0382259295639	0.18252427184466\\
48.0382259295639	0.184466019417476\\
49.9926279463398	0.184466019417476\\
49.9926279463398	0.186407766990291\\
51.0812861455997	0.186407766990291\\
51.0812861455997	0.188349514563107\\
51.8038601167736	0.188349514563107\\
51.8038601167736	0.190291262135922\\
52.8877237238376	0.190291262135922\\
52.8877237238376	0.192233009708738\\
52.9916901352663	0.192233009708738\\
52.9916901352663	0.194174757281553\\
55.4826249669641	0.194174757281553\\
55.4826249669641	0.196116504854369\\
55.651434555406	0.196116504854369\\
55.651434555406	0.198058252427184\\
55.8880778851089	0.198058252427184\\
55.8880778851089	0.2\\
55.9109707618009	0.2\\
55.9109707618009	0.201941747572816\\
55.9612093479591	0.201941747572816\\
55.9612093479591	0.203883495145631\\
55.9957463283317	0.203883495145631\\
55.9957463283317	0.205825242718447\\
56.9264595813584	0.205825242718447\\
56.9264595813584	0.207766990291262\\
58.458409536921	0.207766990291262\\
58.458409536921	0.209708737864078\\
58.8860172306231	0.209708737864078\\
58.8860172306231	0.211650485436893\\
59.6827454364247	0.211650485436893\\
59.6827454364247	0.213592233009709\\
59.7334348233908	0.213592233009709\\
59.7334348233908	0.215533980582524\\
59.7635994286065	0.215533980582524\\
59.7635994286065	0.21747572815534\\
59.8266182031693	0.21747572815534\\
59.8266182031693	0.219417475728155\\
61.5406594093147	0.219417475728155\\
61.5406594093147	0.221359223300971\\
62.5746742460324	0.221359223300971\\
62.5746742460324	0.223300970873786\\
62.8711924526069	0.223300970873786\\
62.8711924526069	0.225242718446602\\
64.0819213547802	0.225242718446602\\
64.0819213547802	0.227184466019417\\
67.8927751508199	0.227184466019417\\
67.8927751508199	0.229126213592233\\
68.9941588175789	0.229126213592233\\
68.9941588175789	0.231067961165049\\
69.3026142619037	0.231067961165049\\
69.3026142619037	0.233009708737864\\
70.7144092957678	0.233009708737864\\
70.7144092957678	0.23495145631068\\
71.8152786054688	0.23495145631068\\
71.8152786054688	0.236893203883495\\
72.442977235125	0.236893203883495\\
72.442977235125	0.238834951456311\\
72.6950356460729	0.238834951456311\\
72.6950356460729	0.240776699029126\\
73.7088928350822	0.240776699029126\\
73.7088928350822	0.242718446601942\\
73.7713661997113	0.242718446601942\\
73.7713661997113	0.244660194174757\\
73.8920024612089	0.244660194174757\\
73.8920024612089	0.246601941747573\\
74.1621324535008	0.246601941747573\\
74.1621324535008	0.248543689320388\\
74.4362018840256	0.248543689320388\\
74.4362018840256	0.250485436893204\\
74.8821480635834	0.250485436893204\\
74.8821480635834	0.252427184466019\\
75.8629269256635	0.252427184466019\\
75.8629269256635	0.254368932038835\\
76.1834371392688	0.254368932038835\\
76.1834371392688	0.25631067961165\\
76.9412763787113	0.25631067961165\\
76.9412763787113	0.258252427184466\\
78.1048983826233	0.258252427184466\\
78.1048983826233	0.260194174757282\\
78.9923024596355	0.260194174757282\\
78.9923024596355	0.262135922330097\\
79.8432295543416	0.262135922330097\\
79.8432295543416	0.264077669902913\\
82.1905894543452	0.264077669902913\\
82.1905894543452	0.266019417475728\\
82.9901464000541	0.266019417475728\\
82.9901464000541	0.267961165048544\\
84.8924062465976	0.267961165048544\\
84.8924062465976	0.269902912621359\\
86.9629382388428	0.269902912621359\\
86.9629382388428	0.271844660194175\\
87.9874733259057	0.271844660194175\\
87.9874733259057	0.27378640776699\\
87.9921238160832	0.27378640776699\\
87.9921238160832	0.275728155339806\\
87.993059276896	0.275728155339806\\
87.993059276896	0.277669902912621\\
88.2969342049691	0.277669902912621\\
88.2969342049691	0.279611650485437\\
88.8891304600402	0.279611650485437\\
88.8891304600402	0.281553398058252\\
89.3912544422819	0.281553398058252\\
89.3912544422819	0.283495145631068\\
90.3248303644286	0.283495145631068\\
90.3248303644286	0.285436893203883\\
90.9900360959427	0.285436893203883\\
90.9900360959427	0.287378640776699\\
90.9933060185213	0.287378640776699\\
90.9933060185213	0.289320388349515\\
92.0060305083134	0.289320388349515\\
92.0060305083134	0.29126213592233\\
92.0609456765396	0.29126213592233\\
92.0609456765396	0.293203883495146\\
92.1658221888611	0.293203883495146\\
92.1658221888611	0.295145631067961\\
92.3911513830681	0.295145631067961\\
92.3911513830681	0.297087378640777\\
92.4633226328006	0.297087378640777\\
92.4633226328006	0.299029126213592\\
93.8814140378854	0.299029126213592\\
93.8814140378854	0.300970873786408\\
94.9590222738916	0.300970873786408\\
94.9590222738916	0.302912621359223\\
95.7291453522139	0.302912621359223\\
95.7291453522139	0.304854368932039\\
96.4891038111018	0.304854368932039\\
96.4891038111018	0.306796116504854\\
96.8651796743907	0.306796116504854\\
96.8651796743907	0.30873786407767\\
97.8715753992751	0.30873786407767\\
97.8715753992751	0.310679611650485\\
98.0775490398701	0.310679611650485\\
98.0775490398701	0.312621359223301\\
98.0972644467729	0.312621359223301\\
98.0972644467729	0.314563106796116\\
98.9917155020303	0.314563106796116\\
98.9917155020303	0.316504854368932\\
99.0462910094393	0.316504854368932\\
99.0462910094393	0.318446601941748\\
99.5260274581706	0.318446601941748\\
99.5260274581706	0.320388349514563\\
101.771249709793	0.320388349514563\\
101.771249709793	0.322330097087379\\
102.891657243363	0.322330097087379\\
102.891657243363	0.324271844660194\\
103.583627689419	0.324271844660194\\
103.583627689419	0.32621359223301\\
103.897850281104	0.32621359223301\\
103.897850281104	0.328155339805825\\
103.991747099717	0.328155339805825\\
103.991747099717	0.330097087378641\\
104.783381627392	0.330097087378641\\
104.783381627392	0.332038834951456\\
105.673466673034	0.332038834951456\\
105.673466673034	0.333980582524272\\
108.077884603812	0.333980582524272\\
108.077884603812	0.335922330097087\\
108.078752098032	0.335922330097087\\
108.078752098032	0.337864077669903\\
108.668240957297	0.337864077669903\\
108.668240957297	0.339805825242718\\
109.566718547358	0.339805825242718\\
109.566718547358	0.341747572815534\\
109.993430373055	0.341747572815534\\
109.993430373055	0.34368932038835\\
110.787507159297	0.34368932038835\\
110.787507159297	0.345631067961165\\
110.807507578807	0.345631067961165\\
110.807507578807	0.347572815533981\\
111.833150295161	0.347572815533981\\
111.833150295161	0.349514563106796\\
114.125766981944	0.349514563106796\\
114.125766981944	0.351456310679612\\
118.903751070735	0.351456310679612\\
118.903751070735	0.353398058252427\\
119.864992005042	0.353398058252427\\
119.864992005042	0.355339805825243\\
120.690906558442	0.355339805825243\\
120.690906558442	0.357281553398058\\
122.867431708619	0.357281553398058\\
122.867431708619	0.359223300970874\\
124.067817049086	0.359223300970874\\
124.067817049086	0.361165048543689\\
125.780111823946	0.361165048543689\\
125.780111823946	0.363106796116505\\
126.588153255925	0.363106796116505\\
126.588153255925	0.36504854368932\\
126.790143704264	0.36504854368932\\
126.790143704264	0.366990291262136\\
128.907879395454	0.366990291262136\\
128.907879395454	0.368932038834951\\
130.903088353018	0.368932038834951\\
130.903088353018	0.370873786407767\\
131.059922271634	0.370873786407767\\
131.059922271634	0.372815533980583\\
131.722997502522	0.372815533980583\\
131.722997502522	0.374757281553398\\
131.871179996626	0.374757281553398\\
131.871179996626	0.376699029126214\\
133.130618677234	0.376699029126214\\
133.130618677234	0.378640776699029\\
134.181813875672	0.378640776699029\\
134.181813875672	0.380582524271845\\
135.82821511104	0.380582524271845\\
135.82821511104	0.38252427184466\\
136.874480888488	0.38252427184466\\
136.874480888488	0.384466019417476\\
137.960904748306	0.384466019417476\\
137.960904748306	0.386407766990291\\
138.505526464556	0.386407766990291\\
138.505526464556	0.388349514563107\\
138.556520061342	0.388349514563107\\
138.556520061342	0.390291262135922\\
138.690449434027	0.390291262135922\\
138.690449434027	0.392233009708738\\
139.377501986944	0.392233009708738\\
139.377501986944	0.394174757281553\\
141.392423114376	0.394174757281553\\
141.392423114376	0.396116504854369\\
141.663389542602	0.396116504854369\\
141.663389542602	0.398058252427184\\
143.277479569311	0.398058252427184\\
143.277479569311	0.4\\
143.902838483875	0.4\\
143.902838483875	0.401941747572816\\
144.556299583925	0.401941747572816\\
144.556299583925	0.403883495145631\\
145.740161448688	0.403883495145631\\
145.740161448688	0.405825242718447\\
145.86845485069	0.405825242718447\\
145.86845485069	0.407766990291262\\
146.146626086009	0.407766990291262\\
146.146626086009	0.409708737864078\\
146.893049632612	0.409708737864078\\
146.893049632612	0.411650485436893\\
147.06900214969	0.411650485436893\\
147.06900214969	0.413592233009709\\
147.159531593008	0.413592233009709\\
147.159531593008	0.415533980582524\\
148.51867576057	0.415533980582524\\
148.51867576057	0.41747572815534\\
149.559309411881	0.41747572815534\\
149.559309411881	0.419417475728155\\
150.065475177575	0.419417475728155\\
150.065475177575	0.421359223300971\\
151.19013893087	0.421359223300971\\
151.19013893087	0.423300970873786\\
151.727508143293	0.423300970873786\\
151.727508143293	0.425242718446602\\
152.998518704243	0.425242718446602\\
152.998518704243	0.427184466019417\\
154.986884361584	0.427184466019417\\
154.986884361584	0.429126213592233\\
155.654309298123	0.429126213592233\\
155.654309298123	0.431067961165049\\
157.738082903481	0.431067961165049\\
157.738082903481	0.433009708737864\\
158.324445887156	0.433009708737864\\
158.324445887156	0.43495145631068\\
158.991839878026	0.43495145631068\\
158.991839878026	0.436893203883495\\
161.039108169276	0.436893203883495\\
161.039108169276	0.438834951456311\\
161.291271801092	0.438834951456311\\
161.291271801092	0.440776699029126\\
163.852148373579	0.440776699029126\\
163.852148373579	0.442718446601942\\
163.998469656933	0.442718446601942\\
163.998469656933	0.444660194174757\\
164.707852758669	0.444660194174757\\
164.707852758669	0.446601941747573\\
168.799786351734	0.446601941747573\\
168.799786351734	0.448543689320388\\
170.036272901627	0.448543689320388\\
170.036272901627	0.450485436893204\\
171.436868365141	0.450485436893204\\
171.436868365141	0.452427184466019\\
172.158689203054	0.452427184466019\\
172.158689203054	0.454368932038835\\
172.894919560535	0.454368932038835\\
172.894919560535	0.456310679611651\\
173.697263282449	0.456310679611651\\
173.697263282449	0.458252427184466\\
174.007784640969	0.458252427184466\\
174.007784640969	0.460194174757282\\
174.3685738038	0.460194174757282\\
174.3685738038	0.462135922330097\\
175.401120178321	0.462135922330097\\
175.401120178321	0.464077669902913\\
177.779806008505	0.464077669902913\\
177.779806008505	0.466019417475728\\
179.412744557132	0.466019417475728\\
179.412744557132	0.467961165048544\\
180.420879368605	0.467961165048544\\
180.420879368605	0.469902912621359\\
180.917384116441	0.469902912621359\\
180.917384116441	0.471844660194175\\
182.014853950575	0.471844660194175\\
182.014853950575	0.47378640776699\\
182.782529173386	0.47378640776699\\
182.782529173386	0.475728155339806\\
182.813408672312	0.475728155339806\\
182.813408672312	0.477669902912621\\
183.561032357805	0.477669902912621\\
183.561032357805	0.479611650485437\\
183.580195494567	0.479611650485437\\
183.580195494567	0.481553398058252\\
186.186927282748	0.481553398058252\\
186.186927282748	0.483495145631068\\
189.122875780864	0.483495145631068\\
189.122875780864	0.485436893203884\\
189.671153322989	0.485436893203884\\
189.671153322989	0.487378640776699\\
190.123286560221	0.487378640776699\\
190.123286560221	0.489320388349515\\
191.779776675867	0.489320388349515\\
191.779776675867	0.49126213592233\\
192.5880456491	0.49126213592233\\
192.5880456491	0.493203883495146\\
192.79816067691	0.493203883495146\\
192.79816067691	0.495145631067961\\
193.654554752538	0.495145631067961\\
193.654554752538	0.497087378640777\\
194.578948053293	0.497087378640777\\
194.578948053293	0.499029126213592\\
195.101419347389	0.499029126213592\\
195.101419347389	0.500970873786408\\
195.815461249878	0.500970873786408\\
195.815461249878	0.502912621359223\\
200.518196843479	0.502912621359223\\
200.518196843479	0.504854368932039\\
201.702245563798	0.504854368932039\\
201.702245563798	0.506796116504854\\
201.898030029599	0.506796116504854\\
201.898030029599	0.50873786407767\\
201.90701373812	0.50873786407767\\
201.90701373812	0.510679611650485\\
203.853677084648	0.510679611650485\\
203.853677084648	0.512621359223301\\
204.719787250345	0.512621359223301\\
204.719787250345	0.514563106796116\\
204.77992191396	0.514563106796116\\
204.77992191396	0.516504854368932\\
204.791630489507	0.516504854368932\\
204.791630489507	0.518446601941748\\
205.918503388561	0.518446601941748\\
205.918503388561	0.520388349514563\\
207.600598443143	0.520388349514563\\
207.600598443143	0.522330097087379\\
207.884934712616	0.522330097087379\\
207.884934712616	0.524271844660194\\
210.996497613749	0.524271844660194\\
210.996497613749	0.52621359223301\\
212.709401815162	0.52621359223301\\
212.709401815162	0.528155339805825\\
213.299334484402	0.528155339805825\\
213.299334484402	0.530097087378641\\
213.81002540551	0.530097087378641\\
213.81002540551	0.532038834951456\\
214.289740880613	0.532038834951456\\
214.289740880613	0.533980582524272\\
214.6614570273	0.533980582524272\\
214.6614570273	0.535922330097087\\
214.673851428252	0.535922330097087\\
214.673851428252	0.537864077669903\\
215.882578005325	0.537864077669903\\
215.882578005325	0.539805825242718\\
216.645468217648	0.539805825242718\\
216.645468217648	0.541747572815534\\
216.702198486553	0.541747572815534\\
216.702198486553	0.543689320388349\\
217.454560303839	0.543689320388349\\
217.454560303839	0.545631067961165\\
218.566026303793	0.545631067961165\\
218.566026303793	0.547572815533981\\
223.175217387947	0.547572815533981\\
223.175217387947	0.549514563106796\\
227.335623650804	0.549514563106796\\
227.335623650804	0.551456310679612\\
233.80751005881	0.551456310679612\\
233.80751005881	0.553398058252427\\
233.824526119895	0.553398058252427\\
233.824526119895	0.555339805825243\\
233.900907510109	0.555339805825243\\
233.900907510109	0.557281553398058\\
235.025511410931	0.557281553398058\\
235.025511410931	0.559223300970874\\
236.649900546909	0.559223300970874\\
236.649900546909	0.561165048543689\\
237.070348314635	0.561165048543689\\
237.070348314635	0.563106796116505\\
238.606936831284	0.563106796116505\\
238.606936831284	0.56504854368932\\
239.249034046548	0.56504854368932\\
239.249034046548	0.566990291262136\\
241.424758836368	0.566990291262136\\
241.424758836368	0.568932038834951\\
242.720634164905	0.568932038834951\\
242.720634164905	0.570873786407767\\
242.794274923661	0.570873786407767\\
242.794274923661	0.572815533980582\\
243.210043187715	0.572815533980582\\
243.210043187715	0.574757281553398\\
244.901744241484	0.574757281553398\\
244.901744241484	0.576699029126214\\
245.535158844637	0.576699029126214\\
245.535158844637	0.578640776699029\\
253.812535457993	0.578640776699029\\
253.812535457993	0.580582524271845\\
254.980504578596	0.580582524271845\\
254.980504578596	0.58252427184466\\
263.392119237833	0.58252427184466\\
263.392119237833	0.584466019417476\\
267.840531416414	0.584466019417476\\
267.840531416414	0.586407766990291\\
270.819106264284	0.586407766990291\\
270.819106264284	0.588349514563107\\
271.072925201939	0.588349514563107\\
271.072925201939	0.590291262135922\\
271.292573037903	0.590291262135922\\
271.292573037903	0.592233009708738\\
272.14090119725	0.592233009708738\\
272.14090119725	0.594174757281553\\
274.163990398451	0.594174757281553\\
274.163990398451	0.596116504854369\\
275.716737571225	0.596116504854369\\
275.716737571225	0.598058252427184\\
278.806385113442	0.598058252427184\\
278.806385113442	0.6\\
280.228652098576	0.6\\
280.228652098576	0.601941747572815\\
280.506391955885	0.601941747572815\\
280.506391955885	0.603883495145631\\
280.770261210986	0.603883495145631\\
280.770261210986	0.605825242718447\\
282.977053548982	0.605825242718447\\
282.977053548982	0.607766990291262\\
283.161894704989	0.607766990291262\\
283.161894704989	0.609708737864078\\
284.141154056466	0.609708737864078\\
284.141154056466	0.611650485436893\\
284.783585920686	0.611650485436893\\
284.783585920686	0.613592233009709\\
284.969512498236	0.613592233009709\\
284.969512498236	0.615533980582524\\
285.586361505057	0.615533980582524\\
285.586361505057	0.61747572815534\\
286.559668909726	0.61747572815534\\
286.559668909726	0.619417475728155\\
287.877852246242	0.619417475728155\\
287.877852246242	0.621359223300971\\
289.988477471066	0.621359223300971\\
289.988477471066	0.623300970873786\\
290.230788914952	0.623300970873786\\
290.230788914952	0.625242718446602\\
291.253841292651	0.625242718446602\\
291.253841292651	0.627184466019417\\
294.574760864227	0.627184466019417\\
294.574760864227	0.629126213592233\\
294.799078625787	0.629126213592233\\
294.799078625787	0.631067961165049\\
296.425725976922	0.631067961165049\\
296.425725976922	0.633009708737864\\
296.560454367198	0.633009708737864\\
296.560454367198	0.63495145631068\\
299.299557361839	0.63495145631068\\
299.299557361839	0.636893203883495\\
299.694188217063	0.636893203883495\\
299.694188217063	0.638834951456311\\
300.470645750938	0.638834951456311\\
300.470645750938	0.640776699029126\\
301.445585740703	0.640776699029126\\
301.445585740703	0.642718446601942\\
301.597477772382	0.642718446601942\\
301.597477772382	0.644660194174757\\
303.773051214508	0.644660194174757\\
303.773051214508	0.646601941747573\\
311.595919295544	0.646601941747573\\
311.595919295544	0.648543689320388\\
312.163931603722	0.648543689320388\\
312.163931603722	0.650485436893204\\
313.535968185258	0.650485436893204\\
313.535968185258	0.652427184466019\\
315.251156062689	0.652427184466019\\
315.251156062689	0.654368932038835\\
316.996405578799	0.654368932038835\\
316.996405578799	0.65631067961165\\
322.568038643563	0.65631067961165\\
322.568038643563	0.658252427184466\\
323.031880798467	0.658252427184466\\
323.031880798467	0.660194174757282\\
323.958348175961	0.660194174757282\\
323.958348175961	0.662135922330097\\
325.242822462325	0.662135922330097\\
325.242822462325	0.664077669902913\\
325.603579115845	0.664077669902913\\
325.603579115845	0.666019417475728\\
325.955417295365	0.666019417475728\\
325.955417295365	0.667961165048544\\
326.717977963097	0.667961165048544\\
326.717977963097	0.669902912621359\\
327.389446965568	0.669902912621359\\
327.389446965568	0.671844660194175\\
334.009812422835	0.671844660194175\\
334.009812422835	0.67378640776699\\
340.906331292459	0.67378640776699\\
340.906331292459	0.675728155339806\\
342.741822898401	0.675728155339806\\
342.741822898401	0.677669902912621\\
344.019693951574	0.677669902912621\\
344.019693951574	0.679611650485437\\
345.482557493571	0.679611650485437\\
345.482557493571	0.681553398058252\\
345.717399185541	0.681553398058252\\
345.717399185541	0.683495145631068\\
346.019578081294	0.683495145631068\\
346.019578081294	0.685436893203883\\
358.774696248573	0.685436893203883\\
358.774696248573	0.687378640776699\\
361.441849867653	0.687378640776699\\
361.441849867653	0.689320388349515\\
364.776400856666	0.689320388349515\\
364.776400856666	0.69126213592233\\
365.67573856122	0.69126213592233\\
365.67573856122	0.693203883495146\\
368.753074872344	0.693203883495146\\
368.753074872344	0.695145631067961\\
378.551767780888	0.695145631067961\\
378.551767780888	0.697087378640777\\
383.162168704937	0.697087378640777\\
383.162168704937	0.699029126213592\\
383.972633330493	0.699029126213592\\
383.972633330493	0.700970873786408\\
385.624923914278	0.700970873786408\\
385.624923914278	0.702912621359223\\
386.791996853102	0.702912621359223\\
386.791996853102	0.704854368932039\\
388.27258980754	0.704854368932039\\
388.27258980754	0.706796116504854\\
389.293416380526	0.706796116504854\\
389.293416380526	0.70873786407767\\
393.062006513658	0.70873786407767\\
393.062006513658	0.710679611650485\\
395.938635862514	0.710679611650485\\
395.938635862514	0.712621359223301\\
397.795743759632	0.712621359223301\\
397.795743759632	0.714563106796116\\
406.708591649218	0.714563106796116\\
406.708591649218	0.716504854368932\\
414.887064469725	0.716504854368932\\
414.887064469725	0.718446601941748\\
416.574736929693	0.718446601941748\\
416.574736929693	0.720388349514563\\
425.06404006111	0.720388349514563\\
425.06404006111	0.722330097087379\\
429.43585146065	0.722330097087379\\
429.43585146065	0.724271844660194\\
429.790984712157	0.724271844660194\\
429.790984712157	0.72621359223301\\
449.454076933884	0.72621359223301\\
449.454076933884	0.728155339805825\\
450.350232210965	0.728155339805825\\
450.350232210965	0.730097087378641\\
452.775141082413	0.730097087378641\\
452.775141082413	0.732038834951456\\
459.01516472589	0.732038834951456\\
459.01516472589	0.733980582524272\\
462.791609213557	0.733980582524272\\
462.791609213557	0.735922330097087\\
470.910458370635	0.735922330097087\\
470.910458370635	0.737864077669903\\
471.636448090658	0.737864077669903\\
471.636448090658	0.739805825242718\\
477.637825637449	0.739805825242718\\
477.637825637449	0.741747572815534\\
479.241526164049	0.741747572815534\\
479.241526164049	0.74368932038835\\
493.961638358366	0.74368932038835\\
493.961638358366	0.745631067961165\\
498.895730698669	0.745631067961165\\
498.895730698669	0.747572815533981\\
501.75892155894	0.747572815533981\\
501.75892155894	0.749514563106796\\
505.188654048743	0.749514563106796\\
505.188654048743	0.751456310679612\\
505.734250728663	0.751456310679612\\
505.734250728663	0.753398058252427\\
509.631272051922	0.753398058252427\\
509.631272051922	0.755339805825243\\
515.004449471764	0.755339805825243\\
515.004449471764	0.757281553398058\\
515.931106818476	0.757281553398058\\
515.931106818476	0.759223300970874\\
522.199134330524	0.759223300970874\\
522.199134330524	0.761165048543689\\
527.152023931289	0.761165048543689\\
527.152023931289	0.763106796116505\\
531.957141585891	0.763106796116505\\
531.957141585891	0.76504854368932\\
534.9221250598	0.76504854368932\\
534.9221250598	0.766990291262136\\
541.700316236986	0.766990291262136\\
541.700316236986	0.768932038834951\\
557.061294254383	0.768932038834951\\
557.061294254383	0.770873786407767\\
558.031623703281	0.770873786407767\\
558.031623703281	0.772815533980583\\
563.869314385811	0.772815533980583\\
563.869314385811	0.774757281553398\\
565.232645043747	0.774757281553398\\
565.232645043747	0.776699029126214\\
565.691028805895	0.776699029126214\\
565.691028805895	0.778640776699029\\
576.960677158397	0.778640776699029\\
576.960677158397	0.780582524271845\\
582.987715352618	0.780582524271845\\
582.987715352618	0.78252427184466\\
592.625311343574	0.78252427184466\\
592.625311343574	0.784466019417476\\
600.746312012776	0.784466019417476\\
600.746312012776	0.786407766990291\\
607.679553589904	0.786407766990291\\
607.679553589904	0.788349514563107\\
609.007248137268	0.788349514563107\\
609.007248137268	0.790291262135922\\
620.667544264521	0.790291262135922\\
620.667544264521	0.792233009708738\\
621.861015906057	0.792233009708738\\
621.861015906057	0.794174757281553\\
625.978126179046	0.794174757281553\\
625.978126179046	0.796116504854369\\
633.05728522631	0.796116504854369\\
633.05728522631	0.798058252427184\\
633.425095642147	0.798058252427184\\
633.425095642147	0.8\\
646.253873861009	0.8\\
646.253873861009	0.801941747572816\\
646.586629397401	0.801941747572816\\
646.586629397401	0.803883495145631\\
651.812647727294	0.803883495145631\\
651.812647727294	0.805825242718447\\
653.991841166104	0.805825242718447\\
653.991841166104	0.807766990291262\\
681.948256701018	0.807766990291262\\
681.948256701018	0.809708737864078\\
682.934299897697	0.809708737864078\\
682.934299897697	0.811650485436893\\
703.230096307481	0.811650485436893\\
703.230096307481	0.813592233009709\\
704.29616270519	0.813592233009709\\
704.29616270519	0.815533980582524\\
718.750863283231	0.815533980582524\\
718.750863283231	0.81747572815534\\
719.07044101771	0.81747572815534\\
719.07044101771	0.819417475728155\\
734.708915602469	0.819417475728155\\
734.708915602469	0.821359223300971\\
735.556025071737	0.821359223300971\\
735.556025071737	0.823300970873786\\
736.247879822586	0.823300970873786\\
736.247879822586	0.825242718446602\\
748.453308271253	0.825242718446602\\
748.453308271253	0.827184466019418\\
754.569674770727	0.827184466019418\\
754.569674770727	0.829126213592233\\
768.840977259784	0.829126213592233\\
768.840977259784	0.831067961165049\\
775.955418097307	0.831067961165049\\
775.955418097307	0.833009708737864\\
777.818623762654	0.833009708737864\\
777.818623762654	0.83495145631068\\
787.77965818104	0.83495145631068\\
787.77965818104	0.836893203883495\\
797.803389845502	0.836893203883495\\
797.803389845502	0.838834951456311\\
798.450430428367	0.838834951456311\\
798.450430428367	0.840776699029126\\
801.106113689086	0.840776699029126\\
801.106113689086	0.842718446601942\\
805.807089692891	0.842718446601942\\
805.807089692891	0.844660194174757\\
806.370100521899	0.844660194174757\\
806.370100521899	0.846601941747573\\
808.98664290277	0.846601941747573\\
808.98664290277	0.848543689320388\\
818.265719290777	0.848543689320388\\
818.265719290777	0.850485436893204\\
820.990847982756	0.850485436893204\\
820.990847982756	0.852427184466019\\
831.8356037799	0.852427184466019\\
831.8356037799	0.854368932038835\\
842.004745600989	0.854368932038835\\
842.004745600989	0.856310679611651\\
844.270630140474	0.856310679611651\\
844.270630140474	0.858252427184466\\
872.993882548752	0.858252427184466\\
872.993882548752	0.860194174757282\\
876.083584839076	0.860194174757282\\
876.083584839076	0.862135922330097\\
887.344433953707	0.862135922330097\\
887.344433953707	0.864077669902913\\
912.924176450215	0.864077669902913\\
912.924176450215	0.866019417475728\\
917.898651390793	0.866019417475728\\
917.898651390793	0.867961165048544\\
918.992689855222	0.867961165048544\\
918.992689855222	0.869902912621359\\
921.592567564036	0.869902912621359\\
921.592567564036	0.871844660194175\\
940.794463720327	0.871844660194175\\
940.794463720327	0.87378640776699\\
948.579226531434	0.87378640776699\\
948.579226531434	0.875728155339806\\
950.316116265727	0.875728155339806\\
950.316116265727	0.877669902912621\\
953.025952092409	0.877669902912621\\
953.025952092409	0.879611650485437\\
975.655610696081	0.879611650485437\\
975.655610696081	0.881553398058252\\
994.198384682139	0.881553398058252\\
994.198384682139	0.883495145631068\\
1023.89883005318	0.883495145631068\\
1023.89883005318	0.885436893203884\\
1062.41003645359	0.885436893203884\\
1062.41003645359	0.887378640776699\\
1065.84570608727	0.887378640776699\\
1065.84570608727	0.889320388349515\\
1071.01802557051	0.889320388349515\\
1071.01802557051	0.89126213592233\\
1084.51969824721	0.89126213592233\\
1084.51969824721	0.893203883495146\\
1095.20241240507	0.893203883495146\\
1095.20241240507	0.895145631067961\\
1105.89916283136	0.895145631067961\\
1105.89916283136	0.897087378640777\\
1129.98808043089	0.897087378640777\\
1129.98808043089	0.899029126213592\\
1155.00649952295	0.899029126213592\\
1155.00649952295	0.900970873786408\\
1167.2416264673	0.900970873786408\\
1167.2416264673	0.902912621359223\\
1174.86690702901	0.902912621359223\\
1174.86690702901	0.904854368932039\\
1247.4505950151	0.904854368932039\\
1247.4505950151	0.906796116504854\\
1259.8253454433	0.906796116504854\\
1259.8253454433	0.90873786407767\\
1268.97604809422	0.90873786407767\\
1268.97604809422	0.910679611650485\\
1276.26447973499	0.910679611650485\\
1276.26447973499	0.912621359223301\\
1319.80609674669	0.912621359223301\\
1319.80609674669	0.914563106796117\\
1371.0446237887	0.914563106796117\\
1371.0446237887	0.916504854368932\\
1379.15878597778	0.916504854368932\\
1379.15878597778	0.918446601941748\\
1380.55252188984	0.918446601941748\\
1380.55252188984	0.920388349514563\\
1397.06765562568	0.920388349514563\\
1397.06765562568	0.922330097087379\\
1401.04834655479	0.922330097087379\\
1401.04834655479	0.924271844660194\\
1433.61389283795	0.924271844660194\\
1433.61389283795	0.92621359223301\\
1452.47689922085	0.92621359223301\\
1452.47689922085	0.928155339805825\\
1502.7947587492	0.928155339805825\\
1502.7947587492	0.930097087378641\\
1536.00114721042	0.930097087378641\\
1536.00114721042	0.932038834951456\\
1548.60891142248	0.932038834951456\\
1548.60891142248	0.933980582524272\\
1567.00506288847	0.933980582524272\\
1567.00506288847	0.935922330097087\\
1600.05013267756	0.935922330097087\\
1600.05013267756	0.937864077669903\\
1623.99996395971	0.937864077669903\\
1623.99996395971	0.939805825242718\\
1624.6437745499	0.939805825242718\\
1624.6437745499	0.941747572815534\\
1659.53113925853	0.941747572815534\\
1659.53113925853	0.94368932038835\\
1690.17210436567	0.94368932038835\\
1690.17210436567	0.945631067961165\\
1717.64484852493	0.945631067961165\\
1717.64484852493	0.947572815533981\\
1731.99606747984	0.947572815533981\\
1731.99606747984	0.949514563106796\\
1810.26065490857	0.949514563106796\\
1810.26065490857	0.951456310679612\\
1830.50850175907	0.951456310679612\\
1830.50850175907	0.953398058252427\\
1943.07946740738	0.953398058252427\\
1943.07946740738	0.955339805825243\\
1967.40183918232	0.955339805825243\\
1967.40183918232	0.957281553398058\\
2051.99273891799	0.957281553398058\\
2051.99273891799	0.959223300970874\\
2219.76212890816	0.959223300970874\\
2219.76212890816	0.961165048543689\\
2223.95275233626	0.961165048543689\\
2223.95275233626	0.963106796116505\\
2290.02235163458	0.963106796116505\\
2290.02235163458	0.96504854368932\\
2463.46927145945	0.96504854368932\\
2463.46927145945	0.966990291262136\\
2483.0491884164	0.966990291262136\\
2483.0491884164	0.968932038834951\\
2502.69712452348	0.968932038834951\\
2502.69712452348	0.970873786407767\\
2816.7624702041	0.970873786407767\\
2816.7624702041	0.972815533980583\\
2994.48095954272	0.972815533980583\\
2994.48095954272	0.974757281553398\\
3001.11731291026	0.974757281553398\\
3001.11731291026	0.976699029126214\\
3087.1311958423	0.976699029126214\\
3087.1311958423	0.978640776699029\\
3129.79855955262	0.978640776699029\\
3129.79855955262	0.980582524271845\\
3300.9460418143	0.980582524271845\\
3300.9460418143	0.98252427184466\\
3334.21178840234	0.98252427184466\\
3334.21178840234	0.984466019417476\\
3667.18097898016	0.984466019417476\\
3667.18097898016	0.986407766990291\\
3897.89836743787	0.986407766990291\\
3897.89836743787	0.988349514563107\\
4177.92581933392	0.988349514563107\\
4177.92581933392	0.990291262135922\\
5046.88318429449	0.990291262135922\\
5046.88318429449	0.992233009708738\\
6361.58988836356	0.992233009708738\\
6361.58988836356	0.994174757281553\\
6912.17762631179	0.994174757281553\\
6912.17762631179	0.996116504854369\\
7076.44249206276	0.996116504854369\\
7076.44249206276	0.998058252427184\\
8032.85669760202	0.998058252427184\\
8032.85669760202	1\\
inf	1\\
};
\addlegendentry{$\mathcal{E}_z$}

\end{axis}
\end{tikzpicture}%

==> figures/NTN_rss.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor4}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor5}{rgb}{0.92941,0.69412,0.12549}%


%
\begin{tikzpicture}

\begin{axis}[%
legend style={font=\fontsize{6}{5}\selectfont},
width=7cm,
height=5cm,
at={(1.625in,2.064in)},
scale only axis,
xmin=100,
xmax=800,
xlabel={Altitude [m]},
ymin=50,
ymax=250,
ylabel={Average ranging error on $xy$-plane [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.1,.99)},anchor=north west},
legend columns=2
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
100	260.58579981253\\
110	234.143587981395\\
120	211.402266571866\\
130	193.066031986971\\
140	175.63240418796\\
150	160.66709543836\\
160	147.628241491805\\
170	135.638383541177\\
180	125.146908469881\\
190	116.429351926162\\
200	109.184305027312\\
210	102.42828834309\\
220	96.5694834477447\\
230	91.7751969972044\\
240	87.6556588047585\\
250	84.3233445686994\\
260	81.3550194575681\\
270	79.0522091617496\\
280	77.5502691323595\\
290	76.3184846484748\\
300	75.4170252082432\\
310	74.8690509488432\\
320	74.4790467145958\\
330	74.5188231663295\\
340	74.7470710201088\\
350	75.3144839449191\\
360	75.9593484059938\\
370	76.6543127193885\\
380	77.4209973121048\\
390	78.4678663750593\\
400	79.5085088520657\\
410	80.5701264267865\\
420	81.7348061958378\\
430	83.2273460120047\\
440	84.3025334689907\\
450	86.2479491649876\\
460	87.6039440939079\\
470	89.219987290837\\
480	90.7710576771503\\
490	92.7567563166051\\
500	94.1179948224483\\
510	95.9965682539183\\
520	97.9213804689888\\
530	99.953158873124\\
540	101.840637040585\\
550	103.877302864166\\
560	106.091667213659\\
570	107.921475811897\\
580	109.872298058754\\
590	112.634401113507\\
600	114.866369374162\\
610	116.883151289924\\
620	118.997858787239\\
630	121.544142304044\\
640	123.611618470627\\
650	126.007119142891\\
660	128.659754692194\\
670	131.358516066341\\
680	133.601423083571\\
690	135.739146845931\\
700	139.882297796547\\
710	141.38456031582\\
720	143.884272823676\\
730	147.227875540076\\
740	149.946257465263\\
750	153.249827982075\\
760	155.693377152461\\
770	159.205968584136\\
780	162.15489392052\\
790	165.634236582622\\
800	167.923434351391\\
};
\addlegendentry{$\mathcal{E}_r(\epsilon_d, 0, 0)$}

\addplot [color=mycolor1, dashed, line width=1.0pt]
table[row sep=crcr]{%
	100	261.58579981253\\
	110	235.143587981395\\
	120	212.402266571866\\
	130	194.066031986971\\
	140	176.63240418796\\
	150	161.66709543836\\
	160	148.628241491805\\
	170	136.638383541177\\
	180	126.146908469881\\
	190	117.429351926162\\
	200	110.184305027312\\
	210	103.42828834309\\
	220	97.5694834477447\\
	230	92.7751969972044\\
	240	88.6556588047585\\
	250	85.3233445686994\\
	260	82.3550194575681\\
	270	80.0522091617496\\
	280	78.5502691323595\\
	290	77.3184846484748\\
	300	76.4170252082432\\
	310	75.8690509488431\\
	320	75.4790467145958\\
	330	75.5188231663295\\
	340	75.7470710201088\\
	350	76.3144839449191\\
	360	76.9593484059938\\
	370	77.6543127193885\\
	380	78.4209973121048\\
	390	79.4678663750592\\
	400	80.5085088520657\\
	410	81.5701264267865\\
	420	82.7348061958378\\
	430	84.2273460120047\\
	440	85.3025334689907\\
	450	87.2479491649876\\
	460	88.6039440939079\\
	470	90.219987290837\\
	480	91.7710576771503\\
	490	93.7567563166051\\
	500	95.1179948224483\\
	510	96.9965682539183\\
	520	98.9213804689887\\
	530	100.953158873124\\
	540	102.840637040585\\
	550	104.877302864166\\
	560	107.091667213659\\
	570	108.921475811897\\
	580	110.872298058754\\
	590	113.634401113507\\
	600	115.866369374162\\
	610	117.883151289924\\
	620	119.997858787239\\
	630	122.544142304044\\
	640	124.611618470627\\
	650	127.007119142891\\
	660	129.659754692194\\
	670	132.358516066341\\
	680	134.601423083571\\
	690	136.739146845931\\
	700	140.882297796547\\
	710	142.38456031582\\
	720	144.884272823676\\
	730	148.227875540076\\
	740	150.946257465263\\
	750	154.249827982075\\
	760	156.693377152461\\
	770	160.205968584136\\
	780	163.15489392052\\
	790	166.634236582622\\
	800	168.923434351391\\
};
\addlegendentry{$\mathcal{E}_r(\epsilon_d, 1, 0)$}

\addplot [color=mycolor2, line width=1.0pt]
table[row sep=crcr]{%
	100	261.944364498527\\
	110	235.638009135993\\
	120	213.032544195064\\
	130	194.832166078769\\
	140	177.534394748357\\
	150	162.704942467357\\
	160	149.801944989402\\
	170	137.947943507373\\
	180	127.592324904678\\
	190	119.010624829558\\
	200	111.901434399308\\
	210	105.281274183686\\
	220	99.5583257569404\\
	230	94.899895775\\
	240	90.9162140511538\\
	250	87.7197562836944\\
	260	84.8872876411632\\
	270	82.7203338139446\\
	280	81.354250253154\\
	290	80.2583222378692\\
	300	79.4927192662374\\
	310	79.080601475437\\
	320	78.8264537097895\\
	330	79.0020866301233\\
	340	79.3661909525024\\
	350	80.0694603459126\\
	360	80.850181275587\\
	370	81.6810020575815\\
	380	82.5835431188976\\
	390	83.7662686504517\\
	400	84.9427675960583\\
	410	86.1402416393787\\
	420	87.4407778770298\\
	430	89.0691741617964\\
	440	90.2802180873826\\
	450	92.3614902519789\\
	460	93.853341649499\\
	470	95.6052413150281\\
	480	97.2921681699415\\
	490	99.4137232779959\\
	500	100.910818252439\\
	510	102.925248152508\\
	520	104.985916836179\\
	530	107.153551708914\\
	540	109.176886344974\\
	550	111.349408637156\\
	560	113.699629455249\\
	570	115.665294522087\\
	580	117.751973237543\\
	590	120.649932760896\\
	600	123.01775749015\\
	610	125.170395874513\\
	620	127.420959840427\\
	630	130.103099825832\\
	640	132.306432461015\\
	650	134.837789601879\\
	660	137.626281619781\\
	670	140.460899462528\\
	680	142.839662948358\\
	690	145.113243179318\\
	700	149.392250598534\\
	710	151.030369586408\\
	720	153.665938562862\\
	730	157.145397747863\\
	740	159.99963614165\\
	750	163.439063127062\\
	760	166.018468766047\\
	770	169.666916666321\\
	780	172.751698471305\\
	790	176.366897602008\\
	800	178.791951839376\\
};
\addlegendentry{$\mathcal{E}_r(\epsilon_d, 0, 1)$}

\addplot [color=mycolor2, dashed, line width=1.0pt]
table[row sep=crcr]{%
	100	262.944364498527\\
	110	236.638009135993\\
	120	214.032544195064\\
	130	195.832166078769\\
	140	178.534394748357\\
	150	163.704942467357\\
	160	150.801944989402\\
	170	138.947943507373\\
	180	128.592324904678\\
	190	120.010624829558\\
	200	112.901434399308\\
	210	106.281274183686\\
	220	100.55832575694\\
	230	95.899895775\\
	240	91.9162140511538\\
	250	88.7197562836945\\
	260	85.8872876411632\\
	270	83.7203338139447\\
	280	82.354250253154\\
	290	81.2583222378693\\
	300	80.4927192662374\\
	310	80.080601475437\\
	320	79.8264537097895\\
	330	80.0020866301233\\
	340	80.3661909525024\\
	350	81.0694603459126\\
	360	81.850181275587\\
	370	82.6810020575815\\
	380	83.5835431188976\\
	390	84.7662686504517\\
	400	85.9427675960583\\
	410	87.1402416393787\\
	420	88.4407778770298\\
	430	90.0691741617964\\
	440	91.2802180873826\\
	450	93.3614902519789\\
	460	94.853341649499\\
	470	96.6052413150281\\
	480	98.2921681699415\\
	490	100.413723277996\\
	500	101.910818252439\\
	510	103.925248152508\\
	520	105.985916836179\\
	530	108.153551708914\\
	540	110.176886344974\\
	550	112.349408637156\\
	560	114.699629455249\\
	570	116.665294522087\\
	580	118.751973237543\\
	590	121.649932760896\\
	600	124.01775749015\\
	610	126.170395874513\\
	620	128.420959840427\\
	630	131.103099825832\\
	640	133.306432461015\\
	650	135.837789601879\\
	660	138.626281619781\\
	670	141.460899462528\\
	680	143.839662948358\\
	690	146.113243179318\\
	700	150.392250598534\\
	710	152.030369586408\\
	720	154.665938562862\\
	730	158.145397747863\\
	740	160.99963614165\\
	750	164.439063127062\\
	760	167.018468766047\\
	770	170.666916666321\\
	780	173.751698471305\\
	790	177.366897602008\\
	800	179.791951839376\\
};
\addlegendentry{$\mathcal{E}_r(\epsilon_d, 1, 1)$}

\addplot [color=mycolor4, line width=1.0pt]
table[row sep=crcr]{%
	100	264.35864283859\\
	110	239.115651296087\\
	120	216.90595363042\\
	130	198.413178999569\\
	140	180.92540361761\\
	150	166.600069234718\\
	160	153.875862906615\\
	170	142.774778068289\\
	180	132.618490813625\\
	190	124.346500550809\\
	200	117.217990751294\\
	210	110.687675748718\\
	220	105.500076200016\\
	230	101.060178541311\\
	240	97.4161205206381\\
	250	94.6149820865347\\
	260	92.0617755711226\\
	270	90.2658484838949\\
	280	89.0372990737944\\
	290	88.2063429143801\\
	300	87.5995415298295\\
	310	87.4153827175092\\
	320	87.5768467701657\\
	330	87.9937643430973\\
	340	88.8109887275026\\
	350	89.5058071723942\\
	360	90.4662452563297\\
	370	91.6857655419726\\
	380	92.8953515032521\\
	390	94.3665003921207\\
	400	95.8446015195942\\
	410	97.196994848053\\
	420	98.8985403774348\\
	430	100.84026624912\\
	440	102.71352919532\\
	450	104.436846450451\\
	460	106.207746568939\\
	470	108.424361690967\\
	480	110.552425881626\\
	490	112.667690917323\\
	500	114.785869705979\\
	510	116.429463518856\\
	520	119.287943291621\\
	530	121.592547608313\\
	540	123.484283379169\\
	550	126.064981604352\\
	560	128.356473109951\\
	570	131.228104092337\\
	580	133.648634950673\\
	590	136.275324743199\\
	600	138.934343376172\\
	610	141.509761152715\\
	620	144.12119975972\\
	630	147.162958056712\\
	640	150.160831805244\\
	650	152.358035410736\\
	660	155.424103673367\\
	670	159.015155729151\\
	680	161.754388361175\\
	690	164.601708776902\\
	700	167.566603947981\\
	710	170.492954951493\\
	720	173.951441275495\\
	730	177.151706032679\\
	740	180.217641686406\\
	750	183.899011499757\\
	760	187.349790829751\\
	770	190.501625960517\\
	780	193.551019715242\\
	790	197.020764134118\\
	800	201.184617661082\\
};
\addlegendentry{$\mathcal{E}_r(\epsilon_d, 0, 3)$}

\addplot [color=mycolor4, dashed, line width=1.0pt]
table[row sep=crcr]{%
	100	266.35864283859\\
	110	241.115651296087\\
	120	218.90595363042\\
	130	200.413178999569\\
	140	182.92540361761\\
	150	168.600069234718\\
	160	155.875862906615\\
	170	144.774778068289\\
	180	134.618490813625\\
	190	126.346500550809\\
	200	119.217990751294\\
	210	112.687675748718\\
	220	107.500076200016\\
	230	103.060178541311\\
	240	99.4161205206381\\
	250	96.6149820865347\\
	260	94.0617755711226\\
	270	92.265848483895\\
	280	91.0372990737944\\
	290	90.2063429143801\\
	300	89.5995415298295\\
	310	89.4153827175092\\
	320	89.5768467701657\\
	330	89.9937643430974\\
	340	90.8109887275026\\
	350	91.5058071723942\\
	360	92.4662452563297\\
	370	93.6857655419727\\
	380	94.8953515032521\\
	390	96.3665003921207\\
	400	97.8446015195941\\
	410	99.196994848053\\
	420	100.898540377435\\
	430	102.84026624912\\
	440	104.71352919532\\
	450	106.436846450451\\
	460	108.207746568939\\
	470	110.424361690967\\
	480	112.552425881626\\
	490	114.667690917323\\
	500	116.785869705979\\
	510	118.429463518856\\
	520	121.287943291621\\
	530	123.592547608313\\
	540	125.484283379169\\
	550	128.064981604352\\
	560	130.356473109951\\
	570	133.228104092337\\
	580	135.648634950673\\
	590	138.275324743199\\
	600	140.934343376172\\
	610	143.509761152715\\
	620	146.12119975972\\
	630	149.162958056712\\
	640	152.160831805244\\
	650	154.358035410736\\
	660	157.424103673367\\
	670	161.015155729151\\
	680	163.754388361175\\
	690	166.601708776902\\
	700	169.566603947981\\
	710	172.492954951493\\
	720	175.951441275495\\
	730	179.151706032679\\
	740	182.217641686406\\
	750	185.899011499757\\
	760	189.349790829751\\
	770	192.501625960517\\
	780	195.551019715242\\
	790	199.020764134118\\
	800	203.184617661083\\
};
\addlegendentry{$\mathcal{E}_r(\epsilon_d, 2, 3)$}

\addplot [color=mycolor5, line width=1.0pt]
table[row sep=crcr]{%
	100	268.563833363487\\
	110	244.067754819428\\
	120	222.137629571809\\
	130	203.783985488759\\
	140	186.606941869093\\
	150	172.559321096693\\
	160	160.130203472195\\
	170	149.459613801687\\
	180	140.370900281828\\
	190	132.143632645064\\
	200	125.373779716179\\
	210	119.423918199882\\
	220	114.437565560573\\
	230	110.574292159715\\
	240	107.140957879271\\
	250	104.48248094376\\
	260	102.769089716635\\
	270	101.246898459701\\
	280	100.459733846583\\
	290	99.9166163718482\\
	300	99.827163979959\\
	310	100.022507059501\\
	320	100.711931885777\\
	330	101.437438578904\\
	340	102.492091612615\\
	350	103.759196988159\\
	360	105.209054971666\\
	370	106.705157383717\\
	380	108.384472204795\\
	390	110.259964091082\\
	400	111.905633387964\\
	410	114.154187908671\\
	420	116.120378069652\\
	430	118.212318013805\\
	440	120.693261841547\\
	450	122.731272684193\\
	460	125.250228455789\\
	470	127.460247661341\\
	480	129.994290750746\\
	490	132.661905978828\\
	500	134.904044259241\\
	510	137.505417493873\\
	520	140.51377500672\\
	530	142.665216464694\\
	540	145.736101429767\\
	550	148.624483642439\\
	560	151.477471902155\\
	570	154.111253280471\\
	580	157.195437067041\\
	590	160.15213472769\\
	600	163.526418025959\\
	610	166.401250380182\\
	620	169.833764327955\\
	630	172.935521944513\\
	640	176.060467120484\\
	650	179.409447289787\\
	660	182.350844492948\\
	670	186.017596320559\\
	680	189.23865718393\\
	690	192.590590097084\\
	700	196.032864312297\\
	710	199.914382073585\\
	720	202.962085089602\\
	730	206.94798859697\\
	740	210.683299722937\\
	750	214.364371281384\\
	760	217.458784925249\\
	770	221.958147690236\\
	780	225.450671725041\\
	790	229.184643328385\\
	800	232.99063666977\\
};
\addlegendentry{$\mathcal{E}_r(\epsilon_d, 0, 6)$}

\addplot [color=mycolor5, dashed, line width=1.0pt]
table[row sep=crcr]{%
	100	271.563833363487\\
	110	247.067754819428\\
	120	225.137629571809\\
	130	206.783985488759\\
	140	189.606941869093\\
	150	175.559321096693\\
	160	163.130203472196\\
	170	152.459613801687\\
	180	143.370900281828\\
	190	135.143632645064\\
	200	128.373779716179\\
	210	122.423918199882\\
	220	117.437565560573\\
	230	113.574292159715\\
	240	110.140957879271\\
	250	107.48248094376\\
	260	105.769089716635\\
	270	104.246898459701\\
	280	103.459733846583\\
	290	102.916616371848\\
	300	102.827163979959\\
	310	103.022507059501\\
	320	103.711931885777\\
	330	104.437438578904\\
	340	105.492091612615\\
	350	106.759196988159\\
	360	108.209054971666\\
	370	109.705157383717\\
	380	111.384472204794\\
	390	113.259964091082\\
	400	114.905633387964\\
	410	117.154187908671\\
	420	119.120378069652\\
	430	121.212318013805\\
	440	123.693261841547\\
	450	125.731272684193\\
	460	128.250228455789\\
	470	130.460247661341\\
	480	132.994290750746\\
	490	135.661905978828\\
	500	137.904044259241\\
	510	140.505417493873\\
	520	143.51377500672\\
	530	145.665216464694\\
	540	148.736101429767\\
	550	151.624483642439\\
	560	154.477471902155\\
	570	157.111253280471\\
	580	160.195437067041\\
	590	163.15213472769\\
	600	166.526418025959\\
	610	169.401250380182\\
	620	172.833764327955\\
	630	175.935521944513\\
	640	179.060467120484\\
	650	182.409447289787\\
	660	185.350844492948\\
	670	189.017596320559\\
	680	192.23865718393\\
	690	195.590590097084\\
	700	199.032864312297\\
	710	202.914382073585\\
	720	205.962085089602\\
	730	209.94798859697\\
	740	213.683299722937\\
	750	217.364371281384\\
	760	220.458784925249\\
	770	224.958147690236\\
	780	228.45067172504\\
	790	232.184643328385\\
	800	235.99063666977\\
};
\addlegendentry{$\mathcal{E}_r(\epsilon_d, 3, 6)$}


\addplot [color=red, line width=0.5pt, draw=none, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
320	74.4790467145958\\
};
\addlegendentry{Optimal $h$}



\addplot [color=red, line width=0.5, draw=none, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
320	78.8264537097895\\
};

\addplot [color=red, line width=0.5pt, draw=none, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
320	75.4790467145958\\
};


\addplot [color=red, line width=0.5pt, draw=none, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
320	79.8264537097895\\
};


\addplot [color=red, line width=0.5pt, draw=none, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
310	87.4153827175092\\
};


\addplot [color=red, line width=0.5pt, draw=none, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
310	89.4153827175092\\
};


\addplot [color=red, line width=0.5pt, draw=none, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
300	99.827163979959\\
};


\addplot [color=red, line width=0.5pt, draw=none, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
300	102.827163979959\\
};
\end{axis}

\end{tikzpicture}%

==> figures/doppler_positioning.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}


\definecolor{mediumpurple148103189}{RGB}{148,103,189}


\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor4}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor5}{rgb}{0.92941,0.69412,0.12549}%

\begin{groupplot}[group style={group size=1 by 2}, height=5cm, width=\linewidth]
\nextgroupplot[
legend cell align={left},
legend style={font=\fontsize{6}{5}\selectfont},
xmajorgrids,
xmin=-384.9, xmax=382.9,
xminorgrids,
ylabel={Doppler frequency [kHz]},
ymajorgrids,
ymin=-50.0080525067329, ymax=50.012191535759,
yminorgrids,
]
\addplot [semithick, mycolor1]
table {%
-350 45.4658168065548
-349 45.463744635582
-348 45.4616093988419
-347 45.4594105377197
-346 45.457147485733
-345 45.4548196694851
-344 45.452426507473
-343 45.4499674096107
-342 45.4474417793751
-341 45.4448490102291
-340 45.4421884894371
-339 45.4394595944881
-338 45.4366616947651
-337 45.4337941508293
-336 45.4308563146591
-335 45.4278475294113
-334 45.4247671282291
-333 45.421614436388
-332 45.4183887691498
-331 45.4150894317627
-330 45.4117157201767
-329 45.4082669212818
-328 45.4047423100471
-327 45.4011411528587
-326 45.3974627058506
-325 45.3937062129974
-324 45.3898709094524
-323 45.3859560174942
-322 45.381960750103
-321 45.3778843078613
-320 45.3737258813381
-319 45.3694846475124
-318 45.3651597726345
-317 45.36075041008
-316 45.356255702734
-315 45.3516747791767
-314 45.3470067558289
-313 45.3422507362366
-312 45.3374058113098
-311 45.3324710583687
-310 45.3274455401897
-309 45.3223283071518
-308 45.3171183946133
-307 45.3118148238659
-306 45.3064166018963
-305 45.3009227201939
-304 45.2953321566582
-303 45.2896438715458
-302 45.2838568115234
-301 45.2779699053764
-300 45.2719820690155
-299 45.2658921976089
-298 45.2596991724968
-297 45.2534018573761
-296 45.2469990980625
-295 45.2404897229671
-294 45.2338725423813
-293 45.2271463479996
-292 45.2203099133968
-291 45.2133619930744
-290 45.2063013215065
-289 45.1991266143322
-288 45.1918365662098
-287 45.1844298522472
-286 45.1769051260948
-285 45.1692610199451
-284 45.16149614501
-283 45.1536090908051
-282 45.1455984227657
-281 45.1374626858234
-280 45.1292003993988
-279 45.1208100607395
-278 45.1122901413441
-277 45.1036390898228
-276 45.0948553290367
-275 45.0859372565746
-274 45.0768832426071
-273 45.0676916320324
-272 45.0583607430458
-271 45.0488888645172
-270 45.0392742590904
-269 45.0295151593685
-268 45.0196097693443
-267 45.0095562639236
-266 44.9993527858257
-265 44.9889974486828
-264 44.9784883334637
-263 44.9678234891892
-262 44.9570009322166
-261 44.946018645525
-260 44.9348745772839
-259 44.9235666418076
-258 44.9120927169323
-257 44.9004506452084
-256 44.8886382312775
-255 44.876653244257
-254 44.8644934110641
-253 44.8521564235687
-252 44.8396399304867
-251 44.8269415409565
-250 44.8140588233471
-249 44.8009893019199
-248 44.7877304580212
-247 44.7742797300816
-246 44.7606345095634
-245 44.7467921423912
-244 44.732749928236
-243 44.7185051178932
-242 44.7040549142361
-241 44.6893964686394
-240 44.6745268819332
-239 44.6594432039261
-238 44.6441424295902
-237 44.6286215004921
-236 44.6128773026466
-235 44.5969066653252
-234 44.5807063589096
-233 44.5642730975151
-232 44.5476035308838
-231 44.5306942515373
-230 44.5135417850018
-229 44.4961425952911
-228 44.4784930789471
-227 44.460589566946
-226 44.4424283211231
-225 44.4240055325031
-224 44.4053173210621
-223 44.3863597342968
-222 44.3671287438869
-221 44.3476202459335
-220 44.3278300585747
-219 44.3077539196014
-218 44.2873874857426
-217 44.2667263302803
-216 44.2457659409046
-215 44.2245017194748
-214 44.2029289770126
-213 44.1810429356098
-212 44.1588387224674
-211 44.1363113715649
-210 44.1134558179379
-209 44.09026689744
-208 44.0667393460274
-207 44.0428677937984
-206 44.0186467645168
-205 43.9940706744194
-204 43.9691338272095
-203 43.9438304145336
-202 43.9181545085907
-201 43.8921000669003
-200 43.86566092062
-199 43.838830779314
-198 43.8116032240391
-197 43.7839717051983
-196 43.7559295408726
-195 43.7274699108601
-194 43.6985858559608
-193 43.6692702753544
-192 43.6395159192085
-191 43.6093153891563
-190 43.578661134243
-189 43.5475454461575
-188 43.5159604549408
-187 43.4838981266022
-186 43.4513502600193
-185 43.418308480978
-184 43.3847642381191
-183 43.3507087996006
-182 43.3161332504749
-181 43.2810284848213
-180 43.2453852026463
-179 43.2091939060688
-178 43.1724448935986
-177 43.1351282567978
-176 43.0972338724136
-175 43.0587513995171
-174 43.019670273304
-173 42.9799797010422
-172 42.9396686544418
-171 42.8987258658409
-170 42.8571398205757
-169 42.8148987517357
-168 42.7719906368256
-167 42.7284031858444
-166 42.6841238398552
-165 42.6391397621632
-164 42.5934378314018
-163 42.5470046355724
-162 42.4998264639378
-161 42.4518893013
-160 42.4031788184643
-159 42.3536803665161
-158 42.3033789670467
-157 42.2522593064308
-156 42.2003057258129
-155 42.1475022132397
-154 42.0938323953152
-153 42.0392795276642
-152 41.9838264863491
-151 41.927455760479
-150 41.8701494379044
-149 41.8118892006874
-148 41.7526563122273
-147 41.6924316084385
-146 41.6311954865456
-145 41.5689278950691
-144 41.5056083214283
-143 41.4412157843113
-142 41.3757288191319
-141 41.3091254673004
-140 41.2413832652569
-139 41.1724792308807
-138 41.1023898534775
-137 41.0310910789967
-136 40.9585582973957
-135 40.8847663319111
-134 40.8096894237995
-133 40.7333012182713
-132 40.6555747516155
-131 40.5764824376106
-130 40.4959960525036
-129 40.4140867211819
-128 40.3307249007225
-127 40.2458803675175
-126 40.1595222015381
-125 40.0716187698841
-124 39.9821377117634
-123 39.8910459234715
-122 39.7983095400333
-121 39.7038939232826
-120 39.6077636404037
-119 39.5098824515343
-118 39.410213290453
-117 39.3087182509899
-116 39.2053585662842
-115 39.1000945954323
-114 38.9928858046532
-113 38.8836907508373
-112 38.7724670648575
-111 38.6591714360714
-110 38.5437595932484
-109 38.4261862902641
-108 38.3064052877426
-107 38.1843693389893
-106 38.0600301728249
-105 37.9333384792805
-104 37.8042438936234
-103 37.6726949813366
-102 37.5386392273903
-101 37.4020230174065
-100 37.2627916305065
-99 37.1208892233372
-98 36.9762588219643
-97 36.8288423099518
-96 36.6785804200172
-95 36.5254127268791
-94 36.3692776405811
-93 36.2101124014854
-92 36.0478530755043
-91 35.882434555769
-90 35.7137905600071
-89 35.5418536348343
-88 35.3665551581383
-87 35.1878253486156
-86 35.0055932729244
-85 34.819786860466
-84 34.6303329167366
-83 34.4371571428776
-82 34.2401841564178
-81 34.0393375198841
-80 33.8345397672653
-79 33.6257124388218
-78 33.4127761213779
-77 33.1956504888535
-76 32.9742543506622
-75 32.7485057063103
-74 32.5183218045235
-73 32.2836192064285
-72 32.0443138575554
-71 31.8003211665153
-70 31.5515560901165
-69 31.2979332215786
-68 31.0393668944836
-67 30.7757712864876
-66 30.5070605390072
-65 30.2331488759518
-64 29.9539507389069
-63 29.669380931139
-62 29.3793547654152
-61 29.0837882261276
-60 28.7825981400013
-59 28.4757023575306
-58 28.1630199418068
-57 27.8444713721275
-56 27.5199787561893
-55 27.1894660489559
-54 26.8528592894077
-53 26.5100868425369
-52 26.1610796518326
-51 25.8057715067863
-50 25.4440993118286
-49 25.0760033750534
-48 24.7014276957512
-47 24.3203202700615
-46 23.9326333973408
-45 23.5383239979744
-44 23.1373539364338
-43 22.7296903481483
-42 22.3153059737682
-41 21.8941794960499
-40 21.4662958755493
-39 21.0316466913223
-38 20.5902304756641
-37 20.1420530517101
-36 19.687127862215
-35 19.225476293087
-34 18.7571279881001
-33 18.2821211538315
-32 17.8005028526783
-31 17.3123292768002
-30 16.8176660091877
-29 16.3165882639885
-28 15.8091811015606
-27 15.2955396211147
-26 14.7757691283226
-25 14.249985268116
-24 13.7183141331673
-23 13.1808923304081
-22 12.6378670186996
-21 12.0893959021568
-20 11.5356471903324
-19 10.9767995119095
-18 10.4130417897701
-17 9.84457306599617
-16 9.27160229468346
-15 8.69434807562828
-14 8.11303835391998
-13 7.5279100689888
-12 6.93920876216888
-11 6.34718813991547
-10 5.7521095957756
-9 5.1542416908741
-8 4.55385959839821
-7 3.95124451065063
-6 3.34668301296234
-5 2.7404664285183
-4 2.13289013552666
-3 1.52425286436081
-2 0.914855968236923
-1 0.305002688884735
0 -0.305002596139908
1 -0.914855131149292
2 -1.52425054097176
3 -2.13288558626175
4 -2.74045891857147
5 -3.34667181277275
6 -3.95122889828682
7 -4.5538388607502
8 -5.15421512460709
9 -5.75207650899887
10 -6.3471478536129
11 -6.93916061019897
12 -7.52785340023041
13 -8.11297253322601
14 -8.69427248477936
15 -9.27151633286476
16 -9.84447615146637
17 -10.4129333591461
18 -10.9766790232658
19 -11.5355141210556
20 -12.0892497506142
21 -12.6377073049545
22 -13.1807185969353
23 -13.7181259434223
24 -14.2497822089195
25 -14.7755508079529
26 -15.2953056712151
27 -15.8089311754704
28 -16.3163220374584
29 -16.8173831801414
30 -17.3120295650959
31 -17.8001860001087
32 -18.2817869241238
33 -18.7567761650085
34 -19.2251066813469
35 -19.6867402870655
36 -20.1416473574638
37 -20.5898065266609
38 -21.0312043702602
39 -21.4658350834846
40 -21.8937001512051
41 -22.3148080117702
42 -22.7291737208366
43 -23.1368186116219
44 -23.5377699584961
45 -23.9320606400967
46 -24.3197288064957
47 -24.7008175501823
48 -25.0753745846748
49 -25.4434519262314
50 -25.8051055860519
51 -26.160395267725
52 -26.5093840763569
53 -26.852138232708
54 -27.1887268018723
55 -27.5192214279175
56 -27.8436960794926
57 -28.162226808548
58 -28.4748915150166
59 -28.781769726038
60 -29.0829423840046
61 -29.3784916446209
62 -29.668500685215
63 -29.9530535268784
64 -30.2322348601818
65 -30.5061298866272
66 -30.7748241677284
67 -31.0384034819603
68 -31.2969536914825
69 -31.5505606210232
70 -31.7993099384308
71 -32.043287052393
72 -32.282577008009
73 -32.5172643976212
74 -32.7474332771301
75 -32.9731670849323
76 -33.1945485739708
77 -33.4116597452164
78 -33.6245817885399
79 -33.8333950295448
80 -34.0381788825989
81 -34.2390118062496
82 -34.4359712657928
83 -34.6291336984634
84 -34.818574485302
85 -35.0043679242134
86 -35.1865872089863
87 -35.3653044092655
88 -35.5405904564857
89 -35.7125151309967
90 -35.8811470530033
91 -36.0465536744595
92 -36.2088012764454
93 -36.3679549643993
94 -36.5240786700249
95 -36.6772351512909
96 -36.8274859962463
97 -36.9748916289806
98 -37.1195113139153
99 -37.2614031665325
100 -37.400624158144
101 -37.5372301306725
102 -37.6712758030891
103 -37.8028147866726
104 -37.931899595499
105 -38.0585816619396
106 -38.1829113485813
107 -38.3049379634857
108 -38.4247097752094
109 -38.5422740292549
110 -38.6576769623756
111 -38.7709638192654
112 -38.8821788680553
113 -38.9913654186726
114 -39.0985658378601
115 -39.2038215665817
116 -39.3071731364727
117 -39.408660187006
118 -39.5083214821816
119 -39.606194927454
120 -39.7023175866604
121 -39.7967256977558
122 -39.8894546914101
123 -39.9805392043591
124 -40.0700130999088
125 -40.1579094791412
126 -40.2442607016563
127 -40.3290983986855
128 -40.4124534888267
129 -40.4943561933041
130 -40.574836053133
131 -40.6539219429493
132 -40.7316420838833
133 -40.8080240609646
134 -40.8830948364735
135 -40.9568807623386
136 -41.0294075975418
137 -41.1007005164623
138 -41.1707841277123
139 -41.2396824839115
140 -41.3074190940857
141 -41.3740169389248
142 -41.4394984810352
143 -41.5038856775761
144 -41.5671999909878
145 -41.6294624021053
146 -41.6906934220791
147 -41.7509131007195
148 -41.8101410398483
149 -41.8683964018822
150 -41.9256979227066
151 -41.9820639190674
152 -42.0375123007298
153 -42.0920605792999
154 -42.1457258760929
155 -42.1985249352455
156 -42.2504741284847
157 -42.3015894668102
158 -42.3518866081238
159 -42.401380865097
160 -42.4500872147083
161 -42.4980203053951
162 -42.5451944649219
163 -42.5916237077713
164 -42.6373217432499
165 -42.6823019831181
166 -42.7265775473118
167 -42.770161272049
168 -42.8130657148361
169 -42.8553031647205
170 -42.896885643959
171 -42.9378249187469
172 -42.9781325018406
173 -43.0178196611404
174 -43.0568974230289
175 -43.0953765809536
176 -43.1332676975727
177 -43.1705811142921
178 -43.207326952219
179 -43.2435151200294
180 -43.2791553182602
181 -43.3142570443153
182 -43.3488295972347
183 -43.3828820817471
184 -43.4164234130383
185 -43.4494623222351
186 -43.4820073595047
187 -43.5140668983459
188 -43.5456491398811
189 -43.5767621173859
190 -43.6074136998653
191 -43.6376115949154
192 -43.6673633534908
193 -43.6966763732433
194 -43.7255579025745
195 -43.7540150430202
196 -43.7820547530651
197 -43.8096838514805
198 -43.8369090206623
199 -43.8637368085384
200 -43.8901736347675
201 -43.9162257893085
202 -43.941899438858
203 -43.9672006275654
204 -43.9921352815628
205 -44.0167092087269
206 -44.0409281048775
207 -44.0647975542545
208 -44.0883230316639
209 -44.1115099067688
210 -44.1343634431362
211 -44.1568888056278
212 -44.1790910573006
213 -44.2009751644134
214 -44.2225459990501
215 -44.2438083398342
216 -44.2647668738365
217 -44.285426199913
218 -44.3057908296585
219 -44.3258651893139
220 -44.3456536216736
221 -44.3651603889465
222 -44.3843896727562
223 -44.4033455765247
224 -44.4220321276188
225 -44.4404532794952
226 -44.4586129109859
227 -44.4765148305893
228 -44.4941627767086
229 -44.5115604178905
230 -44.5287113568783
231 -44.545619130373
232 -44.5622872116566
233 -44.5787190084457
234 -44.5949178698063
235 -44.6108870825768
236 -44.6266298754215
237 -44.6421494190693
238 -44.6574488270283
239 -44.672531157732
240 -44.687399415493
241 -44.702056551218
242 -44.7165054628849
243 -44.7307489988804
244 -44.7447899565697
245 -44.7586310846806
246 -44.7722750837803
247 -44.7857246069908
248 -44.7989822630882
249 -44.8120506136417
250 -44.82493217659
251 -44.8376294271946
252 -44.850144797802
253 -44.8624806787968
254 -44.8746394202709
255 -44.8866233320236
256 -44.8984346849918
257 -44.9100757114887
258 -44.921548605442
259 -44.9328555250168
260 -44.9439985916615
261 -44.9549798910618
262 -44.9658014752865
263 -44.9764653601646
264 -44.9869735300541
265 -44.9973279352188
266 -45.0075304946899
267 -45.0175830953121
268 -45.027487593174
269 -45.037245814085
270 -45.0468595533371
271 -45.0563305785656
272 -45.0656606268883
273 -45.07485140872
274 -45.0839046063423
275 -45.092821874857
276 -45.1016048433781
277 -45.1102551145554
278 -45.1187742650509
279 -45.1271638467312
280 -45.1354253871441
281 -45.1435603897572
282 -45.1515703346729
283 -45.1594566764832
284 -45.1672208502293
285 -45.1748642656803
286 -45.1823883118629
287 -45.189794356823
288 -45.1970837459564
289 -45.2042578043938
290 -45.2113178372383
291 -45.2182651293278
292 -45.2251009454727
293 -45.2318265314102
294 -45.238443113327
295 -45.2449518997669
296 -45.2513540799618
297 -45.2576508250237
298 -45.2638432893753
299 -45.2699326093197
300 -45.2759199039936
301 -45.2818062763214
302 -45.2875928127766
303 -45.2932805826664
304 -45.2988706395626
305 -45.3043640236855
306 -45.3097617564201
307 -45.3150648465157
308 -45.320274286747
309 -45.3253910560608
310 -45.3304161183834
311 -45.3353504240513
312 -45.340194909811
313 -45.3449504981041
314 -45.3496180977821
315 -45.3541986060143
316 -45.3586929059029
317 -45.3631018681526
318 -45.367426350832
319 -45.3716672000885
320 -45.3758252491951
321 -45.3799013211727
322 -45.3838962259293
323 -45.3878107624054
324 -45.3916457178593
325 -45.3954018697739
326 -45.399079982996
327 -45.4026808133125
328 -45.4062051041126
329 -45.4096535897255
330 -45.4130269949436
331 -45.416326032877
332 -45.4195514070988
333 -45.4227038123608
334 -45.4257839336395
335 -45.4287924461365
336 -45.4317300150394
337 -45.4345972986221
338 -45.4373949439526
339 -45.4401235907078
340 -45.4427838699818
341 -45.4453764028549
342 -45.4479018037319
343 -45.450360678196
344 -45.4527536227703
345 -45.4550812277794
346 -45.4573440737724
347 -45.4595427348614
348 -45.4616777775288
};
\addlegendentry{90$^\circ$}
\addplot [semithick, mycolor2]
table {%
-350 45.3227023191452
-349 45.3199115514755
-348 45.3170521464348
-347 45.3141234896183
-346 45.3111249577999
-345 45.3080559198856
-344 45.3049157361984
-343 45.3017037594318
-342 45.2984193315506
-341 45.2950617871284
-340 45.2916304523945
-339 45.2881246423721
-338 45.2845436651707
-337 45.2808868169785
-336 45.2771533870697
-335 45.2733426525593
-334 45.2694538824558
-333 45.2654863348007
-332 45.2614392573833
-331 45.2573118882179
-330 45.2531034548283
-329 45.2488131723404
-328 45.2444402477741
-327 45.2399838740826
-326 45.2354432361126
-325 45.2308175039291
-324 45.2261058385372
-323 45.2213073885441
-322 45.2164212889671
-321 45.2114466648102
-320 45.2063826274872
-319 45.2012282755375
-318 45.1959826951027
-317 45.1906449594498
-316 45.1852141284943
-315 45.179689248085
-314 45.174069350481
-313 45.1683534553051
-312 45.1625405650139
-311 45.1566296710968
-310 45.1506197469234
-309 45.1445097544193
-308 45.1382986373901
-307 45.1319853253365
-306 45.1255687322617
-305 45.1190477552414
-304 45.1124212763309
-303 45.105688160181
-302 45.0988472540379
-301 45.0918973884582
-300 45.0848373775482
-299 45.0776660168171
-298 45.0703820829391
-297 45.0629843347073
-296 45.0554715123177
-295 45.0478423376083
-294 45.0400955114365
-293 45.032229716301
-292 45.0242436139584
-291 45.0161358442307
-290 45.0079050295353
-289 44.9995497686863
-288 44.9910686380863
-287 44.9824601943493
-286 44.9737229707241
-285 44.9648554768562
-284 44.955856200695
-283 44.9467236051559
-282 44.9374561295509
-281 44.9280521893501
-280 44.918510174036
-279 44.9088284480572
-278 44.8990053496361
-277 44.8890391910076
-276 44.8789282581806
-275 44.8686708080769
-274 44.8582650699615
-273 44.8477092466354
-272 44.8370015101433
-271 44.8261400034428
-270 44.815122838974
-269 44.8039480991363
-268 44.7926138353348
-267 44.781118065834
-266 44.7694587783813
-265 44.7576339261532
-264 44.7456414289475
-263 44.733479172945
-262 44.721145008564
-261 44.7086367499828
-260 44.6959521770477
-259 44.6830890302658
-258 44.670045014143
-257 44.6568177924156
-256 44.6434049932957
-255 44.6298042001724
-254 44.6160129592419
-253 44.6020287737846
-252 44.5878491034508
-251 44.5734713671207
-250 44.5588929376602
-249 44.5441111426353
-248 44.5291232647896
-247 44.5139265394211
-246 44.4985181539059
-245 44.4828952465057
-244 44.4670549066067
-243 44.4509941725731
-242 44.4347100300789
-241 44.4181994128227
-240 44.4014592003822
-239 44.3844862170219
-238 44.3672772312164
-237 44.349828953743
-236 44.3321380369663
-235 44.3142010736465
-234 44.2960145955086
-233 44.2775750722885
-232 44.2588789098263
-231 44.2399224498272
-230 44.2207019667625
-229 44.2012136683464
-228 44.1814536943436
-227 44.1614181108475
-226 44.1411029150486
-225 44.1205040302277
-224 44.0996173040867
-223 44.0784385075569
-222 44.0569633340836
-221 44.0351873965263
-220 44.0131062281132
-219 43.9907152752876
-218 43.9680099031925
-217 43.9449853870869
-216 43.9216369159222
-215 43.8979595861435
-214 43.8739484019279
-213 43.8495982737541
-212 43.8249040141106
-211 43.7998603382111
-210 43.7744618589878
-209 43.7487030858994
-208 43.7225784249306
-207 43.6960821726322
-206 43.6692085158825
-205 43.6419515295029
-204 43.6143051731586
-203 43.5862632887363
-202 43.5578195981979
-201 43.5289677004814
-200 43.4997010691166
-199 43.4700130505562
-198 43.4398968570232
-197 43.4093455696106
-196 43.3783521316051
-195 43.3469093453884
-194 43.3150098707676
-193 43.2826462199688
-192 43.249810757637
-191 43.2164956922531
-190 43.1826930778027
-189 43.1483948082924
-188 43.1135926115513
-187 43.0782780504227
-186 43.0424425151348
-185 43.0060772202015
-184 42.9691732034683
-183 42.9317213160992
-182 42.8937122237682
-181 42.8551364004612
-180 42.8159841229916
-179 42.7762454693317
-178 42.7359103097916
-177 42.6949683060646
-176 42.6534089057446
-175 42.6112213363647
-174 42.5683945994377
-173 42.5249174687862
-172 42.4807784819603
-171 42.4359659354687
-170 42.3904678807259
-169 42.3442721171379
-168 42.2973661863804
-167 42.2497373664379
-166 42.2013726665974
-165 42.1522588198185
-164 42.1023822774887
-163 42.0517292015553
-162 42.00028545928
-161 41.9480366172791
-160 41.8949679303169
-159 41.8410643408299
-158 41.7863104655743
-157 41.7306905910969
-156 41.6741886661053
-155 41.6167882933617
-154 41.5584727227688
-153 41.4992248408794
-152 41.4390271651745
-151 41.3778618350029
-150 41.3157106020451
-149 41.2525548226833
-148 41.1883754484654
-147 41.1231530179977
-146 41.0568676464558
-145 40.9894990162849
-144 40.9210263688564
-143 40.8514284937382
-142 40.7806837189198
-141 40.7087698991299
-140 40.6356644098759
-139 40.5613441309929
-138 40.4857854418755
-137 40.4089642062187
-136 40.330855764389
-135 40.2514349184036
-134 40.1706759252548
-133 40.0885524821281
-132 40.0050377149582
-131 39.9201041693687
-130 39.8337237963676
-129 39.7458679404259
-128 39.656507329464
-127 39.56561206007
-126 39.4731515860558
-125 39.3790947082043
-124 39.2834095585346
-123 39.1860635895729
-122 39.0870235621929
-121 38.9862555315495
-120 38.8837248368263
-119 38.7793960855007
-118 38.6732331447601
-117 38.5651991257668
-116 38.4552563729286
-115 38.3433664517403
-114 38.2294901356697
-113 38.1135873963833
-112 37.995617389679
-111 37.8755384464264
-110 37.7533080596924
-109 37.6288828754425
-108 37.5022186799049
-107 37.3732703943253
-106 37.2419920608997
-105 37.108336836338
-104 36.9722569830418
-103 36.8337038633823
-102 36.6926279299259
-101 36.5489787218571
-100 36.4027048597336
-99 36.2537540419102
-98 36.1020730400085
-97 35.9476076998711
-96 35.7903029382229
-95 35.6301027469635
-94 35.4669501931667
-93 35.3007874252796
-92 35.1315556762219
-91 34.9591952745914
-90 34.7836456522942
-89 34.6048453567028
-88 34.4227320656776
-87 34.237242603302
-86 34.0483129587173
-85 33.8558783118725
-84 33.6598730528355
-83 33.4602308132649
-82 33.2568844978809
-81 33.0497663183212
-80 32.8388078317642
-79 32.6239399833679
-78 32.4050931537151
-77 32.1821972079277
-76 31.955181552887
-75 31.7239751951694
-74 31.4885068063736
-73 31.2487047958374
-72 31.0044973824024
-71 30.7558126757145
-70 30.5025787672997
-69 30.2447238168716
-68 29.9821761565208
-67 29.7148643922806
-66 29.4427175183296
-65 29.1656650350094
-64 28.8836370737553
-63 28.5965645287037
-62 28.304379199028
-61 28.0070139329433
-60 27.7044027838707
-59 27.3964811708927
-58 27.083186047554
-57 26.7644560801983
-56 26.440231828928
-55 26.110455940485
-54 25.7750733454227
-53 25.4340314640999
-52 25.0872804162502
-51 24.7347732415199
-50 24.3764661228657
-49 24.0123186147213
-48 23.6422938799858
-47 23.2663589279652
-46 22.8844848594666
-45 22.4966471128464
-44 22.1028257119656
-43 21.7030055208206
-42 21.297176492691
-41 20.8853339219093
-40 20.4674786958694
-39 20.04361754179
-38 19.6137632722855
-37 19.1779350240231
-36 18.7361584918499
-35 18.2884661538601
-34 17.834897487402
-33 17.3754991760254
-32 16.9103253026009
-31 16.4394375302792
-30 15.9629052655697
-29 15.48080580616
-28 14.9932244708538
-27 14.500254707098
-26 14.0019981808662
-25 13.4985648374557
-24 12.9900729427338
-23 12.4766490969658
-22 11.9584282214642
-21 11.4355535156727
-20 10.9081763865948
-19 10.376456350565
-18 9.84056089687347
-17 9.30066532897949
-16 8.75695256876945
-15 8.20961293077469
-14 7.65884386539459
-13 7.10484967041016
-12 6.54784117293358
-11 5.98803537964821
-10 5.42565510296822
-9 4.8609285531044
-8 4.29408891057968
-7 3.72537387251854
-6 3.15502517366409
-5 2.58328809285164
-4 2.0104109377861
-3 1.43664451479912
-2 0.862241589307785
-1 0.287456330299377
0 -0.28745624756813
1 -0.862240846157074
2 -1.43664245128632
3 -2.01040689587593
4 -2.58328141927719
5 -3.15501521921158
6 -3.72535999393463
7 -4.29407047152519
8 -4.86090492486954
9 -5.42562566542625
10 -5.98799952340126
11 -6.54779829883575
12 -7.10479919195175
13 -7.65878520798683
14 -8.20954553365707
15 -8.75687588524818
16 -9.30057882761955
17 -9.84046406126022
18 -10.3763486807346
19 -10.9080573997498
20 -11.4354227452278
21 -11.9582852191925
22 -12.4764934322834
23 -12.9899042029381
24 -13.4983826286793
25 -14.0018021275997
26 -14.5000444526672
27 -14.9929996774197
28 -15.48056615448
29 -15.9626504554749
30 -16.4391672797203
31 -16.9100393486023
32 -17.375197273016
33 -17.8345794095993
34 -18.2881316921711
35 -18.7358074548244
36 -19.1775672380924
37 -19.6133785800934
38 -20.0432158031464
39 -20.4670597865582
40 -20.8848977336884
41 -21.2967229325771
42 -21.7025345106125
43 -22.102337187767
44 -22.496141024828
45 -22.8839611721039
46 -23.265817617178
47 -23.6417349348068
48 -24.0117420372963
49 -24.375871925354
50 -24.7341614477634
51 -25.0866510603428
52 -25.4333845903873
53 -25.7744090082645
54 -26.1097742025852
55 -26.4395327615738
56 -26.7637397634983
57 -27.082452568531
58 -27.3957306239605
59 -27.7036352713108
60 -28.0062295622826
61 -28.303578083992
62 -28.5957467887402
63 -28.8828028333187
64 -29.1648144240379
65 -29.4418506703377
66 -29.7139814453125
67 -29.9812772524357
68 -30.2438091013432
69 -30.5016483881474
70 -30.754866784811
71 -31.0035361332893
72 -31.2477283449173
73 -31.4875153114796
74 -31.7229688162804
75 -31.9541604521275
76 -32.1811615478992
77 -32.4040430979729
78 -32.6228756966591
79 -32.8377294797897
80 -33.0486740674973
81 -33.2557785146236
82 -33.459111263752
83 -33.6587401037216
84 -33.8547321300507
85 -34.0471537108421
86 -34.2360704543591
87 -34.4215471818447
88 -34.6036479029655
89 -34.7824357924461
90 -34.9579731719494
91 -35.1303214931488
92 -35.2995413234234
93 -35.4656923334599
94 -35.6288332879543
95 -35.7890220384598
96 -35.9463155157566
97 -36.1007697274685
98 -36.2524397547245
99 -36.401379750967
100 -36.547642942667
101 -36.6912816300392
102 -36.8323471918106
103 -36.9708900859356
104 -37.1069598586559
105 -37.2406051466465
106 -37.37187368536
107 -37.5008123161793
108 -37.6274669957161
109 -37.7518828012943
110 -37.8741039443016
111 -37.9941737778187
112 -38.1121348061562
113 -38.2280286977291
114 -38.3418962943554
115 -38.4537776231766
116 -38.5637119085789
117 -38.6717375838757
118 -38.7778923022747
119 -38.8822129516602
120 -38.9847356626987
121 -39.0854958264828
122 -39.1845281021595
123 -39.2818664326668
124 -39.3775440561771
125 -39.4715935180187
126 -39.5640466842651
127 -39.6549347531796
128 -39.7442882692814
129 -39.8321371340752
130 -39.9185106182098
131 -40.0034373757839
132 -40.0869454541206
133 -40.1690623071194
134 -40.2498148057461
135 -40.3292292521
136 -40.4073313882351
137 -40.4841464095116
138 -40.5596989750862
139 -40.634013219595
140 -40.7071127626896
141 -40.7790207221508
142 -40.8497597229481
143 -40.9193519067764
144 -40.9878189461231
145 -41.055182049036
146 -41.1214619736671
147 -41.1866790361404
148 -41.2508531196117
149 -41.3140036847591
150 -41.3761497783661
151 -41.4373100435734
152 -41.4975027267933
153 -41.5567456877232
154 -41.6150564081669
155 -41.6724520003796
156 -41.728949213028
157 -41.7845644426346
158 -41.8393137395382
159 -41.8932128157616
160 -41.9462770531178
161 -41.998521509409
162 -42.0499609277248
163 -42.1006097412109
164 -42.1504820818901
165 -42.1995917861462
166 -42.247952401638
167 -42.2955771949291
168 -42.3424791555405
169 -42.388671005249
170 -42.4341652004719
171 -42.4789739422798
172 -42.5231091768742
173 -42.5665826084614
174 -42.6094056973457
175 -42.6515896699429
176 -42.6931455235481
177 -42.7340840294361
178 -42.7744157402515
179 -42.8141509931087
180 -42.8532999165058
181 -42.8918724324703
182 -42.9298782625198
183 -42.9673269329071
184 -43.0042277774811
185 -43.0405899429321
186 -43.0764223923683
187 -43.1117339100838
188 -43.1465331046581
189 -43.1808284134865
190 -43.2146281075478
191 -43.2479402923584
192 -43.2807729136944
193 -43.3131337618828
194 -43.3450304722786
195 -43.376470531702
196 -43.4074612803459
197 -43.4380099143982
198 -43.4681234903336
199 -43.497808927536
200 -43.5270730121136
201 -43.5559223973751
202 -43.5843636095524
203 -43.6124030485153
204 -43.6400469927788
205 -43.6673015992641
206 -43.6941729085445
207 -43.7206668446064
208 -43.7467892205715
209 -43.7725457391739
210 -43.7979419941902
211 -43.822983476162
212 -43.8476755709648
213 -43.8720235631466
214 -43.8960326399803
215 -43.9197078905106
216 -43.9430543103218
217 -43.9660768022537
218 -43.9887801773548
219 -44.0111691594124
220 -44.0332483842373
221 -44.0550224034786
222 -44.0764956843853
223 -44.0976726133823
224 -44.1185574970245
225 -44.1391545641422
226 -44.1594679660797
227 -44.1795017795563
228 -44.1992600076199
229 -44.2187465827465
230 -44.2379653658867
231 -44.2569201481342
232 -44.2756146554947
233 -44.2940525455475
234 -44.3122374119759
235 -44.330172785759
236 -44.347862133503
237 -44.3653088634014
238 -44.3825163221359
239 -44.399487798214
240 -44.4162265241146
241 -44.4327356746197
242 -44.4490183691978
243 -44.465077675581
244 -44.4809166064262
245 -44.4965381236076
246 -44.5119451379776
247 -44.5271405103207
248 -44.5421270532608
249 -44.556907531023
250 -44.5714846615791
251 -44.5858611159325
252 -44.6000395212173
253 -44.6140224592686
254 -44.6278124699593
255 -44.6414120485783
256 -44.6548236503601
257 -44.6680496902466
258 -44.6810925409794
259 -44.6939545383453
260 -44.7066379771233
261 -44.7191451172829
262 -44.7314781782627
263 -44.7436393463612
264 -44.7556307702065
265 -44.7674545638561
266 -44.7791128070354
267 -44.7906075468063
268 -44.8019407951832
269 -44.8131145334244
270 -44.8241307106018
271 -44.8349912438393
272 -44.8456980202198
273 -44.8562528965473
274 -44.8666577005386
275 -44.8769142303467
276 -44.8870242557526
277 -44.8969895195961
278 -44.90681173563
279 -44.9164925918579
280 -44.9260337500572
281 -44.9354368453026
282 -44.9447034881115
283 -44.953835262537
284 -44.9628337295055
285 -44.9717004258633
286 -44.9804368638992
287 -44.9890445330143
288 -44.997524900198
289 -45.0058794093132
290 -45.014109483242
291 -45.0222165224552
292 -45.0302019057274
293 -45.0380669927597
294 -45.0458131210804
295 -45.053441608429
296 -45.0609537534714
297 -45.0683508348465
298 -45.0756341121197
299 -45.0828048267364
300 -45.0898642010689
301 -45.0968134396076
302 -45.1036537284851
303 -45.1103862376213
304 -45.1170121188164
305 -45.1235325071812
306 -45.1299485213757
307 -45.1362612633705
308 -45.1424718196392
309 -45.1485812606812
310 -45.1545906419754
311 -45.1605010020733
312 -45.16631336689
313 -45.1720287463665
314 -45.1776481361389
315 -45.1831725175381
316 -45.1886028573513
317 -45.1939401106834
318 -45.1991852166653
319 -45.2043391027451
320 -45.209402682066
321 -45.2143768563271
322 -45.2192625141144
323 -45.2240605306625
324 -45.2287717695236
325 -45.2333970830441
326 -45.2379373109341
327 -45.2423932807446
328 -45.2467658100128
329 -45.2510557038784
330 -45.255263756752
331 -45.2593907520771
332 -45.2634374630451
333 -45.2674046518803
334 -45.2712930696011
335 -45.2751034588814
336 -45.2788365511894
337 -45.2824930679798
338 -45.286073720932
339 -45.2895792133808
340 -45.2930102374554
341 -45.296367477417
342 -45.2996516077518
343 -45.3028632938862
344 -45.30600319314
345 -45.3090719528198
346 -45.312070212841
347 -45.3149986042976
348 -45.3178577501774
};
\addlegendentry{70$^\circ$}
\addplot [semithick, mycolor4]
table {%
-350 44.7549511175156
-349 44.7493769638538
-348 44.7437132811546
-347 44.7379592545033
-346 44.7321140582562
-345 44.7261768555641
-344 44.7201467990875
-343 44.7140230312347
-342 44.7078046832085
-341 44.7014908747673
-340 44.6950807132721
-339 44.6885732955933
-338 44.6819677066803
-337 44.6752630193233
-336 44.6684582943916
-335 44.6615525794029
-334 44.654544911623
-333 44.6474343123436
-332 44.6402197930813
-331 44.6329003508091
-330 44.6254749686718
-329 44.6179426169395
-328 44.6103022527695
-327 44.6025528178215
-326 44.5946932404041
-325 44.5867224349976
-324 44.5786393003464
-323 44.5704427218437
-322 44.5621315674782
-321 44.5537046923637
-320 44.5451609342098
-319 44.5364991161823
-318 44.527718044281
-317 44.5188165092468
-316 44.5097932839394
-315 44.5006471269131
-314 44.4913767752647
-313 44.4819809532165
-312 44.4724583647251
-311 44.4628076961041
-310 44.4530276157856
-309 44.4431167738438
-308 44.4330738008022
-307 44.422897308588
-306 44.4125858893394
-305 44.4021381156445
-304 44.3915525400639
-303 44.3808276941776
-302 44.3699620888233
-301 44.3589542148113
-300 44.3478025400639
-299 44.3365055110455
-298 44.325061552763
-297 44.3134690666199
-296 44.3017264313698
-295 44.2898320031166
-294 44.2777841143608
-293 44.2655810713768
-292 44.2532211582661
-291 44.2407026333809
-290 44.2280237290859
-289 44.2151826534271
-288 44.2021775870323
-287 44.1890066840649
-286 44.1756680715084
-285 44.1621598494053
-284 44.148480089426
-283 44.1346268343925
-282 44.1205980980396
-281 44.106391865015
-280 44.0920060901642
-279 44.0774386975765
-278 44.0626875793934
-277 44.0477505967617
-276 44.032625579834
-275 44.017310324192
-274 44.0018025934696
-273 43.9861001164913
-272 43.9702005884647
-271 43.9541016695499
-270 43.9378009829521
-269 43.9212961165905
-268 43.9045846221447
-267 43.8876640121937
-266 43.8705317623615
-265 43.8531853084564
-264 43.8356220474243
-263 43.8178393347263
-262 43.7998344864845
-261 43.7816047759056
-260 43.7631474330425
-259 43.7444596469402
-258 43.7255385606289
-257 43.706381272316
-256 43.6869848358631
-255 43.6673462584019
-254 43.6474624984264
-253 43.627330467701
-252 43.6069470288754
-251 43.586308993578
-250 43.5654131240845
-249 43.5442561297417
-248 43.5228346674442
-247 43.5011453409195
-246 43.479184699297
-245 43.4569492359161
-244 43.4344353868961
-243 43.4116395316124
-242 43.3885579900742
-241 43.365187022686
-240 43.3415228292942
-239 43.3175615470409
-238 43.2932992501259
-237 43.2687319483757
-236 43.2438555865288
-235 43.218666041851
-234 43.193159124136
-233 43.1673305728436
-232 43.1411760585308
-231 43.1146911790371
-230 43.0878714587688
-229 43.0607123472691
-228 43.0332092196941
-227 43.0053573715687
-226 42.9771520206928
-225 42.9485883049965
-224 42.9196612801552
-223 42.8903659172058
-222 42.8606971039772
-221 42.8306496412754
-220 42.8002182402611
-219 42.7693975243568
-218 42.7381820244789
-217 42.7065661776066
-216 42.6745443267822
-215 42.6421107170582
-214 42.6092594950199
-213 42.5759847075939
-212 42.5422802979946
-211 42.5081401057243
-210 42.4735578632355
-209 42.4385271952152
-208 42.4030416142941
-207 42.3670945234299
-206 42.3306792075634
-205 42.293788836956
-204 42.2564164609909
-203 42.2185550088882
-202 42.1801972851753
-201 42.1413359687328
-200 42.1019636092186
-199 42.0620726265907
-198 42.021655305624
-197 41.9807037968636
-196 41.9392101104259
-195 41.8971661169529
-194 41.8545635411739
-193 41.8113939621449
-192 41.7676488101482
-191 41.7233193616867
-190 41.6783967392445
-189 41.6328719062805
-188 41.5867356657982
-187 41.5399786560535
-186 41.4925913486481
-185 41.4445640442371
-184 41.3958868689537
-183 41.3465497741699
-182 41.2965425300598
-181 41.2458547217846
-180 41.1944757492542
-179 41.142394821167
-178 41.0896009523869
-177 41.0360829591751
-176 40.9818294579983
-175 40.9268288598061
-174 40.8710693647861
-173 40.8145389635563
-172 40.7572254283428
-171 40.6991163108349
-170 40.640198939085
-169 40.5804604120255
-168 40.519887595892
-167 40.4584671201706
-166 40.3961853740215
-165 40.3330284996033
-164 40.2689823908806
-163 40.2040326879024
-162 40.1381647706032
-161 40.0713637573719
-160 40.0036144988537
-159 39.9349015731812
-158 39.8652092821598
-157 39.7945216467381
-156 39.7228224008083
-155 39.6500949873924
-154 39.5763225545883
-153 39.501487950325
-152 39.4255737154484
-151 39.3485620837212
-150 39.2704349710941
-149 39.1911739749908
-148 39.1107603671551
-147 39.0291750912666
-146 38.9463987541199
-145 38.8624116234779
-144 38.7771936240196
-143 38.6907243287563
-142 38.60298295784
-141 38.5139483709335
-140 38.4235990650654
-139 38.3319131667614
-138 38.2388684298992
-137 38.1444422302246
-136 38.0486115591526
-135 37.9513530220985
-134 37.8526428313255
-133 37.7524568042755
-132 37.6507703557014
-131 37.5475584969521
-130 37.4427958314419
-129 37.3364565491676
-128 37.2285144236088
-127 37.1189428100586
-126 37.0077146399021
-125 36.8948024184704
-124 36.7801782236099
-123 36.663813700676
-122 36.5456800618172
-121 36.425748085022
-120 36.303988109827
-119 36.1803700368404
-118 36.054863329649
-117 35.9274370093346
-116 35.7980596592426
-115 35.6666994218826
-114 35.5333240010738
-113 35.3979006631374
-112 35.2603962402344
-111 35.1207771296501
-110 34.9790092997551
-109 34.8350582926273
-108 34.6888892281055
-107 34.5404668102264
-106 34.3897553322315
-105 34.236718682766
-104 34.0813203547001
-103 33.9235234529972
-102 33.7632907042503
-101 33.6005844671726
-100 33.4353667442799
-99 33.2675991930962
-98 33.0972431430817
-97 32.9242596070766
-96 32.7486092982292
-95 32.5702526500225
-94 32.3891498320103
-93 32.2052607705593
-92 32.0185451734066
-91 31.8289625492096
-90 31.636472233057
-89 31.4410334157944
-88 31.2426051695347
-87 31.0411464788914
-86 30.8366162703037
-85 30.6289734504223
-84 30.418176936388
-83 30.2041856970787
-82 29.9869587917328
-81 29.7664554116726
-80 29.5426349225044
-79 29.3154569144249
-78 29.0848812451363
-77 28.8508680949211
-76 28.6133780167103
-75 28.3723719923496
-74 28.1278114910126
-73 27.8796585276127
-72 27.6278757266998
-71 27.3724263846874
-70 27.1132745411396
-69 26.8503850450516
-68 26.5837236289978
-67 26.3132569818497
-66 26.0389528267384
-65 25.7607799994946
-64 25.4787085313797
-63 25.1927097294331
-62 24.9027562663555
-61 24.6088222644329
-60 24.3108833868504
-59 24.0089169287682
-58 23.7029019100666
-57 23.3928191692829
-56 23.0786514606476
-55 22.7603835494518
-54 22.4380023100376
-53 22.1114968264103
-52 21.7808584883213
-51 21.4460810933113
-50 21.1071609420776
-49 20.7640969426632
-48 20.4168907039166
-47 20.0655466358662
-46 19.7100720434189
-45 19.3504772236347
-44 18.9867755553722
-43 18.618983591795
-42 18.2471211452484
-41 17.8712113726139
-40 17.4912808566093
-39 17.1073596813679
-38 16.7194815022945
-37 16.3276836190224
-36 15.9320070309639
-35 15.5324964969158
-34 15.1292005848885
-33 14.7221717150211
-32 14.3114661943913
-31 13.8971442482471
-30 13.4792700414658
-29 13.057911687851
-28 12.6331412584782
-27 12.2050347752571
-26 11.7736721975803
-25 11.3391373984814
-24 10.9015181338787
-23 10.4609059979916
-22 10.0173963706493
-21 9.57108835482597
-20 9.12208470439911
-19 8.6704917383194
-18 8.21641924858093
-17 7.75998039507866
-16 7.30129159188271
-15 6.84047238278389
-14 6.37764530730248
-13 5.91293575835228
-12 5.4464718272686
-11 4.97838414502144
-10 4.50880571007729
-9 4.03787171220779
-8 3.56571934723854
-7 3.09248762369156
-6 2.61831716704369
-5 2.14335001397133
-4 1.66772940349579
-3 1.19159956645966
-2 0.715105504989624
-1 0.238392778873444
0 -0.238392721891403
1 -0.71510499382019
2 -1.1915981464386
3 -1.66772662234306
4 -2.14334542012215
5 -2.61831031155586
6 -3.09247806048393
7 -3.56570663285255
8 -4.03785540795326
9 -4.50878538107872
10 -4.97835936069488
11 -5.44644216346741
12 -5.91290079593658
13 -6.37760463309288
14 -6.84042559075356
15 -7.30123828339577
16 -7.75992017817497
17 -8.21635173940659
18 -8.67041656184196
19 -9.12200149297714
20 -9.57099675011635
21 -10.0172960233688
22 -10.4607965686321
23 -10.9013992922306
24 -11.3390088236332
25 -11.7735335798264
26 -12.2048858141899
27 -12.6329816644192
28 -13.0577411811352
29 -13.4790883529186
30 -13.896951120615
31 -14.3112613790035
32 -14.7219549758434
33 -15.1289716956615
34 -15.5322552423477
35 -15.9317532062531
36 -16.3274170300961
37 -16.7192019662857
38 -17.107067024231
39 -17.4909749171734
40 -17.8708919980526
41 -18.2467881937027
42 -18.6186369314194
43 -18.9864150645733
44 -19.3501027898788
45 -19.7096835641861
46 -20.0651440176964
47 -20.4164738631248
48 -20.7636658041477
49 -21.1067154393196
50 -21.4456211686134
51 -21.7803840930462
52 -22.1110079190731
53 -22.4374988572598
54 -22.7598655259609
55 -23.0781188485622
56 -23.3922719578743
57 -23.7023400957584
58 -24.0083405144215
59 -24.3102923820019
60 -24.6082166852951
61 -24.9021361343861
62 -25.1920750730038
63 -25.4780593833923
64 -25.7601163988113
65 -26.0382748174667
66 -26.3125646123886
67 -26.5830169532299
68 -26.8496641213894
69 -27.1125394313335
70 -27.3716771552563
71 -27.6271124482155
72 -27.8788812739849
73 -28.1270203397274
74 -28.3715670237541
75 -28.6125593144894
76 -28.850035746336
77 -29.0840353395939
78 -29.314597543478
79 -29.5417621810436
80 -29.765569396019
81 -29.9860596008301
82 -30.2032734315395
83 -30.4172516989708
84 -30.6280353450775
85 -30.8356654028893
86 -31.0401829562187
87 -31.2416290998459
88 -31.4400449082851
89 -31.635471398592
90 -31.827949498415
91 -32.0175200192928
92 -32.2042236254215
93 -32.3881008090973
94 -32.5691918632984
95 -32.7475368616581
96 -32.9231756358147
97 -33.0961477520466
98 -33.2664924969673
99 -33.4342488574982
100 -33.5994555058479
101 -33.7621507828236
102 -33.9223726866245
103 -34.0801588578224
104 -34.2355465700626
105 -34.3885727176666
106 -34.5392738080025
107 -34.6876859512329
108 -34.8338448536396
109 -34.9777858111858
110 -35.1195437037945
111 -35.2591529884338
112 -35.3966476962566
113 -35.5320614287853
114 -35.6654273536205
115 -35.7967782042027
116 -35.9261462752819
117 -36.0535634231567
118 -36.179061065197
119 -36.3026701779366
120 -36.4244212982655
121 -36.5443445241451
122 -36.6624695146084
123 -36.7788254916668
124 -36.893441242218
125 -37.0063451197147
126 -37.1175650455952
127 -37.2271285130978
128 -37.3350625903606
129 -37.4413939211369
130 -37.5461487307549
131 -37.6493528282642
132 -37.7510316097736
133 -37.8512100629807
134 -37.9499127717018
135 -38.0471639175415
136 -38.1429872870445
137 -38.2374062747955
138 -38.3304438874721
139 -38.4221227488518
140 -38.5124651038647
141 -38.6014928247929
142 -38.6892274143696
143 -38.7756900115013
144 -38.8609013953209
145 -38.944881991148
146 -39.0276518743038
147 -39.1092307755947
148 -39.1896380867958
149 -39.2688928644657
150 -39.3470138354301
151 -39.4240194010735
152 -39.4999276442528
153 -39.5747563312054
154 -39.6485229194164
155 -39.721244560957
156 -39.7929381058216
157 -39.8636201109886
158 -39.9333068404198
159 -40.0020142734051
160 -40.0697581074238
161 -40.1365537626743
162 -40.2024163882732
163 -40.2673608651161
164 -40.3314018120766
165 -40.3945535881519
166 -40.4568302989006
167 -40.5182458012104
168 -40.5788137049675
169 -40.6385473804474
170 -40.6974599602222
171 -40.7555643444061
172 -40.8128732051849
173 -40.8693989889622
174 -40.9251539227962
175 -40.9801500165462
176 -41.0343990678787
177 -41.0879126663208
178 -41.1407021939755
179 -41.1927788341045
180 -41.2441535713673
181 -41.2948371956348
182 -41.3448403077126
183 -41.3941733205318
184 -41.4428464632034
185 -41.4908697850704
186 -41.5382531580925
187 -41.5850062811375
188 -41.6311386826038
189 -41.6766597230434
190 -41.7215785987377
191 -41.7659043464661
192 -41.8096458427906
193 -41.8528118100166
194 -41.8954108176231
195 -41.9374512870312
196 -41.9789414913654
197 -42.0198895602226
198 -42.0603034830093
199 -42.1001911087036
200 -42.1395601513386
201 -42.1784181911945
202 -42.21677267766
203 -42.2546309320927
204 -42.2920001478195
205 -42.3288873972893
206 -42.365299628973
207 -42.4012436726093
208 -42.4367262427807
209 -42.4717539367676
210 -42.5063332402706
211 -42.5404705293179
212 -42.5741720705032
213 -42.6074440233707
214 -42.6402924449444
215 -42.6727232878208
216 -42.7047424049377
217 -42.7363555505276
218 -42.7675683813095
219 -42.7983864598274
220 -42.8288152549267
221 -42.8588601434231
222 -42.888526412487
223 -42.9178192617893
224 -42.9467438030243
225 -42.9753050646782
226 -43.0035079903603
227 -43.031357442379
228 -43.058858202219
229 -43.0860149741173
230 -43.1128323824406
231 -43.1393149778843
232 -43.1654672348499
233 -43.1912935554981
234 -43.2167982692718
235 -43.2419856364727
236 -43.2668598463535
237 -43.2914250211716
238 -43.3156852171421
239 -43.3396444232464
240 -43.3633065648079
241 -43.3866755046844
242 -43.4097550432682
243 -43.4325489187241
244 -43.4550608115196
245 -43.477294342041
246 -43.4992530734539
247 -43.5209405126572
248 -43.5423601100445
249 -43.5635152616501
250 -43.5844093101025
251 -43.6050455458164
252 -43.6254272072315
253 -43.6455574808121
254 -43.6654395046234
255 -43.685076366663
256 -43.7044711081982
257 -43.7236267211437
258 -43.7425461528301
259 -43.7612323036194
260 -43.7796880304813
261 -43.7979161448479
262 -43.8159194159508
263 -43.8337005698681
264 -43.851262291193
265 -43.8686072232723
266 -43.8857379696369
267 -43.9026570940018
268 -43.9193671209812
269 -43.935870537281
270 -43.9521697909832
271 -43.9682672951221
272 -43.9841654245853
273 -43.999866519928
274 -44.015372885704
275 -44.0306867933273
276 -44.045810477972
277 -44.0607461445332
278 -44.0754959626198
279 -44.090062071085
280 -44.1044465773106
281 -44.1186515569687
282 -44.1326790549755
283 -44.1465310873985
284 -44.1602096393108
285 -44.1737166683674
286 -44.1870541017055
287 -44.2002238407135
288 -44.2132277576923
289 -44.226067697525
290 -44.2387454800606
291 -44.2512628970146
292 -44.2636217164993
293 -44.2758236787319
294 -44.2878705010414
295 -44.2997638752461
296 -44.3115054700375
297 -44.3230969285965
298 -44.3345398726463
299 -44.345835899353
300 -44.3569865853786
301 -44.3679934830666
302 -44.3788581237793
303 -44.3895820176601
304 -44.4001666536331
305 -44.4106134991646
306 -44.420924002409
307 -44.4310995903015
308 -44.4411416709423
309 -44.4510516316891
310 -44.4608308427334
311 -44.470480653286
312 -44.4800023946762
313 -44.4893973808289
314 -44.4986669070721
315 -44.5078122506142
316 -44.5168346722126
317 -44.5257354147434
318 -44.5345157046318
319 -44.5431767508984
320 -44.5517197480202
321 -44.5601458725929
322 -44.5684562857151
323 -44.5766521339416
324 -44.5847345478535
325 -44.5927046422958
326 -44.6005635187626
327 -44.6083122620583
328 -44.615951944828
329 -44.6234836246967
330 -44.6309083440304
331 -44.6382271327972
332 -44.645441008091
333 -44.6525509719849
334 -44.6595580143929
335 -44.6664631121159
336 -44.673267229557
337 -44.6799713175297
338 -44.6865763161182
339 -44.6930831520557
340 -44.6994927408695
341 -44.7058059849739
342 -44.7120237770081
343 -44.7181469972134
344 -44.7241765139103
345 -44.7301131858826
346 -44.7359578592777
347 -44.741711370945
348 -44.7473745465279
};
\addlegendentry{50$^\circ$}
\addplot [semithick, mycolor5]
table {%
-350 42.9888359034061
-349 42.9752785291672
-348 42.9615781655312
-347 42.9477335655689
-346 42.9337434661388
-345 42.9196065914631
-344 42.9053216509819
-343 42.8908873386383
-342 42.8763023343086
-341 42.8615653028488
-340 42.8466748924255
-339 42.8316297385693
-338 42.8164284582138
-337 42.8010696542263
-336 42.7855519120693
-335 42.7698738026619
-334 42.7540338790417
-333 42.7380306780338
-332 42.7218627200127
-331 42.705528506279
-330 42.6890265238285
-329 42.6723552396297
-328 42.6555131030083
-327 42.638498547554
-326 42.6213099853992
-325 42.6039458122253
-324 42.5864044041634
-323 42.5686841189861
-322 42.5507832946777
-321 42.5327002489567
-320 42.5144332809448
-319 42.4959806699753
-318 42.4773406736851
-317 42.4585115301609
-316 42.4394914567471
-315 42.4202786488533
-314 42.400871281147
-313 42.3812675065994
-312 42.3614654557705
-311 42.3414632377625
-310 42.3212589383125
-309 42.300850620985
-308 42.280236325264
-307 42.2594140679836
-306 42.2383818428516
-305 42.2171376178265
-304 42.1956793377399
-303 42.1740049216747
-302 42.15211226511
-301 42.1299992363453
-300 42.1076636798382
-299 42.0851034128666
-298 42.0623162260056
-297 42.0392998838425
-296 42.0160521242619
-295 41.9925706558228
-294 41.9688531610966
-293 41.9448972940445
-292 41.9207006795406
-291 41.896260913372
-290 41.8715755627155
-289 41.8466421647072
-288 41.8214582262039
-287 41.7960212230682
-286 41.7703286018372
-285 41.7443777749538
-284 41.7181661264896
-283 41.6916910052299
-282 41.6649497299194
-281 41.6379395837784
-280 41.6106578185558
-279 41.5831016509533
-278 41.5552682638168
-277 41.5271548047066
-276 41.4987583861351
-275 41.4700760846138
-274 41.4411049408913
-273 41.4118419582844
-272 41.3822841038704
-271 41.3524283056259
-270 41.3222714552879
-269 41.291810403347
-268 41.2610419631004
-267 41.2299629073143
-266 41.1985699689388
-265 41.166859839201
-264 41.134829169035
-263 41.1024745669365
-262 41.0697925987244
-261 41.0367797875404
-260 41.0034326140881
-259 40.9697475132942
-258 40.9357208752632
-257 40.9013490467072
-256 40.8666283266544
-255 40.8315549685955
-254 40.7961251788139
-253 40.7603351159096
-252 40.7241808898449
-251 40.6876585624218
-250 40.6507641451359
-249 40.6134935996532
-248 40.5758428368568
-247 40.5378077163696
-246 40.4993840446472
-245 40.4605675776005
-244 40.4213540151119
-243 40.3817390041351
-242 40.3417181372643
-241 40.3012869508266
-240 40.260440926075
-239 40.2191754846573
-238 40.1774859945774
-237 40.1353677620888
-236 40.0928160364628
-235 40.0498260056972
-234 40.0063927993774
-233 39.9625114834309
-232 39.9181770629883
-231 39.8733844809532
-230 39.8281286160946
-229 39.7824042818546
-228 39.7362062294483
-227 39.6895291419029
-226 39.6423676357269
-225 39.5947162616253
-224 39.5465695014
-223 39.4979217669964
-222 39.4487674019337
-221 39.3991006779671
-220 39.3489157977104
-219 39.2982068881989
-218 39.246968006134
-217 39.1951931343079
-216 39.1428761789799
-215 39.0900109739304
-214 39.0365912737846
-213 38.9826107575893
-212 38.9280630269051
-211 38.8729416034222
-210 38.8172399294376
-209 38.7609513676167
-208 38.7040691993237
-207 38.6465866234303
-206 38.5884967553616
-205 38.5297926280498
-204 38.4704671900272
-203 38.4105133023262
-202 38.349923743248
-201 38.2886912007332
-200 38.2268082771301
-199 38.164267485857
-198 38.1010612499714
-197 38.0371819038391
-196 37.9726216893196
-195 37.9073727571964
-194 37.8414271669388
-193 37.7747768828869
-192 37.7074137766361
-191 37.6393296251297
-190 37.570516108036
-189 37.5009648113251
-188 37.4306672224998
-187 37.3596147329807
-186 37.2877986340523
-185 37.2152101202011
-184 37.1418402855396
-183 37.0676801240444
-182 36.9927205295563
-181 36.9169522938728
-180 36.8403661084175
-179 36.7629525613785
-178 36.684702139616
-177 36.6056052248478
-176 36.5256520967484
-175 36.4448329315186
-174 36.3631377999783
-173 36.2805566697121
-172 36.1970794010162
-171 36.1126957528591
-170 36.027395375967
-169 35.9411678173542
-168 35.8540025184154
-167 35.7658888149262
-166 35.6768159360886
-165 35.5867730078697
-164 35.495749049902
-163 35.4037329764366
-162 35.3107135975361
-161 35.2166796183586
-160 35.1216196401119
-159 35.0255221602917
-158 34.9283755731583
-157 34.830168170929
-156 34.730888143301
-155 34.630523578167
-154 34.5290624644756
-153 34.4264926917553
-152 34.3228020498753
-151 34.2179782326221
-150 34.1120088376999
-149 34.0048813681602
-148 33.8965832321644
-147 33.7871017489433
-146 33.6764241449833
-145 33.564537560463
-144 33.4514290475845
-143 33.3370855755806
-142 33.2214940304756
-141 33.1046412181854
-140 32.9865138683319
-139 32.8670986337662
-138 32.7463820960522
-137 32.6243507685661
-136 32.5009910953045
-135 32.3762894597054
-134 32.2502321844101
-133 32.1228055350781
-132 31.9939957261086
-131 31.8637889225483
-130 31.732171243906
-129 31.5991287705898
-128 31.4646475460529
-127 31.3287135829926
-126 31.1913128671646
-125 31.0524313635826
-124 30.9120550200939
-123 30.7701697738171
-122 30.6267615587711
-121 30.4818163080215
-120 30.3353199622631
-119 30.1872584760189
-118 30.0376178245544
-117 29.8863840088844
-116 29.7335430650711
-115 29.5790810716152
-114 29.4229841549397
-113 29.2652384996414
-112 29.1058303556442
-111 28.9447460458279
-110 28.7819719777107
-109 28.6174946482182
-108 28.4513006567955
-107 28.2833767125607
-106 28.1137096452713
-105 27.9422864148617
-104 27.7690941214561
-103 27.5941200187206
-102 27.4173515202999
-101 27.2387762150764
-100 27.0583818764687
-99 26.8761564762592
-98 26.6920881934166
-97 26.506165430069
-96 26.3183768215179
-95 26.1287112510204
-94 25.9371578624249
-93 25.7437060725689
-92 25.5483455858231
-91 25.351066409111
-90 25.151858864069
-89 24.9507136044502
-88 24.7476216261387
-87 24.5425742878914
-86 24.3355633223057
-85 24.1265808513165
-84 23.9156194052696
-83 23.7026719350815
-82 23.4877318286896
-81 23.2707929294109
-80 23.0518495492935
-79 22.830896487236
-78 22.6079290444851
-77 22.3829430425167
-76 22.1559348373413
-75 21.9269013385773
-74 21.6958400249481
-73 21.4627489602566
-72 21.2276268115044
-71 20.9904728655815
-70 20.7512870433331
-69 20.5100699198246
-68 20.2668227369785
-67 20.0215474226475
-66 19.7742466063499
-65 19.5249236321449
-64 19.2735825779438
-63 19.0202282693386
-62 18.7648662946224
-61 18.5075030186176
-60 18.2481455991268
-59 17.9868019993305
-58 17.7234810011387
-57 17.458192220211
-56 17.1909461169243
-55 16.9217540073395
-54 16.6506280777454
-53 16.377581392765
-52 16.1026279065609
-51 15.8257824738026
-50 15.5470608556271
-49 15.2664797301292
-48 14.9840566980839
-47 14.6998102912903
-46 14.4137599759102
-45 14.1259261581898
-44 13.8363301892281
-43 13.5449943671226
-42 13.2519419388771
-41 12.9571971006393
-40 12.6607849981785
-39 12.362731726408
-38 12.0630643253326
-37 11.761810778141
-36 11.4590000071526
-35 11.1546618657112
-34 10.848827133894
-33 10.5415275092125
-32 10.2327955970764
-31 9.9226649017334
-30 9.61116981339455
-29 9.2983455965519
-28 8.98422837495804
-27 8.6688551158905
-26 8.35226361632347
-25 8.03449248194694
-24 7.71558110952377
-23 7.39556966900826
-22 7.07449907851219
-21 6.75241098499298
-20 6.42934773993492
-19 6.10535237288475
-18 5.78046856951714
-17 5.45474064135551
-16 5.12821350049972
-15 4.80093262887001
-14 4.47294405126572
-13 4.14429430150986
-12 3.81503039479256
-11 3.4851997923851
-10 3.15485036993027
-9 2.82403038430214
-8 2.49278843784332
-7 2.16117344689369
-6 1.82923460149765
-5 1.49702133393288
-4 1.16458327913284
-3 0.831970240592957
-2 0.499232151508331
-1 0.166419039964676
0 -0.166419012069702
1 -0.499231902599335
2 -0.83196954870224
3 -1.16458192300797
4 -1.49701909303665
5 -1.82923125553131
6 -2.16116877627373
7 -2.49278222370148
8 -2.82402240872383
9 -3.15484041666985
10 -3.48518764591217
11 -3.81501584029198
12 -4.14427712655067
13 -4.47292404413223
14 -4.80090957999229
15 -5.12818720221519
16 -5.4547108874321
17 -5.78043515610695
18 -6.10531509780884
19 -6.42930640363693
20 -6.75236539030075
21 -7.07444903063774
22 -7.39551497507095
23 -7.71552157974243
24 -8.0344279294014
25 -8.35219385671616
26 -8.66877996778488
27 -8.98414765930176
28 -9.2982591381073
29 -9.61107744002342
30 -9.9225664434433
31 -10.232690887928
32 -10.5414163863659
33 -10.8487094380856
34 -11.1545374405384
35 -11.4588687000275
36 -11.7616724398136
37 -12.0629188094139
38 -12.3625788908005
39 -12.6606247045994
40 -12.9570292136669
41 -13.2517663273811
42 -13.5448109028339
43 -13.8361387479305
44 -14.1257266190052
45 -14.4135522222519
46 -14.6995942101479
47 -14.9838321797848
48 -15.2662466685772
49 -15.5468191483021
50 -15.8255320227146
51 -16.1023686163425
52 -16.377313172102
53 -16.6503508388996
54 -16.9214676663876
55 -17.1906505932808
56 -17.4578874373436
57 -17.7231668846607
58 -17.9864784798622
59 -18.2478126103878
60 -18.507160497427
61 -18.7645141808987
62 -19.0198665072918
63 -19.2732111144066
64 -19.524542416811
65 -19.7738555932045
66 -20.0211465682983
67 -20.2664120013714
68 -20.5096492650509
69 -20.7508564362526
70 -20.9900322749615
71 -21.2271762089729
72 -21.4622883205414
73 -21.6953693256378
74 -21.9264205601215
75 -22.1554439628124
76 -22.3824420576096
77 -22.6074179375172
78 -22.8303752491474
79 -23.0513181736469
80 -23.2702514121532
81 -23.4871801681519
82 -23.7021101315022
83 -23.915047462225
84 -24.1259987735748
85 -24.3349711167812
86 -24.5419719648361
87 -24.7470091965199
88 -24.9500910818577
89 -25.1512262642384
90 -25.3504237487316
91 -25.5476928842068
92 -25.7430433511734
93 -25.9364851436615
94 -26.1280285594463
95 -26.3176841828823
96 -26.5054628717899
97 -26.6913757448196
98 -26.8754341676235
99 -27.0576497402191
100 -27.2380342843533
101 -27.4165998296738
102 -27.5933586041927
103 -27.7683230202198
104 -27.9415056653023
105 -28.1129192867279
106 -28.2825767858028
107 -28.4504912030697
108 -28.6166757104397
109 -28.7811435997486
110 -28.9439082717895
111 -29.1049832308292
112 -29.264382070303
113 -29.422118468523
114 -29.5782061755657
115 -29.7326590080261
116 -29.8854908397198
117 -30.0367155930996
118 -30.186347233057
119 -30.3343997585773
120 -30.4808871951103
121 -30.6258235888481
122 -30.7692229998112
123 -30.9110994942188
124 -31.0514671399593
125 -31.1903399994373
126 -31.3277321255207
127 -31.4636575534344
128 -31.598130297184
129 -31.7311643452644
130 -31.8627736537457
131 -31.9929721431732
132 -32.1217736935616
133 -32.2491921403408
134 -32.37524126935
135 -32.4999348154068
136 -32.623286454916
137 -32.7453098058701
138 -32.8660184230804
139 -32.9854257941246
140 -33.1035453374386
141 -33.220390399456
142 -33.3359742512703
143 -33.450310087204
144 -33.5634110198021
145 -33.675290081501
146 -33.7859602193832
147 -33.8954342927933
148 -34.0037250754833
149 -34.1108452484608
150 -34.2168074028492
151 -34.3216240355968
152 -34.4253075489998
153 -34.5278702495098
154 -34.6293243465424
155 -34.7296819503307
156 -34.8289550726414
157 -34.9271556243896
158 -35.0242954158783
159 -35.1203861553669
160 -35.215439447403
161 -35.3094667949677
162 -35.4024795966148
163 -35.494489146471
164 -35.5855066344738
165 -35.6755431466103
166 -35.7646096618176
167 -35.8527170550823
168 -35.939876096487
169 -36.0260974497795
170 -36.1113916728497
171 -36.1957692198753
172 -36.2792404384613
173 -36.3618155703545
174 -36.4435047540665
175 -36.5243180222511
176 -36.6042653033733
177 -36.6833564217091
178 -36.7616010966301
179 -36.8390089457035
180 -36.9155894827843
181 -36.9913521184921
182 -37.0663061621189
183 -37.1404608206749
184 -37.2138252000809
185 -37.2864083063602
186 -37.3582190442085
187 -37.4292662200928
188 -37.4995585415363
189 -37.5691046171188
190 -37.6379129588604
191 -37.7059919812679
192 -37.7733500032425
193 -37.839995247364
194 -37.9059358429909
195 -37.971179823637
196 -38.0357351315022
197 -38.0996096146107
198 -38.162811029911
199 -38.2253470442295
200 -38.2872252328396
201 -38.3484530830383
202 -38.4090379917622
203 -38.4689872701168
204 -38.5283081405163
205 -38.587007740736
206 -38.6450931224823
207 -38.7025712525845
208 -38.7594490146637
209 -38.8157332098484
210 -38.8714305562973
211 -38.9265476915836
212 -38.9810911729336
213 -39.0350674779415
214 -39.08848300457
215 -39.1413440742493
216 -39.1936569311619
217 -39.245427741766
218 -39.296662599802
219 -39.347367521286
220 -39.3975484502316
221 -39.447211258173
222 -39.4963617427349
223 -39.5450056321621
224 -39.5931485824585
225 -39.6407961809635
226 -39.6879539456367
227 -39.7346273260117
228 -39.7808217053413
229 -39.826542399168
230 -39.8717946574688
231 -39.9165836660862
232 -39.9609145450592
233 -40.0047923519611
234 -40.0482220816612
235 -40.0912086670399
236 -40.1337569789887
237 -40.1758718290329
238 -40.2175579676628
239 -40.2588200879097
240 -40.299662822485
241 -40.3400907487869
242 -40.3801083850861
243 -40.419720195055
244 -40.458930586338
245 -40.4977439110279
246 -40.5361644690037
247 -40.5741965045929
248 -40.6118442106247
249 -40.6491117277145
250 -40.6860031440258
251 -40.7225224986076
252 -40.7586737790108
253 -40.7944609231949
254 -40.8298878209591
255 -40.8649583134651
256 -40.8996761946678
257 -40.9340452105999
258 -40.9680690617561
259 -41.0017514016628
260 -41.0350958395004
261 -41.0681059401035
262 -41.1007852230072
263 -41.1331371645927
264 -41.1651651988029
265 -41.1968727164269
266 -41.2282630674839
267 -41.2593395597935
268 -41.2901054601669
269 -41.3205639955997
270 -41.3507183532715
271 -41.3805716814995
272 -41.4101270887852
273 -41.4393876471519
274 -41.4683563885689
275 -41.4970363106728
276 -41.5254303717613
277 -41.5535414953232
278 -41.5813725686073
279 -41.6089264438152
280 -41.6362059378624
281 -41.6632138342857
282 -41.6899528808594
283 -41.7164257936478
284 -41.7426352548599
285 -41.7685839140415
286 -41.7942743885517
287 -41.8197092647552
288 -41.8448910968304
289 -41.8698224074841
290 -41.8945056903362
291 -41.9189434080124
292 -41.9431379935741
293 -41.9670918505192
294 -41.9908073542118
295 -42.0142868494987
296 -42.0375326554775
297 -42.0605470619202
298 -42.083332331419
299 -42.1058906991482
300 -42.1282243745327
301 -42.150335539341
302 -42.172226350069
303 -42.1938989374638
304 -42.2153554062843
305 -42.2365978372097
306 -42.2576282856464
307 -42.2784487826824
308 -42.29906133461
309 -42.3194679250717
310 -42.3396705141067
311 -42.3596710379124
312 -42.3794714105129
313 -42.3990735237598
314 -42.4184792451858
315 -42.4376904227734
316 -42.4567088816166
317 -42.4755364260674
318 -42.4941748385429
319 -42.5126258809566
320 -42.530891295433
321 -42.5489728024006
322 -42.5668721034527
323 -42.5845908799171
324 -42.6021307935715
325 -42.6194934868813
326 -42.636680583477
327 -42.6536936879158
328 -42.6705343871117
329 -42.6872042486668
330 -42.7037048220634
331 -42.7200376398563
332 -42.7362042169571
333 -42.7522060496807
334 -42.7680446186066
335 -42.7837213869095
336 -42.7992378008366
337 -42.8145952899456
338 -42.8297952682972
339 -42.8448391337395
340 -42.8597282676697
341 -42.8744640357494
342 -42.8890477893353
343 -42.9034808633327
344 -42.917764578104
345 -42.9319002387524
346 -42.9458891367912
347 -42.95973254776
348 -42.9734317338467
};
\addlegendentry{30$^\circ$}
\addplot [semithick, mediumpurple148103189]
table {%
-350 36.4523781945705
-349 36.4175575304031
-348 36.3825122525692
-347 36.3472410290241
-346 36.3117425186634
-345 36.2760153725147
-344 36.2400582351685
-343 36.2038697426319
-342 36.167448520422
-341 36.1307931892872
-340 36.0939023590088
-339 36.0567746331692
-338 36.0194086055756
-337 35.9818028626442
-336 35.9439559831619
-335 35.905866535902
-334 35.8675330827236
-333 35.8289541764259
-332 35.7901283624172
-331 35.751054176569
-330 35.7117301468849
-329 35.6721547927856
-328 35.632326625824
-327 35.5922441484928
-326 35.5519058551788
-325 35.5113102324009
-324 35.4704557561874
-323 35.4293408961296
-322 35.3879641132355
-321 35.3463238584995
-320 35.3044185762405
-319 35.2622467007637
-318 35.2198066587448
-317 35.1770968677998
-316 35.1341157376766
-315 35.0908616688251
-314 35.0473330538273
-313 35.0035282764435
-312 34.9594457116127
-311 34.9150837264061
-310 34.8704406785965
-309 34.8255149185658
-308 34.7803047864437
-307 34.7348086156845
-306 34.6890247299671
-305 34.6429514453411
-304 34.596587069273
-303 34.5499298996925
-302 34.5029782273769
-301 34.4557303338051
-300 34.4081844933033
-299 34.3603389697075
-298 34.3121920206547
-297 34.2637418935299
-296 34.2149868295193
-295 34.1659250593185
-294 34.1165548069477
-293 34.0668742878437
-292 34.0168817083836
-291 33.9665752670765
-290 33.9159531552792
-289 33.8650135555267
-288 33.8137546424866
-287 33.7621745827198
-286 33.7102715337276
-285 33.6580436472893
-284 33.6054890656471
-283 33.5526059234142
-282 33.4993923490047
-281 33.4458464603424
-280 33.3919663698673
-279 33.3377501821518
-278 33.2831959934235
-277 33.2283018927574
-276 33.1730659620762
-275 33.1174862763882
-274 33.0615609018803
-273 33.0052878992558
-272 32.9486653211117
-271 32.891691214323
-270 32.8343636164665
-269 32.7766805603504
-268 32.7186400718689
-267 32.6602401692867
-266 32.6014788649082
-265 32.5423541648388
-264 32.4828640677929
-263 32.4230065674782
-262 32.3627796506882
-261 32.3021812982559
-260 32.2412094857693
-259 32.1798621826172
-258 32.1181373515129
-257 32.0560329515934
-256 31.9935469357967
-255 31.9306772503853
-254 31.8674218387604
-253 31.8037786376476
-252 31.7397455801964
-251 31.6753205940723
-250 31.6105016024113
-249 31.5452865247726
-248 31.4796732747555
-247 31.4136597645283
-246 31.3472439002991
-245 31.2804235846996
-244 31.2131967189312
-243 31.1455611977577
-242 31.0775149152279
-241 31.0090557618141
-240 30.9401816244125
-239 30.8708903889656
-238 30.8011799373627
-237 30.731048150301
-236 30.6604929068089
-235 30.589512083292
-234 30.5181035561562
-233 30.4462651991844
-232 30.3739948863983
-231 30.3012904891968
-230 30.2281498808861
-229 30.1545709331036
-228 30.0805515172482
-227 30.0060895063877
-226 29.9311827726364
-225 29.8558291897774
-224 29.7800266335011
-223 29.7037729785442
-222 29.6270661034584
-221 29.5499038882256
-220 29.4722842144966
-219 29.3942049674988
-218 29.3156640350819
-217 29.2366593067646
-216 29.1571886789799
-215 29.0772500486374
-214 28.9968413190842
-213 28.9159603977203
-212 28.8346051955223
-211 28.7527736313343
-210 28.6704636271
-209 28.5876731131077
-208 28.5044000239372
-207 28.4206423022747
-206 28.3363978974819
-205 28.2516647667885
-204 28.1664408752918
-203 28.0807241961956
-202 27.994512711525
-201 27.9078044135571
-200 27.8205973024368
-199 27.7328893897533
-198 27.6446786978245
-197 27.5559632577896
-196 27.4667411153317
-195 27.3770103259087
-194 27.2867689571381
-193 27.1960150909424
-192 27.1047468216419
-191 27.0129622576237
-190 26.9206595215797
-189 26.8278367502689
-188 26.7344920969009
-187 26.640623729229
-186 26.5462298333645
-185 26.451308609724
-184 26.3558582780361
-183 26.2598770749569
-182 26.1633632564545
-181 26.0663150961399
-180 25.9687308893204
-179 25.8706089494228
-178 25.7719476120472
-177 25.6727452328205
-176 25.573000190258
-175 25.4727108860016
-174 25.371875742197
-173 25.2704932076931
-172 25.1685617537498
-171 25.066079877615
-170 24.963046100378
-169 24.859458971262
-168 24.7553170654774
-167 24.6506189856529
-166 24.5453633627892
-165 24.4395488553047
-164 24.3331741528511
-163 24.2262379739285
-162 24.1187390685081
-161 24.010676217556
-160 23.9020482335091
-159 23.792853962183
-158 23.6830922822952
-157 23.5727621080875
-156 23.4618623867035
-155 23.3503921020031
-154 23.2383502724171
-153 23.1257359559536
-152 23.0125482456684
-151 22.8987862741947
-150 22.7844492125511
-149 22.6695362722874
-148 22.5540467040539
-147 22.4379798009396
-146 22.3213348972797
-145 22.2041113696098
-144 22.0863086388111
-143 21.9679261689186
-142 21.8489634690285
-141 21.7294200940132
-140 21.6092956445217
-139 21.4885897676945
-138 21.367302159071
-137 21.2454325635433
-136 21.1229807724953
-135 20.9999466292858
-134 20.8763300273418
-133 20.7521309111118
-132 20.6273492770195
-131 20.5019851753712
-130 20.3760387074947
-129 20.2495100314617
-128 20.1223993582726
-127 19.9947069559097
-126 19.8664331483841
-125 19.7375783157349
-124 19.6081428964138
-123 19.4781273880005
-122 19.3475323450565
-121 19.2163583836555
-120 19.084606180191
-119 18.9522764713764
-118 18.8193700556755
-117 18.6858877949715
-116 18.5518306126595
-115 18.4171994965076
-114 18.2819955000877
-113 18.1462197391987
-112 18.0098733966351
-111 17.872957720995
-110 17.7354740281105
-109 17.5974237000942
-108 17.4588081884384
-107 17.3196290113926
-106 17.1798877568245
-105 17.0395860824585
-104 16.898725716114
-103 16.7573084549904
-102 16.6153361682892
-101 16.4728107962608
-100 16.3297343518734
-99 16.1861089189053
-98 16.0419366559982
-97 15.8972197930813
-96 15.7519606354237
-95 15.606161560297
-94 15.4598250215054
-93 15.312953546524
-92 15.1655497374535
-91 15.0176162722111
-90 14.8691559057236
-89 14.7201714656353
-88 14.5706658592224
-87 14.4206420679092
-86 14.2701031503677
-85 14.1190522425175
-84 13.9674925568104
-83 13.8154273824692
-82 13.6628600873947
-81 13.5097941150665
-80 13.3562329871655
-79 13.2021803028584
-78 13.0476397387981
-77 12.8926150503159
-76 12.7371100666523
-75 12.5811286993027
-74 12.4246749334335
-73 12.267752833128
-72 12.1103665397167
-71 11.9525202698708
-70 11.7942183201313
-69 11.6354650611877
-68 11.4762649405003
-67 11.3166224830151
-66 11.1565422878265
-65 10.9960290307999
-64 10.8350874629021
-63 10.6737224099636
-62 10.5119387714863
-61 10.3497415220737
-60 10.1871357104778
-59 10.0241264569759
-58 9.86071895480156
-57 9.69691847085953
-56 9.53273034238815
-55 9.36815997743606
-54 9.20321285581589
-53 9.03789452528954
-52 8.87221060299873
-51 8.70616677641869
-50 8.53976879835129
-49 8.37302248859405
-48 8.20593373465538
-47 8.03850848865509
-46 7.87075276637077
-45 7.70267264723778
-44 7.53427427506447
-43 7.36556385350227
-42 7.19654764723778
-41 7.02723198199272
-40 6.85762324118614
-39 6.68772786617279
-38 6.51755235600471
-37 6.34710326433182
-36 6.17638719940186
-35 6.00541082382202
-34 5.83418085098267
-33 5.66270404744148
-32 5.49098722720146
-31 5.31903725504875
-30 5.14686104273796
-29 4.97446554660797
-28 4.80185776972771
-27 4.62904475784302
-26 4.45603359985352
-25 4.28283142375946
-24 4.10944539856911
-23 3.93588273096085
-22 3.76215066480637
-21 3.58825647783279
-20 3.41420748257637
-19 3.24001102399826
-18 3.06567447829247
-17 2.89120524954796
-16 2.71661077141762
-15 2.54189850330353
-14 2.36707592892647
-13 2.19215055608749
-12 2.01712991428375
-11 1.84202155137062
-10 1.6668330373764
-9 1.49157195615768
-8 1.31624590778351
-7 1.14086250710487
-6 0.96542938041687
-5 0.789954164743424
-4 0.61444450545311
-3 0.438908056497574
-2 0.263352476596832
-1 0.0877854287624359
0 -0.0877854211330414
1 -0.263352407455444
2 -0.438907863855362
3 -0.614444128036499
4 -0.789953540802002
5 -0.965428448438644
6 -1.14086120557785
7 -1.31624417519569
8 -1.4915697312355
9 -1.6668302590847
10 -1.84201815843582
11 -2.01712584519386
12 -2.19214575052261
13 -2.36707032585144
14 -2.54189204192162
15 -2.71660339140892
16 -2.89119689059258
17 -3.06566507983208
18 -3.24000052642822
19 -3.41419582557678
20 -3.58824360203743
21 -3.76213651108742
22 -3.93586723995209
23 -4.10942851114273
24 -4.2828130812645
25 -4.45601374363899
26 -4.62902332997322
27 -4.80183471179009
28 -4.97444080138207
29 -5.14683455252647
30 -5.31900896334648
31 -5.49095707654953
32 -5.66267198133469
33 -5.83414681363106
34 -6.00537475895882
35 -6.17634905195236
36 -6.34706297874451
37 -6.51750987792015
38 -6.6876831407547
39 -6.85757621455193
40 -7.0271826004982
41 -7.19649585723877
42 -7.36550960230827
43 -7.53421750998497
44 -7.70261331677437
45 -7.87069081807137
46 -8.03844387173653
47 -8.20586639785767
48 -8.37295238184929
49 -8.53969587111473
50 -8.70609097957611
51 -8.87213188791275
52 -9.0378128426075
53 -9.20312815761566
54 -9.36807221627235
55 -9.53263947033882
56 -9.69682444167137
57 -9.86062172198296
58 -10.0240259745121
59 -10.1870319337845
60 -10.3496344060898
61 -10.5118282716274
62 -10.6736084825993
63 -10.8349700651169
64 -10.9959081196785
65 -11.1564178206921
66 -11.3164944183826
67 -11.4761332376003
68 -11.6353296787739
69 -11.794079218626
70 -11.9523774092197
71 -12.1102198803425
72 -12.267602337122
73 -12.4245205628872
74 -12.5809704163074
75 -12.7369478349686
76 -12.8924488327503
77 -13.0474695000648
78 -13.2020060074329
79 -13.3560546002388
80 -13.5096116027832
81 -13.6626734158993
82 -13.8152365190983
83 -13.9672974686623
84 -14.118852897644
85 -14.2698995172977
86 -14.4204341158867
87 -14.5704535579681
88 -14.7199547858238
89 -14.8689348168373
90 -15.0173907470703
91 -15.1653197469711
92 -15.3127190635204
93 -15.4595860190392
94 -15.6059180121422
95 -15.7517125151157
96 -15.8969670755863
97 -16.0416793165207
98 -16.1858469331264
99 -16.3294676959515
100 -16.4725394473076
101 -16.6150601034164
102 -16.7570276522636
103 -16.8984401540756
104 -17.0392957401276
105 -17.1795926136971
106 -17.3193290469646
107 -17.4585033838749
108 -17.5971140363216
109 -17.7351594865322
110 -17.8726382842064
111 -18.0095490467548
112 -18.1458904597759
113 -18.28166127491
114 -18.4168603096008
115 -18.5514864485264
116 -18.6855386388302
117 -18.8190158936977
118 -18.9519172890186
119 -19.084241964817
120 -19.2159891226292
121 -19.3471580252647
122 -19.4777479975224
123 -19.6077584249973
124 -19.7371887512207
125 -19.8660384812355
126 -19.9943071756363
127 -20.1219944555759
128 -20.2490999970436
129 -20.3756235330105
130 -20.5015648524761
131 -20.6269237985611
132 -20.7517002692223
133 -20.8758942155838
134 -20.9995056407452
135 -21.1225346016884
136 -21.2449812045097
137 -21.3668456075191
138 -21.4881280181408
139 -21.6088286926746
140 -21.7289479367733
141 -21.848486102581
142 -21.9674435896873
143 -22.0858208446503
144 -22.2036183578968
145 -22.3208366663456
146 -22.4374763491154
147 -22.553538030386
148 -22.6690223758221
149 -22.7839300935268
150 -22.8982619316578
151 -23.0120186805725
152 -23.1252011687756
153 -23.2378102641106
154 -23.3498468737602
155 -23.4613119404316
156 -23.5722064461708
157 -23.6825314071178
158 -23.7922878756523
159 -23.9014769392014
160 -24.0100997185707
161 -24.1181573691368
162 -24.2256510775089
163 -24.3325820641518
164 -24.4389515783787
165 -24.5447609026432
166 -24.6500113477707
167 -24.7547042551041
168 -24.8588409941196
169 -24.9624229621887
170 -25.065451584816
171 -25.1679283134937
172 -25.2698546259403
173 -25.371232026577
174 -25.4720620434284
175 -25.572346228838
176 -25.6720861597061
177 -25.7712834358215
178 -25.8699396781921
179 -25.9680565316677
180 -26.0656356611252
181 -26.1626787526608
182 -26.2591875116825
183 -26.3551636648178
184 -26.450608956337
185 -26.5455251498222
186 -26.6399140253067
187 -26.7337773828506
188 -26.8271170368195
189 -26.9199348189831
190 -27.0122325773239
191 -27.1040121743679
192 -27.1952754876614
193 -27.286024409771
194 -27.3762608456612
195 -27.4659867143631
196 -27.5552039477825
197 -27.6439144906998
198 -27.7321202979088
199 -27.8198233380318
200 -27.9070255897045
201 -27.9937290408611
202 -28.0799356911182
203 -28.165647548914
204 -28.2508666324615
205 -28.3355949685574
206 -28.4198345923424
207 -28.5035875463486
208 -28.5868558814526
209 -28.6696416554451
210 -28.7519469332695
211 -28.8337737853527
212 -28.9151242890358
213 -28.9960005269051
214 -29.0764045870304
215 -29.1563385620117
216 -29.2358045494556
217 -29.3148046517372
218 -29.3933409736156
219 -29.4714156248569
220 -29.5490307171345
221 -29.6261883666515
222 -29.7028906905651
223 -29.7791398098469
224 -29.8549378459454
225 -29.9302869238853
226 -30.0051891679764
227 -30.0796467049122
228 -30.1536616623402
229 -30.2272361676693
230 -30.3003723490238
231 -30.373072334528
232 -30.445338252306
233 -30.5171722300053
234 -30.5885763938427
235 -30.6595528695583
236 -30.7301037819386
237 -30.800231253624
238 -30.8699374063015
239 -30.9392243590355
240 -31.008094230175
241 -31.0765491333008
242 -31.1445911817551
243 -31.2122224855423
244 -31.2794451503754
245 -31.3462612810135
246 -31.4126729774475
247 -31.478682336092
248 -31.5442914507389
249 -31.6095024101734
250 -31.6743172998428
251 -31.7387382006645
252 -31.8027671897411
253 -31.8664063384533
254 -31.9296577146053
255 -31.9925233814716
256 -32.0550053956509
257 -32.117105809927
258 -32.1788266723156
259 -32.2401700236797
260 -32.3011379010677
261 -32.3617323353291
262 -32.4219553501606
263 -32.4818089659214
264 -32.5412951943874
265 -32.6004160432816
266 -32.6591735129356
267 -32.7175695974827
268 -32.7756062848568
269 -32.8332855563164
270 -32.8906093862057
271 -32.9475797421932
272 -33.0041985859871
273 -33.0604678711891
274 -33.1163895447254
275 -33.1719655463696
276 -33.2271978094578
277 -33.2820882592201
278 -33.3366388137341
279 -33.3908513836861
280 -33.4447278733253
281 -33.4982701771259
282 -33.5514801838398
283 -33.6043597745895
284 -33.6569108214378
285 -33.7091351895332
286 -33.7610347363949
287 -33.8126113111973
288 -33.863866755724
289 -33.9148029024601
290 -33.9654215779304
291 -34.0157245993614
292 -34.0657137753963
293 -34.115390907526
294 -34.1647577888966
295 -34.2138162043095
296 -34.2625679299831
297 -34.3110147345066
298 -34.359158377409
299 -34.4070006108284
300 -34.4545431773663
301 -34.5017878127098
302 -34.5487362434864
303 -34.5953901867867
304 -34.6417513530254
305 -34.6878214433193
306 -34.7336021504402
307 -34.7790951588154
308 -34.8243021440506
309 -34.8692247731686
310 -34.913864705801
311 -34.9582235915661
312 -35.0023030724525
313 -35.0461047813892
314 -35.0896303436756
315 -35.1328813750744
316 -35.175859483242
317 -35.2185662674904
318 -35.2610033185482
319 -35.3031722183228
320 -35.3450745403767
321 -35.3867118494511
322 -35.4280857024193
323 -35.4691976473331
324 -35.5100492236614
325 -35.5506419622898
326 -35.5909773855209
327 -35.6310570082664
328 -35.6708823354244
329 -35.710454864502
330 -35.7497760844231
331 -35.7888474748135
332 -35.8276705086231
333 -35.8662466487885
334 -35.9045773510933
335 -35.9426640615463
336 -35.9805082190037
337 -36.0181112544537
338 -36.055474588871
339 -36.0925996360779
340 -36.1294878022671
341 -36.1661404836178
342 -36.2025590698719
343 -36.2387449412346
344 -36.2746994709969
345 -36.3104240236282
346 -36.3459199550152
347 -36.3811886136532
348 -36.4162313404083
};
\addlegendentry{10$^\circ$}

\nextgroupplot[
xlabel={Time [s]},
xmajorgrids,
xmin=-384.85, xmax=381.85,
xminorgrids,
xtick style={color=black},
ylabel={Doppler rate [Hz/s]},
ymajorgrids,
ymin=-640.401940727234, ymax=28.3244847297668,
yminorgrids,
ytick style={color=black}
]
\addplot [semithick, mycolor1]
table {%
-350 -2.0721709728241
-349 -2.1352367401123
-348 -2.19886112213135
-347 -2.26305198669434
-346 -2.32781624794006
-345 -2.39316201210022
-344 -2.45909786224365
-343 -2.525630235672
-342 -2.59276914596558
-341 -2.66052079200745
-340 -2.72889494895935
-339 -2.79789972305298
-338 -2.86754393577576
-337 -2.93783617019653
-336 -3.00878524780273
-335 -3.08040118217468
-334 -3.15269184112549
-333 -3.22566723823547
-332 -3.29933738708496
-331 -3.37371158599854
-330 -3.4487988948822
-329 -3.52461123466492
-328 -3.60115718841553
-327 -3.67844700813293
-326 -3.75649285316467
-325 -3.83530354499817
-324 -3.91489195823669
-323 -3.99526739120483
-322 -4.0764422416687
-321 -4.15842652320862
-320 -4.24123382568359
-319 -4.32487487792969
-318 -4.40936255455017
-317 -4.49470734596252
-316 -4.58092355728149
-315 -4.66802334785461
-314 -4.75601959228516
-313 -4.84492492675781
-312 -4.93475294113159
-311 -5.02551817893982
-310 -5.11723303794861
-309 -5.20991253852844
-308 -5.30357074737549
-307 -5.39822196960449
-306 -5.4938817024231
-305 -5.59056353569031
-304 -5.68828511238098
-303 -5.78706002235413
-302 -5.88690614700317
-301 -5.9878363609314
-300 -6.08987140655518
-299 -6.1930251121521
-298 -6.29731512069702
-297 -6.40275931358337
-296 -6.50937509536743
-295 -6.61718058586121
-294 -6.72619438171387
-293 -6.83643460273743
-292 -6.94792032241821
-291 -7.06067156791687
-290 -7.17470717430115
-289 -7.29004812240601
-288 -7.40671396255493
-287 -7.52472615242004
-286 -7.64410614967346
-285 -7.76487493515015
-284 -7.8870542049408
-283 -8.0106680393219
-282 -8.13573694229126
-281 -8.26228642463684
-280 -8.3903386592865
-279 -8.51991939544678
-278 -8.65105152130127
-277 -8.78376078605652
-276 -8.91807246208191
-275 -9.05401396751404
-274 -9.19161057472229
-273 -9.33088898658752
-272 -9.47187852859497
-271 -9.61460542678833
-270 -9.75909972190857
-269 -9.90539002418518
-268 -10.0535054206848
-267 -10.2034780979156
-266 -10.3553371429443
-265 -10.5091152191162
-264 -10.6648442745209
-263 -10.8225569725037
-262 -10.9822866916656
-261 -11.1440682411194
-260 -11.3079354763031
-259 -11.4739248752594
-258 -11.642071723938
-257 -11.8124139308929
-256 -11.9849870204926
-255 -12.1598331928253
-254 -12.3369874954224
-253 -12.5164930820465
-252 -12.6983895301819
-251 -12.8827176094055
-250 -13.0695214271545
-249 -13.2588438987732
-248 -13.4507279396057
-247 -13.6452205181122
-246 -13.8423671722412
-245 -14.0422141551971
-244 -14.2448103427887
-243 -14.4502036571503
-242 -14.6584455966949
-241 -14.8695867061615
-240 -15.0836780071259
-239 -15.3007743358612
-238 -15.5209290981293
-237 -15.744197845459
-236 -15.9706373214722
-235 -16.2003064155579
-234 -16.4332613945007
-233 -16.6695666313171
-232 -16.9092793464661
-231 -17.1524665355682
-230 -17.3991897106171
-229 -17.6495163440704
-228 -17.9035120010376
-227 -18.1612458229065
-226 -18.4227886199951
-225 -18.68821144104
-224 -18.9575867652893
-223 -19.2309904098511
-222 -19.5084979534149
-221 -19.7901873588562
-220 -20.0761389732361
-219 -20.3664338588715
-218 -20.661155462265
-217 -20.9603893756866
-216 -21.2642214298248
-215 -21.5727424621582
-214 -21.8860414028168
-213 -22.204213142395
-212 -22.5273509025574
-211 -22.8555536270142
-210 -23.1889204978943
-209 -23.5275514125824
-208 -23.8715522289276
-207 -24.2210292816162
-206 -24.5760900974274
-205 -24.9368472099304
-204 -25.3034126758575
-203 -25.6759059429169
-202 -26.0544416904449
-201 -26.4391462802887
-200 -26.8301413059235
-199 -27.2275552749634
-198 -27.6315188407898
-197 -28.0421643257141
-196 -28.4596300125122
-195 -28.8840548992157
-194 -29.3155806064606
-193 -29.7543561458588
-192 -30.2005300521851
-191 -30.6542549133301
-190 -31.115688085556
-189 -31.5849912166595
-188 -32.062328338623
-187 -32.5478665828705
-186 -33.0417790412903
-185 -33.5442428588867
-184 -34.0554385185242
-183 -34.5755491256714
-182 -35.1047656536102
-181 -35.6432821750641
-180 -36.1912965774536
-179 -36.7490124702454
-178 -37.316636800766
-177 -37.8943843841553
-176 -38.4824728965759
-175 -39.0811262130737
-174 -39.6905722618103
-173 -40.3110466003418
-172 -40.9427886009216
-171 -41.5860452651978
-170 -42.2410688400269
-169 -42.9081149101257
-168 -43.5874509811401
-167 -44.2793459892273
-166 -44.9840776920319
-165 -45.7019307613373
-164 -46.4331958293915
-163 -47.1781716346741
-162 -47.9371626377106
-161 -48.7104828357697
-160 -49.4984519481659
-159 -50.3013994693756
-158 -51.119660615921
-157 -51.9535806179047
-156 -52.8035125732422
-155 -53.6698179244995
-154 -54.5528676509857
-153 -55.4530413150787
-152 -56.3707258701324
-151 -57.3063225746155
-150 -58.2602372169495
-149 -59.2328884601593
-148 -60.2247037887573
-147 -61.2361218929291
-146 -62.2675914764404
-145 -63.3195736408234
-144 -64.3925371170044
-143 -65.4869651794434
-142 -66.6033518314362
-141 -67.7422020435333
-140 -68.9040343761444
-139 -70.0893774032593
-138 -71.2987744808197
-137 -72.5327816009521
-136 -73.7919654846191
-135 -75.0769081115723
-134 -76.3882055282593
-133 -77.7264666557312
-132 -79.0923140048981
-131 -80.4863851070404
-130 -81.9093313217163
-129 -83.3618204593658
-128 -84.8445332050323
-127 -86.3581659793854
-126 -87.9034316539764
-125 -89.4810581207275
-124 -91.0917882919312
-123 -92.7363834381104
-122 -94.4156167507172
-121 -96.1302828788757
-120 -97.8811888694763
-119 -99.6691610813141
-118 -101.495039463043
-117 -103.359684705734
-116 -105.263970851898
-115 -107.208790779114
-114 -109.195053815842
-113 -111.223685979843
-112 -113.295628786087
-111 -115.411842823029
-110 -117.573302984238
-109 -119.781002521515
-108 -122.035948753357
-107 -124.339166164398
-106 -126.691693544388
-105 -129.09458565712
-104 -131.548912286758
-103 -134.055753946304
-102 -136.616209983826
-101 -139.231386899948
-100 -141.902407169342
-99 -144.63040137291
-98 -147.416512012482
-97 -150.26188993454
-96 -153.167693138123
-95 -156.135086297989
-94 -159.165239095688
-93 -162.25932598114
-92 -165.418519735336
-91 -168.643995761871
-90 -171.936925172806
-89 -175.298476696014
-88 -178.729809522629
-87 -182.232075691223
-86 -185.80641245842
-85 -189.453943729401
-84 -193.175773859024
-83 -196.972986459732
-82 -200.846636533737
-81 -204.79775261879
-80 -208.827328443527
-79 -212.936317443848
-78 -217.12563252449
-77 -221.396138191223
-76 -225.748644351959
-75 -230.183901786804
-74 -234.70259809494
-73 -239.305348873138
-72 -243.992691040039
-71 -248.765076398849
-70 -253.622868537903
-69 -258.566327095032
-68 -263.595607995987
-67 -268.710747480392
-66 -273.91166305542
-65 -279.198137044907
-64 -284.569807767868
-63 -290.026165723801
-62 -295.566539287567
-61 -301.190086126328
-60 -306.895782470703
-59 -312.682415723801
-58 -318.54856967926
-57 -324.492615938187
-56 -330.512707233429
-55 -336.606759548187
-54 -342.772446870804
-53 -349.007190704346
-52 -355.308145046234
-51 -361.672194957733
-50 -368.095936775208
-49 -374.575679302216
-48 -381.107425689697
-47 -387.686872720718
-46 -394.309399366379
-45 -400.970061540604
-44 -407.663588285446
-43 -414.384374380112
-42 -421.126477718353
-41 -427.883620500565
-40 -434.64918422699
-39 -441.416215658188
-38 -448.17742395401
-37 -454.925189495087
-36 -461.651569128036
-35 -468.348304986954
-34 -475.00683426857
-33 -481.618301153183
-32 -488.173575878143
-31 -494.663267612457
-30 -501.077745199203
-29 -507.407162427902
-28 -513.641480445862
-27 -519.77049279213
-26 -525.783860206604
-25 -531.67113494873
-24 -537.421802759171
-23 -543.02531170845
-22 -548.471116542816
-21 -553.748711824417
-20 -558.847678422928
-19 -563.757722139359
-18 -568.468723773956
-17 -572.970771312714
-16 -577.254219055176
-15 -581.309721708298
-14 -585.128284931183
-13 -588.701306819916
-12 -592.020622253418
-11 -595.078544139862
-10 -597.867904901505
-9 -600.382092475891
-8 -602.615087747574
-7 -604.561497688293
-6 -606.216584444046
-5 -607.576292991638
-4 -608.637271165848
-3 -609.396896123886
-2 -609.853279352188
-1 -610.005285024643
0 -609.852535009384
1 -609.395409822464
2 -608.635045289993
3 -607.573332309723
4 -606.212894201279
5 -604.557085514069
6 -602.609962463379
7 -600.376263856888
8 -597.861384391785
9 -595.071344614029
10 -592.012756586075
11 -588.692790031433
12 -585.119132995605
13 -581.299951553345
14 -577.243848085403
15 -572.959818601608
16 -568.457207679749
17 -563.74566411972
18 -558.835097789764
19 -553.735629558563
20 -548.457554340363
21 -543.011291980743
22 -537.407346487045
23 -531.656265497208
24 -525.768599033356
25 -519.754863262177
26 -513.625504255295
27 -507.390861988068
28 -501.061142683029
29 -494.646384954453
30 -488.156435012817
31 -481.600924015045
32 -474.989240884781
33 -468.330516338348
34 -461.633605718613
35 -454.907070398331
36 -448.159169197083
37 -441.397843599319
38 -434.630713224411
39 -427.865067720413
40 -421.107860565186
41 -414.365709066391
42 -407.644890785217
43 -400.951346874237
44 -394.290681600571
45 -387.668166399002
46 -381.088743686676
47 -374.557034492493
48 -368.077341556549
49 -361.653659820557
50 -355.28968167305
51 -348.988808631897
52 -342.754156351089
53 -336.588569164276
54 -330.494626045227
55 -324.474651575089
56 -318.530729055405
57 -312.664706468582
58 -306.878211021423
59 -301.172657966614
60 -295.549260616302
61 -290.009040594101
62 -284.552841663361
63 -279.181333303452
64 -273.895026445389
65 -268.694281101227
66 -263.579314231873
67 -258.550209522247
68 -253.606929540634
69 -248.749317407608
70 -243.977113962173
71 -239.289955615997
72 -234.687389612198
73 -230.168879508972
74 -225.7338078022
75 -221.381489038467
76 -217.111171245575
77 -212.922043323517
78 -208.813241004944
79 -204.783853054047
80 -200.832923650742
81 -196.959459543228
82 -193.162432670593
83 -189.440786838531
84 -185.793438911438
85 -182.219284772873
86 -178.717200279236
87 -175.28604722023
88 -171.924674510956
89 -168.631922006607
90 -165.406621456146
91 -162.247601985931
92 -159.153687953949
93 -156.123705625534
94 -153.156481266022
95 -150.250844955444
96 -147.405632734299
97 -144.619684934616
98 -141.891852617264
99 -139.220991611481
100 -136.605972528458
101 -134.045672416687
102 -131.53898358345
103 -129.084808826447
104 -126.682066440582
105 -124.329686641693
106 -122.026614904404
107 -119.771811723709
108 -117.564254045486
109 -115.402933120728
110 -113.286856889725
111 -111.215048789978
112 -109.186550617218
113 -107.200419187546
114 -105.255728721619
115 -103.351569890976
116 -101.487050533295
117 -99.6612951755524
118 -97.8734452724457
119 -96.1226592063904
120 -94.4081110954285
121 -92.7289936542511
122 -91.0845129489899
123 -89.4738955497742
124 -87.8963792324066
125 -86.3512225151062
126 -84.8376970291138
127 -83.3550901412964
128 -81.9027044773102
129 -80.479859828949
130 -79.0858898162842
131 -77.7201409339905
132 -76.3819770812988
133 -75.0707755088806
134 -73.7859258651733
135 -72.5268352031708
136 -71.292918920517
137 -70.0836112499237
138 -68.8983561992645
139 -67.7366101741791
140 -66.5978448390961
141 -65.4815421104431
142 -64.3871965408325
143 -63.3143134117126
144 -62.2624111175537
145 -61.2310199737549
146 -60.2196786403656
147 -59.2279391288757
148 -58.255362033844
149 -57.3015208244324
150 -56.3659963607788
151 -55.4483816623688
152 -54.5482785701752
153 -53.665296792984
154 -52.7990591526031
155 -51.949193239212
156 -51.1153383255005
157 -50.2971413135529
158 -49.4942569732666
159 -48.7063496112823
160 -47.9330906867981
161 -47.174159526825
162 -46.42924284935
163 -45.6980354785919
164 -44.9802398681641
165 -44.2755641937256
166 -43.5837247371674
167 -42.9044427871704
168 -42.2374498844147
169 -41.5824792385101
170 -40.9392747879028
171 -40.3075830936432
172 -39.6871592998505
173 -39.077761888504
174 -38.4791579246521
175 -37.8911166191101
176 -37.3134167194366
177 -36.7458379268646
178 -36.1881678104401
179 -35.6401982307434
180 -35.1017260551453
181 -34.5725529193878
182 -34.0524845123291
183 -33.5413312911987
184 -33.0389091968536
185 -32.5450372695923
186 -32.0595388412476
187 -31.5822415351868
188 -31.1129775047302
189 -30.6515824794769
190 -30.1978950500488
191 -29.7517585754395
192 -29.3130197525024
193 -28.8815293312073
194 -28.4571404457092
195 -28.0397100448608
196 -27.6290984153748
197 -27.2251691818237
198 -26.8277878761292
199 -26.4368262290955
200 -26.0521545410156
201 -25.6736495494843
202 -25.3011887073517
203 -24.9346539974213
204 -24.5739271640778
205 -24.218896150589
206 -23.8694493770599
207 -23.5254774093628
208 -23.1868751049042
209 -22.8535363674164
210 -22.5253624916077
211 -22.2022516727448
212 -21.8841071128845
213 -21.5708346366882
214 -21.2623407840729
215 -20.9585340023041
216 -20.6593260765076
217 -20.3646297454834
218 -20.0743596553802
219 -19.7884323596954
220 -19.5067672729492
221 -19.2292838096619
222 -18.9559037685394
223 -18.6865510940552
224 -18.4211518764496
225 -18.1596314907074
226 -17.9019196033478
227 -17.6479461193085
228 -17.3976411819458
229 -17.1509389877319
230 -16.9077734947205
231 -16.6680812835693
232 -16.4317967891693
233 -16.1988613605499
234 -15.969212770462
235 -15.7427928447723
236 -15.5195436477661
237 -15.2994079589844
238 -15.0823307037354
239 -14.8682577610016
240 -14.6571357250214
241 -14.4489116668701
242 -14.2435359954834
243 -14.0409576892853
244 -13.8411281108856
245 -13.6439990997314
246 -13.4495232105255
247 -13.2576560974121
248 -13.0683505535126
249 -12.8815629482269
250 -12.6972506046295
251 -12.5153706073761
252 -12.3358809947968
253 -12.1587414741516
254 -11.9839117527008
255 -11.8113529682159
256 -11.6410264968872
257 -11.4728939533234
258 -11.3069195747375
259 -11.1430666446686
260 -10.9812994003296
261 -10.8215842247009
262 -10.6638848781586
263 -10.5081698894501
264 -10.3544051647186
265 -10.2025594711304
266 -10.0526006221771
267 -9.90449786186218
268 -9.758220911026
269 -9.61373925209045
270 -9.47102522850037
271 -9.33004832267761
272 -9.19078183174133
273 -9.05319762229919
274 -8.91726851463318
275 -8.78296852111816
276 -8.65027117729187
277 -8.51915049552917
278 -8.38958168029785
279 -8.26154041290283
280 -8.13500261306763
281 -8.00994491577148
282 -7.88634181022644
283 -7.76417374610901
284 -7.6434154510498
285 -7.52404618263245
286 -7.40604496002197
287 -7.28938913345337
288 -7.17405843734741
289 -7.06003284454346
290 -6.94729208946228
291 -6.83581614494324
292 -6.7255859375
293 -6.61658191680908
294 -6.50878643989563
295 -6.40218019485474
296 -6.29674506187439
297 -6.19246435165405
298 -6.08931994438171
299 -5.98729467391968
300 -5.88637232780457
301 -5.78653645515442
302 -5.68776988983154
303 -5.59005689620972
304 -5.49338412284851
305 -5.39773273468018
306 -5.30309009552002
307 -5.20944023132324
308 -5.11676931381226
309 -5.02506232261658
310 -4.9343056678772
311 -4.84448575973511
312 -4.75558829307556
313 -4.66759967803955
314 -4.5805082321167
315 -4.49429988861084
316 -4.40896224975586
317 -4.32448267936707
318 -4.2408492565155
319 -4.1580491065979
320 -4.07607197761536
321 -3.99490475654602
322 -3.91453647613525
323 -3.83495545387268
324 -3.75615191459656
325 -3.67811322212219
326 -3.60083031654358
327 -3.5242908000946
328 -3.44848561286926
329 -3.37340521812439
330 -3.29903793334961
331 -3.22537422180176
332 -3.15240526199341
333 -3.08012127876282
334 -3.00851249694824
335 -2.93756890296936
336 -2.86728358268738
337 -2.79764533042908
338 -2.72864675521851
339 -2.66027927398682
340 -2.59253287315369
341 -2.5254008769989
342 -2.45887446403503
343 -2.39294457435608
344 -2.32760500907898
345 -2.26284599304199
346 -2.19866108894348
347 -2.13504266738892
};
\addplot [semithick, mycolor2]
table {%
-350 -2.79076766967773
-349 -2.85940504074097
-348 -2.92865681648254
-347 -2.99853181838989
-346 -3.06903791427612
-345 -3.14018368721008
-344 -3.2119767665863
-343 -3.28442788124084
-342 -3.35754442214966
-341 -3.43133473396301
-340 -3.50581002235413
-339 -3.58097720146179
-338 -3.65684819221497
-337 -3.73342990875244
-336 -3.81073451042175
-335 -3.88877010345459
-334 -3.96754765510559
-333 -4.04707741737366
-332 -4.12736916542053
-331 -4.2084333896637
-330 -4.29028248786926
-329 -4.37292456626892
-328 -4.45637369155884
-327 -4.5406379699707
-326 -4.62573218345642
-325 -4.711665391922
-324 -4.79844999313354
-323 -4.88609957695007
-322 -4.9746241569519
-321 -5.06403732299805
-320 -5.15435194969177
-319 -5.24558043479919
-318 -5.33773565292358
-317 -5.43083095550537
-316 -5.52488040924072
-315 -5.61989760398865
-314 -5.71589517593384
-313 -5.81289029121399
-312 -5.91089391708374
-311 -6.0099241733551
-310 -6.10999250411987
-309 -6.21111702919006
-308 -6.31331205368042
-307 -6.41659307479858
-306 -6.52097702026367
-305 -6.62647891044617
-304 -6.73311614990234
-303 -6.84090614318848
-302 -6.9498655796051
-301 -7.06001091003418
-300 -7.17136073112488
-299 -7.28393387794495
-298 -7.39774823188782
-297 -7.51282238960266
-296 -7.62917470932007
-295 -7.746826171875
-294 -7.86579513549805
-293 -7.98610234260559
-292 -8.10776972770691
-291 -8.23081469535828
-290 -8.35526084899902
-289 -8.48113059997559
-288 -8.60844373703003
-287 -8.73722362518311
-286 -8.86749386787415
-285 -8.99927616119385
-284 -9.13259553909302
-283 -9.26747560501099
-282 -9.40394020080566
-281 -9.54201531410217
-280 -9.68172597885132
-279 -9.8230984210968
-278 -9.96615862846375
-277 -10.1109328269958
-276 -10.2574501037598
-275 -10.4057381153107
-274 -10.5558233261108
-273 -10.707736492157
-272 -10.8615067005157
-271 -11.0171644687653
-270 -11.1747398376465
-269 -11.3342638015747
-268 -11.4957695007324
-267 -11.6592874526978
-266 -11.8248522281647
-265 -11.9924972057343
-264 -12.1622560024261
-263 -12.3341643810272
-262 -12.5082585811615
-261 -12.6845729351044
-260 -12.8631467819214
-259 -13.044016122818
-258 -13.2272217273712
-257 -13.4127991199493
-256 -13.6007931232452
-255 -13.7912409305573
-254 -13.9841854572296
-253 -14.1796703338623
-252 -14.3777363300323
-251 -14.5784294605255
-250 -14.7817950248718
-249 -14.9878778457642
-248 -15.1967253684998
-247 -15.408385515213
-246 -15.6229074001312
-245 -15.8403398990631
-244 -16.0607340335846
-243 -16.2841424942017
-242 -16.5106172561646
-241 -16.7402124404907
-240 -16.9729833602905
-239 -17.2089858055115
-238 -17.4482774734497
-237 -17.6909167766571
-236 -17.9369633197784
-235 -18.18647813797
-234 -18.4395232200623
-233 -18.6961624622345
-232 -18.9564599990845
-231 -19.2204830646515
-230 -19.4882984161377
-229 -19.7599740028381
-228 -20.0355834960938
-227 -20.3151957988739
-226 -20.5988848209381
-225 -20.886726140976
-224 -21.1787965297699
-223 -21.4751734733582
-222 -21.7759375572205
-221 -22.0811684131622
-220 -22.3909528255463
-219 -22.705372095108
-218 -23.0245161056519
-217 -23.3484711647034
-216 -23.6773297786713
-215 -24.0111842155457
-214 -24.3501281738281
-213 -24.6942596435547
-212 -25.0436758995056
-211 -25.3984792232513
-210 -25.7587730884552
-209 -26.1246609687805
-208 -26.4962522983551
-207 -26.8736567497253
-206 -27.2569863796234
-205 -27.646356344223
-204 -28.0418844223022
-203 -28.4436905384064
-202 -28.8518977165222
-201 -29.2666313648224
-200 -29.6880185604095
-199 -30.1161935329437
-198 -30.5512874126434
-197 -30.9934380054474
-196 -31.4427862167358
-195 -31.8994746208191
-194 -32.3636507987976
-193 -32.8354623317719
-192 -33.3150653839111
-191 -33.8026144504547
-190 -34.2982695102692
-189 -34.8021967411041
-188 -35.3145611286163
-187 -35.8355352878571
-186 -36.3652949333191
-185 -36.9040167331696
-184 -37.4518873691559
-183 -38.0090923309326
-182 -38.5758233070374
-181 -39.152277469635
-180 -39.7386536598206
-179 -40.3351595401764
-178 -40.9420037269592
-177 -41.5594003200531
-176 -42.1875693798065
-175 -42.8267369270325
-174 -43.477130651474
-173 -44.138986825943
-172 -44.8125464916229
-171 -45.4980547428131
-170 -46.1957635879517
-169 -46.9059307575226
-168 -47.6288199424744
-167 -48.3646998405457
-166 -49.1138467788696
-165 -49.8765423297882
-164 -50.6530759334564
-163 -51.443742275238
-162 -52.2488420009613
-161 -53.0686869621277
-160 -53.9035894870758
-159 -54.7538752555847
-158 -55.6198744773865
-157 -56.5019249916077
-156 -57.4003727436066
-155 -58.3155705928802
-154 -59.2478818893433
-153 -60.1976757049561
-152 -61.1653301715851
-151 -62.15123295784
-150 -63.1557793617249
-149 -64.1793742179871
-148 -65.2224304676056
-147 -66.2853715419769
-146 -67.3686301708221
-145 -68.4726474285126
-144 -69.5978751182556
-143 -70.7447748184204
-142 -71.9138197898865
-141 -73.1054892539978
-140 -74.3202788829803
-139 -75.5586891174316
-138 -76.8212356567383
-137 -78.1084418296814
-136 -79.4208459854126
-135 -80.7589931488037
-134 -82.1234431266785
-133 -83.5147671699524
-132 -84.933545589447
-131 -86.3803730010986
-130 -87.8558559417725
-129 -89.3606109619141
-128 -90.8952693939209
-127 -92.4604740142822
-126 -94.0568778514862
-125 -95.6851496696472
-124 -97.3459689617157
-123 -99.0400273799896
-122 -100.768030643463
-121 -102.530694723129
-120 -104.328751325607
-119 -106.162940740585
-118 -108.034018993378
-117 -109.942752838135
-116 -111.889921188354
-115 -113.876316070557
-114 -115.902739286423
-113 -117.97000670433
-112 -120.078943252563
-111 -122.230386734009
-110 -124.425184249878
-109 -126.664195537567
-108 -128.948285579681
-107 -131.278333425522
-106 -133.655224561691
-105 -136.07985329628
-104 -138.553119659424
-103 -141.075933456421
-102 -143.649208068848
-101 -146.273862123489
-100 -148.95081782341
-99 -151.681001901627
-98 -154.465340137482
-97 -157.304761648178
-96 -160.200191259384
-95 -163.152553796768
-94 -166.162767887115
-93 -169.23174905777
-92 -172.360401630402
-91 -175.549622297287
-90 -178.800295591354
-89 -182.113291025162
-88 -185.489462375641
-87 -188.929644584656
-86 -192.434646844864
-85 -196.005259037018
-84 -199.642239570618
-83 -203.346315383911
-82 -207.118179559708
-81 -210.958486557007
-80 -214.867848396301
-79 -218.846829652786
-78 -222.89594578743
-77 -227.015655040741
-76 -231.206357717514
-75 -235.468388795853
-74 -239.802010536194
-73 -244.207413434982
-72 -248.684706687927
-71 -253.233908414841
-70 -257.854950428009
-69 -262.5476603508
-68 -267.311764240265
-67 -272.146873950958
-66 -277.052483320236
-65 -282.02796125412
-64 -287.072545051575
-63 -292.185329675674
-62 -297.365266084671
-61 -302.611149072647
-60 -307.921612977982
-59 -313.295123338699
-58 -318.729967355728
-57 -324.224251270294
-56 -329.775888442993
-55 -335.382595062256
-54 -341.041881322861
-53 -346.751047849655
-52 -352.507174730301
-51 -358.307118654251
-50 -364.147508144379
-49 -370.024734735489
-48 -375.934952020645
-47 -381.874068498611
-46 -387.837746620178
-45 -393.821400880814
-44 -399.820191144943
-43 -405.829028129578
-42 -411.842570781708
-41 -417.855226039886
-40 -423.861154079437
-39 -429.854269504547
-38 -435.828248262405
-37 -441.776532173157
-36 -447.692337989807
-35 -453.56866645813
-34 -459.398311376572
-33 -465.17387342453
-32 -470.887772321701
-31 -476.532264709473
-30 -482.099459409714
-29 -487.581335306168
-28 -492.969763755798
-27 -498.256526231766
-26 -503.433343410492
-25 -508.491894721985
-24 -513.423845767975
-23 -518.220875501633
-22 -522.874705791473
-21 -527.377129077911
-20 -531.720036029816
-19 -535.895453691483
-18 -539.895567893982
-17 -543.712760210037
-16 -547.339637994766
-15 -550.769065380096
-14 -553.994194984436
-13 -557.008497476578
-12 -559.80579328537
-11 -562.380276679993
-10 -564.726549863815
-9 -566.839642524719
-8 -568.715038061142
-7 -570.348698854446
-6 -571.737080812454
-5 -572.877155065536
-4 -573.766422986984
-3 -574.402925491333
-2 -574.785259008408
-1 -574.912577867508
0 -574.784598588943
1 -574.401605129242
2 -573.764444589615
3 -572.87452340126
4 -571.733799934387
5 -570.344774723053
6 -568.710477590561
7 -566.834453344345
8 -564.720740556717
9 -562.373857975006
10 -559.798775434494
11 -557.000893115997
12 -553.98601603508
13 -550.760325670242
14 -547.33035159111
15 -543.702942371368
16 -539.885233640671
17 -535.884619474411
18 -531.708719015121
19 -527.365345478058
20 -522.862473964691
21 -518.208213090897
22 -513.410770654678
23 -508.478425741196
24 -503.419498920441
25 -498.24232506752
26 -492.955224752426
27 -487.566477060318
28 -482.084300994873
29 -476.516824245453
30 -470.872068881989
31 -465.157924413681
32 -459.382136583328
33 -453.552282571793
34 -447.675762653351
35 -441.759783267975
36 -435.811342000961
37 -429.837223052979
38 -423.843983411789
39 -417.837947130203
40 -411.825198888779
41 -405.811578035355
42 -399.802677154541
43 -393.803837060928
44 -387.820147275925
45 -381.856445074081
46 -375.91731762886
47 -370.007102489471
48 -364.129888057709
49 -358.289522409439
50 -352.489612579346
51 -346.733530044556
52 -341.024417877197
53 -335.365194320679
54 -329.758558988571
55 -324.207001924515
56 -318.71280503273
57 -313.278055429459
58 -307.904647350311
59 -302.594290971756
60 -297.348521709442
61 -292.168704748154
62 -287.056044578552
63 -282.011590719223
64 -277.036246299744
65 -272.130774974823
66 -267.295807123184
67 -262.531848907471
68 -257.839286804199
69 -253.218396663666
70 -248.669348478317
71 -244.19221162796
72 -239.786966562271
73 -235.453504800797
74 -231.191635847092
75 -227.00109577179
76 -222.881550073624
77 -218.832598686218
78 -214.853783130646
79 -210.94458770752
80 -207.104447126389
81 -203.332749128342
82 -199.628839969635
83 -195.992026329041
84 -192.421580791473
85 -188.916743516922
86 -185.476727485657
87 -182.100721120834
88 -178.787889480591
89 -175.53737950325
90 -172.348321199417
91 -169.219830274582
92 -166.151010036469
93 -163.140954494476
94 -160.188750505447
95 -157.293477296829
96 -154.454211711884
97 -151.670027256012
98 -148.939996242523
99 -146.263191699982
100 -143.638687372208
101 -141.065561771393
102 -138.542894124985
103 -136.069772720337
104 -133.64528799057
105 -131.268538713455
106 -128.938630819321
107 -126.654679536819
108 -124.415805578232
109 -122.221143007278
110 -120.069833517075
111 -117.961028337479
112 -115.893891572952
113 -113.867596626282
114 -111.881328821182
115 -109.934285402298
116 -108.025675296783
117 -106.154718399048
118 -104.320649385452
119 -102.522711038589
120 -100.760163784027
121 -99.0322756767273
122 -97.3383305072784
123 -95.6776235103607
124 -94.0494618415833
125 -92.4531662464142
126 -90.8880689144135
127 -89.3535161018372
128 -87.8488647937775
129 -86.3734841346741
130 -84.9267575740814
131 -83.5080783367157
132 -82.1168529987335
133 -80.752498626709
134 -79.4144463539124
135 -78.1021361351013
136 -76.815021276474
137 -75.552565574646
138 -74.3142445087433
139 -73.099543094635
140 -71.9079594612122
141 -70.7390007972717
142 -69.5921838283539
143 -68.4670393466949
144 -67.3631029129028
145 -66.2799246311188
146 -65.2170624732971
147 -64.1740834712982
148 -63.1505651473999
149 -62.1460936069489
150 -61.1602652072906
151 -60.1926832199097
152 -59.2429609298706
153 -58.3107204437256
154 -57.395592212677
155 -56.4972126483917
156 -55.6152296066284
157 -54.7492969036102
158 -53.8990762233734
159 -53.0642373561859
160 -52.2444562911987
161 -51.4394183158875
162 -50.6488134860992
163 -49.8723406791687
164 -49.1097042560577
165 -48.3606154918671
166 -47.6247932910919
167 -46.9019606113434
168 -46.1918497085571
169 -45.4941952228546
170 -44.8087418079376
171 -44.1352345943451
172 -43.4734315872192
173 -42.8230888843536
174 -42.1839725971222
175 -41.5558536052704
176 -40.9385058879852
177 -40.3317108154297
178 -39.7352528572083
179 -39.1489233970642
180 -38.5725159645081
181 -38.0058300495148
182 -37.4486703872681
183 -36.9008445739746
184 -36.3621654510498
185 -35.8324494361877
186 -35.3115177154541
187 -34.7991945743561
188 -34.2953088283539
189 -33.7996940612793
190 -33.3121848106384
191 -32.8326213359833
192 -32.3608481884003
193 -31.896710395813
194 -31.4400594234467
195 -30.9907486438751
196 -30.5486340522766
197 -30.1135759353638
198 -29.6854372024536
199 -29.2640845775604
200 -28.8493852615356
201 -28.4412121772766
202 -28.0394389629364
203 -27.6439442634583
204 -27.2546064853668
205 -26.8713092803955
206 -26.4939360618591
207 -26.1223759651184
208 -25.7565186023712
209 -25.3962550163269
210 -25.0414819717407
211 -24.6920948028564
212 -24.347992181778
213 -24.009076833725
214 -23.6752505302429
215 -23.3464198112488
216 -23.0224919319153
217 -22.7033751010895
218 -22.3889820575714
219 -22.0792248249054
220 -21.774019241333
221 -21.4732809066772
222 -21.1769289970398
223 -20.8848836421967
224 -20.597067117691
225 -20.3134019374847
226 -20.0338134765625
227 -19.7582280635834
228 -19.4865751266479
229 -19.2187831401825
230 -18.9547822475433
231 -18.6945073604584
232 -18.4378900527954
233 -18.1848664283752
234 -17.9353737831116
235 -17.689347743988
236 -17.4467298984528
237 -17.2074587345123
238 -16.9714760780334
239 -16.73872590065
240 -16.5091505050659
241 -16.2826945781708
242 -16.0593063831329
243 -15.8389308452606
244 -15.6215171813965
245 -15.4070143699646
246 -15.1953723430634
247 -14.9865429401398
248 -14.7804777622223
249 -14.5771305561066
250 -14.3764543533325
251 -14.1784052848816
252 -13.9829380512238
253 -13.7900106906891
254 -13.5995786190033
255 -13.4116017818451
256 -13.2260398864746
257 -13.0428507328033
258 -12.8619973659515
259 -12.6834387779236
260 -12.5071401596069
261 -12.3330609798431
262 -12.1611680984497
263 -11.9914238452911
264 -11.8237936496735
265 -11.6582431793213
266 -11.4947397708893
267 -11.3332483768463
268 -11.1737382411957
269 -11.0161771774292
270 -10.8605332374573
271 -10.7067763805389
272 -10.5548763275146
273 -10.4048039913177
274 -10.2565298080444
275 -10.1100254058838
276 -9.96526384353638
277 -9.82221603393555
278 -9.68085622787476
279 -9.5411581993103
280 -9.40309524536133
281 -9.26664280891418
282 -9.13177442550659
283 -8.99846696853638
284 -8.86669635772705
285 -8.73643803596497
286 -8.60766911506653
287 -8.4803671836853
288 -8.35450911521912
289 -8.23007392883301
290 -8.10703921318054
291 -7.98538327217102
292 -7.86508703231812
293 -7.74612832069397
294 -7.62848734855652
295 -7.51214504241943
296 -7.39708137512207
297 -7.2832772731781
298 -7.17071461677551
299 -7.05937433242798
300 -6.94923853874207
301 -6.84028887748718
302 -6.73250913619995
303 -6.62588119506836
304 -6.52038836479187
305 -6.41601419448853
306 -6.31274199485779
307 -6.21055626869202
308 -6.10944104194641
309 -6.00938129425049
310 -5.91036009788513
311 -5.81236481666565
312 -5.71537947654724
313 -5.61938977241516
314 -5.52438139915466
315 -5.43033981323242
316 -5.33725333213806
317 -5.24510598182678
318 -5.15388607978821
319 -5.06357932090759
320 -4.97417426109314
321 -4.885657787323
322 -4.79801654815674
323 -4.71123886108398
324 -4.62531352043152
325 -4.54022789001465
326 -4.45596981048584
327 -4.37252926826477
328 -4.28989386558533
329 -4.20805287361145
330 -4.1269953250885
331 -4.04671096801758
332 -3.96718883514404
333 -3.88841772079468
334 -3.81038928031921
335 -3.73309230804443
336 -3.65651679039001
337 -3.58065295219421
338 -3.50549244880676
339 -3.43102407455444
340 -3.35723996162415
341 -3.28413033485413
342 -3.21168613433838
343 -3.13989925384521
344 -3.06875967979431
345 -2.99826002120972
346 -2.928391456604
347 -2.85914587974548
};
\addplot [semithick, mycolor4]
table {%
-350 -5.57415366172791
-349 -5.66368269920349
-348 -5.75402665138245
-347 -5.84519624710083
-346 -5.93720269203186
-345 -6.03005647659302
-344 -6.1237678527832
-343 -6.21834802627563
-342 -6.31380844116211
-341 -6.41016149520874
-340 -6.50741767883301
-339 -6.60558891296387
-338 -6.70468735694885
-337 -6.80472493171692
-336 -6.9057149887085
-335 -7.00766777992249
-334 -7.11059927940369
-333 -7.21451926231384
-332 -7.31944227218628
-331 -7.42538213729858
-330 -7.53235173225403
-329 -7.64036417007446
-328 -7.74943494796753
-327 -7.85957741737366
-326 -7.97080540657043
-325 -8.08313465118408
-324 -8.19657850265503
-323 -8.31115436553955
-322 -8.42687511444092
-321 -8.54375815391541
-320 -8.66181802749634
-319 -8.78107190132141
-318 -8.90153503417969
-317 -9.0232253074646
-316 -9.14615702629089
-315 -9.27035164833069
-314 -9.39582204818726
-313 -9.52258849143982
-312 -9.65066862106323
-311 -9.78008031845093
-310 -9.9108419418335
-309 -10.0429730415344
-308 -10.1764922142029
-307 -10.3114192485809
-306 -10.4477736949921
-305 -10.5855755805969
-304 -10.7248458862305
-303 -10.8656053543091
-302 -11.0078740119934
-301 -11.151674747467
-300 -11.2970290184021
-299 -11.4439582824707
-298 -11.5924861431122
-297 -11.7426352500916
-296 -11.8944282531738
-295 -12.0478887557983
-294 -12.2030429840088
-293 -12.359913110733
-292 -12.5185248851776
-291 -12.6789042949677
-290 -12.8410756587982
-289 -13.0050663948059
-288 -13.170902967453
-287 -13.3386125564575
-286 -13.5082221031189
-285 -13.679759979248
-284 -13.853255033493
-283 -14.0287363529205
-282 -14.2062330245972
-281 -14.3857748508453
-280 -14.5673925876617
-279 -14.751118183136
-278 -14.9369826316833
-277 -15.1250169277191
-276 -15.3152556419373
-275 -15.5077307224274
-274 -15.702476978302
-273 -15.8995280265808
-272 -16.0989189147949
-271 -16.3006865978241
-270 -16.504866361618
-269 -16.7114944458008
-268 -16.9206099510193
-267 -17.1322498321533
-266 -17.3464539051056
-265 -17.5632610321045
-264 -17.7827126979828
-263 -18.004848241806
-262 -18.2297105789185
-261 -18.4573428630829
-260 -18.6877861022949
-259 -18.9210863113403
-258 -19.157288312912
-257 -19.3964364528656
-256 -19.6385774612427
-255 -19.8837599754333
-254 -20.1320307254791
-253 -20.3834388256073
-252 -20.6380352973938
-251 -20.8958694934845
-250 -21.156994342804
-249 -21.4214622974396
-248 -21.6893265247345
-247 -21.9606416225433
-246 -22.2354633808136
-245 -22.5138490200043
-244 -22.7958552837372
-243 -23.0815415382385
-242 -23.3709673881531
-241 -23.6641933917999
-240 -23.9612822532654
-239 -24.2622969150543
-238 -24.5673017501831
-237 -24.8763618469238
-236 -25.1895446777344
-235 -25.5069177150726
-234 -25.8285512924194
-233 -26.1545143127441
-232 -26.4848794937134
-231 -26.8197202682495
-230 -27.1591114997864
-229 -27.5031275749207
-228 -27.8518481254578
-227 -28.2053508758545
-226 -28.5637156963348
-225 -28.9270248413086
-224 -29.2953629493713
-223 -29.6688132286072
-222 -30.0474627017975
-221 -30.431401014328
-220 -30.8207159042358
-219 -31.2154998779297
-218 -31.6158468723297
-217 -32.0218508243561
-216 -32.4336097240448
-215 -32.851222038269
-214 -33.2747874259949
-213 -33.7044095993042
-212 -34.1401922702789
-211 -34.5822424888611
-210 -35.0306680202484
-209 -35.4855809211731
-208 -35.9470908641815
-207 -36.4153158664703
-206 -36.8903706073761
-205 -37.3723759651184
-204 -37.8614521026611
-203 -38.3577237129211
-202 -38.8613164424896
-201 -39.3723595142365
-200 -39.8909826278687
-199 -40.4173209667206
-198 -40.9515087604523
-197 -41.4936864376068
-196 -42.043993473053
-195 -42.6025757789612
-194 -43.1695790290833
-193 -43.7451519966125
-192 -44.3294484615326
-191 -44.9226224422455
-190 -45.5248329639435
-189 -46.1362404823303
-188 -46.7570097446442
-187 -47.3873074054718
-186 -48.0273044109344
-185 -48.677175283432
-184 -49.337094783783
-183 -50.0072441101074
-182 -50.6878082752228
-181 -51.378972530365
-180 -52.0809280872345
-179 -52.7938687801361
-178 -53.5179932117462
-177 -54.2535011768341
-176 -55.000598192215
-175 -55.7594950199127
-174 -56.5304012298584
-173 -57.3135352134705
-172 -58.1091175079346
-171 -58.9173717498779
-170 -59.7385270595551
-169 -60.5728161334991
-168 -61.4204757213593
-167 -62.2817461490631
-166 -63.1568744182587
-165 -64.0461087226868
-164 -64.9497029781342
-163 -65.8679172992706
-162 -66.8010132312775
-161 -67.749258518219
-160 -68.7129256725311
-159 -69.692291021347
-158 -70.6876354217529
-157 -71.699245929718
-156 -72.7274134159088
-155 -73.7724328041077
-154 -74.8346042633057
-153 -75.9142348766327
-152 -77.0116317272186
-151 -78.1271126270294
-150 -79.2609961032867
-149 -80.4136078357697
-148 -81.585275888443
-147 -82.776337146759
-146 -83.9871306419373
-145 -85.217999458313
-144 -86.4692952632904
-143 -87.7413709163666
-142 -89.0345869064331
-141 -90.3493058681488
-140 -91.6858983039856
-139 -93.0447368621826
-138 -94.4261996746063
-137 -95.8306710720062
-136 -97.2585370540619
-135 -98.7101907730103
-134 -100.186027050018
-133 -101.686448574066
-132 -103.21185874939
-131 -104.762665510178
-130 -106.339282274246
-129 -107.942125558853
-128 -109.571613550186
-127 -111.228170156479
-126 -112.912221431732
-125 -114.624194860458
-124 -116.36452293396
-123 -118.133638858795
-122 -119.931976795197
-121 -121.759975194931
-120 -123.618072986603
-119 -125.506707191467
-118 -127.426320314407
-117 -129.377350091934
-116 -131.360237360001
-115 -133.375420808792
-114 -135.423337936401
-113 -137.504422903061
-112 -139.619110584259
-111 -141.76782989502
-110 -143.951007127762
-109 -146.16906452179
-108 -148.422417879105
-107 -150.711477994919
-106 -153.036649465561
-105 -155.398328065872
-104 -157.796901702881
-103 -160.232748746872
-102 -162.706237077713
-101 -165.217722892761
-100 -167.767551183701
-99 -170.356050014496
-98 -172.98353600502
-97 -175.650308847427
-96 -178.356648206711
-95 -181.102818012238
-94 -183.889061450958
-93 -186.71559715271
-92 -189.582624197006
-91 -192.490316152573
-90 -195.43881726265
-89 -198.428246259689
-88 -201.458690643311
-87 -204.530208587646
-86 -207.642819881439
-85 -210.796514034271
-84 -213.991239309311
-83 -217.226905345917
-82 -220.503380060196
-81 -223.820489168167
-80 -227.178008079529
-79 -230.575669288635
-78 -234.013150215149
-77 -237.490078210831
-76 -241.006024360657
-75 -244.560501337051
-74 -248.152963399887
-73 -251.782800912857
-72 -255.449342012405
-71 -259.151843547821
-70 -262.889496088028
-69 -266.661416053772
-68 -270.466647148132
-67 -274.304155111313
-66 -278.172827243805
-65 -282.071468114853
-64 -285.99880194664
-63 -289.953463077545
-62 -293.934001922607
-61 -297.93887758255
-60 -301.966458082199
-59 -306.015018701553
-58 -310.082740783691
-57 -314.16770863533
-56 -318.267911195755
-55 -322.381239414215
-54 -326.505483627319
-53 -330.638338088989
-52 -334.777395009995
-51 -338.920151233673
-50 -343.063999414444
-49 -347.206238746643
-48 -351.344068050385
-47 -355.474592447281
-46 -359.594819784164
-45 -363.701668262482
-44 -367.791963577271
-43 -371.862446546555
-42 -375.909772634506
-41 -379.930516004562
-40 -383.92117524147
-39 -387.878179073334
-38 -391.797883272171
-37 -395.676588058472
-36 -399.51053404808
-35 -403.295912027359
-34 -407.028869867325
-33 -410.705520629883
-32 -414.321946144104
-31 -417.874206781387
-30 -421.358353614807
-29 -424.770429372787
-28 -428.106483221054
-27 -431.362577676773
-26 -434.534799098969
-25 -437.619264602661
-24 -440.612135887146
-23 -443.509627342224
-22 -446.308015823364
-21 -449.003650426865
-20 -451.592966079712
-19 -454.072489738464
-18 -456.438853502274
-17 -458.688803195953
-16 -460.819209098816
-15 -462.827075481415
-14 -464.709548950195
-13 -466.463931083679
-12 -468.087682247162
-11 -469.578434944153
-10 -470.933997869492
-9 -472.152364969254
-8 -473.231723546982
-7 -474.170456647873
-6 -474.967153072357
-5 -475.62061047554
-4 -476.129837036133
-3 -476.494061470032
-2 -476.71272611618
-1 -476.785500764847
0 -476.712271928787
1 -476.493152618408
2 -476.128475904465
3 -475.618797779083
4 -474.964891433716
5 -474.16774892807
6 -473.228572368622
7 -472.148775100708
8 -470.929973125458
9 -469.573979616165
10 -468.082802772522
11 -466.458632469177
12 -464.703837156296
13 -462.820957660675
14 -460.812692642212
15 -458.681894779205
16 -456.431561231613
17 -454.064822435379
18 -451.584931135178
19 -448.995257139206
20 -446.299273252487
21 -443.50054526329
22 -440.60272359848
23 -437.609531402588
24 -434.524756193161
25 -431.352234363556
26 -428.095850229263
27 -424.759516716003
28 -421.347171783447
29 -417.862767696381
30 -414.310258388519
31 -410.693596839905
32 -407.016719818115
33 -403.283546686172
34 -399.497963905334
35 -395.663823843002
36 -391.784936189651
37 -387.865057945251
38 -383.907892942429
39 -379.917080879211
40 -375.896195650101
41 -371.848737716675
42 -367.778133153915
43 -363.687725305557
44 -359.580774307251
45 -355.460453510284
46 -351.329845428467
47 -347.191941022873
48 -343.04963517189
49 -338.905729293823
50 -334.762924432755
51 -330.623826026917
52 -326.490938186646
53 -322.366668701172
54 -318.253322601318
55 -314.153109312057
56 -310.06813788414
57 -306.000418663025
58 -301.951867580414
59 -297.924303293228
60 -293.919449090958
61 -289.938938617706
62 -285.984310388565
63 -282.057015419006
64 -278.158418655396
65 -274.289794921875
66 -270.452340841293
67 -266.647168159485
68 -262.875309944153
69 -259.137723922729
70 -255.435292959213
71 -251.768825769424
72 -248.139065742493
73 -244.546684026718
74 -240.992290735245
75 -237.476431846619
76 -233.999593257904
77 -230.562203884125
78 -227.164637565613
79 -223.807214975357
80 -220.490204811096
81 -217.213830709457
82 -213.978267431259
83 -210.78364610672
84 -207.630057811737
85 -204.517553329468
86 -201.446143627167
87 -198.415808439255
88 -195.426490306854
89 -192.478099822998
90 -189.570520877838
91 -186.703606128693
92 -183.877183675766
93 -181.091054201126
94 -178.34499835968
95 -175.63877415657
96 -172.972116231918
97 -170.344744920731
98 -167.756360530853
99 -165.206648349762
100 -162.695276975632
101 -160.221903800964
102 -157.786171197891
103 -155.387712240219
104 -153.026147603989
105 -150.701090335846
106 -148.412143230438
107 -146.158902406693
108 -143.940957546234
109 -141.757892608643
110 -139.609284639359
111 -137.4947078228
112 -135.413732528687
113 -133.365924835205
114 -131.350850582123
115 -129.368071079254
116 -127.417147874832
117 -125.497642040253
118 -123.609112739563
119 -121.751120328903
120 -119.923225879669
121 -118.124990463257
122 -116.355977058411
123 -114.615750551224
124 -112.903877496719
125 -111.219925880432
126 -109.563467502594
127 -107.934077262878
128 -106.331330776215
129 -104.754809617996
130 -103.204097509384
131 -101.678781509399
132 -100.178453207016
133 -98.7027087211609
134 -97.2511458396912
135 -95.8233695030212
136 -94.4189877510071
137 -93.0376126766205
138 -91.6788613796234
139 -90.3423550128937
140 -89.0277209281921
141 -87.7345895767212
142 -86.4625971317291
143 -85.2113838195801
144 -83.9805958271027
145 -82.7698831558228
146 -81.5789012908936
147 -80.4073112010956
148 -79.2547776699066
149 -78.1209709644318
150 -77.0055656433105
151 -75.9082431793213
152 -74.8286869525909
153 -73.7665882110596
154 -72.7216415405273
155 -71.6935448646545
156 -70.6820051670074
157 -69.6867294311523
158 -68.7074329853058
159 -67.7438340187073
160 -66.7956552505493
161 -65.8626255989075
162 -64.9444768428802
163 -64.0409469604492
164 -63.1517760753632
165 -62.2767107486725
166 -61.4155023097992
167 -60.5679037570953
168 -59.7336754798889
169 -58.9125797748566
170 -58.1043841838837
171 -57.3088607788086
172 -56.5257837772369
173 -55.7549338340759
174 -54.99609375
175 -54.2490513324738
176 -53.5135984420776
177 -52.7895276546478
178 -52.0766401290894
179 -51.3747372627258
180 -50.6836242675781
181 -50.003112077713
182 -49.3330128192902
183 -48.6731426715851
184 -48.0233218669891
185 -47.3833730220795
186 -46.7531230449677
187 -46.1324014663696
188 -45.5210404396057
189 -44.9188756942749
190 -44.3257477283478
191 -43.7414963245392
192 -43.1659672260284
193 -42.5990076065063
194 -42.0404694080353
195 -41.490204334259
196 -40.948068857193
197 -40.4139227867126
198 -39.8876256942749
199 -39.369042634964
200 -38.858039855957
201 -38.3544864654541
202 -37.8582544326782
203 -37.3692157268524
204 -36.8872494697571
205 -36.4122316837311
206 -35.944043636322
207 -35.4825701713562
208 -35.0276939868927
209 -34.5793035030365
210 -34.1372890472412
211 -33.701541185379
212 -33.2719528675079
213 -32.8484215736389
214 -32.4308428764343
215 -32.0191171169281
216 -31.6131455898285
217 -31.2128307819366
218 -30.8180785179138
219 -30.4287950992584
220 -30.0448884963989
221 -29.6662690639496
222 -29.2928493022919
223 -28.9245412349701
224 -28.5612616539001
225 -28.2029256820679
226 -27.8494520187378
227 -27.5007598400116
228 -27.1567718982697
229 -26.817408323288
230 -26.4825954437256
231 -26.1522569656372
232 -25.8263206481934
233 -25.5047137737274
234 -25.1873672008514
235 -24.8742098808289
236 -24.5651748180389
237 -24.2601959705353
238 -23.9592061042786
239 -23.6621415615082
240 -23.3689398765564
241 -23.0795385837555
242 -22.7938754558563
243 -22.5118927955627
244 -22.2335305213928
245 -21.9587314128876
246 -21.6874392032623
247 -21.4195973873138
248 -21.1551516056061
249 -20.8940484523773
250 -20.6362357139587
251 -20.3816614151001
252 -20.1302735805511
253 -19.8820238113403
254 -19.636862039566
255 -19.3947415351868
256 -19.1556129455566
257 -18.9194316864014
258 -18.6861507892609
259 -18.4557268619537
260 -18.2281143665314
261 -18.0032711029053
262 -17.7811539173126
263 -17.5617213249207
264 -17.3449320793152
265 -17.1307463645935
266 -16.9191243648529
267 -16.7100269794464
268 -16.5034162998199
269 -16.2992537021637
270 -16.0975041389465
271 -15.8981294631958
272 -15.7010953426361
273 -15.506365776062
274 -15.313907623291
275 -15.1236846446991
276 -14.9356665611267
277 -14.7498180866241
278 -14.5661084651947
279 -14.3845062255859
280 -14.2049796581268
281 -14.0274980068207
282 -13.8520324230194
283 -13.6785519123077
284 -13.5070290565491
285 -13.3374333381653
286 -13.1697390079498
287 -13.0039169788361
288 -12.8399398326874
289 -12.677782535553
290 -12.5174169540405
291 -12.3588194847107
292 -12.2019622325897
293 -12.046822309494
294 -11.8933742046356
295 -11.7415947914124
296 -11.5914585590363
297 -11.4429440498352
298 -11.2960267066956
299 -11.1506860256195
300 -11.006897687912
301 -10.864640712738
302 -10.7238938808441
303 -10.5846359729767
304 -10.4468455314636
305 -10.3105032444
306 -10.1755878925323
307 -10.0420806407928
308 -9.90996074676514
309 -9.77921104431152
310 -9.64981055259705
311 -9.52174139022827
312 -9.39498615264893
313 -9.26952624320984
314 -9.145343542099
315 -9.02242159843445
316 -8.90074253082275
317 -8.78028988838196
318 -8.66104626655579
319 -8.54299712181091
320 -8.42612457275391
321 -8.31041312217712
322 -8.19584822654724
323 -8.08241391181946
324 -7.97009444236755
325 -7.8588764667511
326 -7.74874329566956
327 -7.63968276977539
328 -7.53167986869812
329 -7.42471933364868
330 -7.31878876686096
331 -7.21387529373169
332 -7.10996389389038
333 -7.0070424079895
334 -6.9050977230072
335 -6.80411744117737
336 -6.70408797264099
337 -6.60499858856201
338 -6.5068359375
339 -6.40958881378174
340 -6.31324410438538
341 -6.21779203414917
342 -6.12322020530701
343 -6.02951669692993
344 -5.93667197227478
345 -5.84467339515686
346 -5.75351166725159
347 -5.66317558288574
};
\addplot [semithick, mycolor5]
table {%
-350 -13.5573742389679
-349 -13.7003636360168
-348 -13.8445999622345
-347 -13.9900994300842
-346 -14.1368746757507
-345 -14.2849404811859
-344 -14.4343123435974
-343 -14.5850043296814
-342 -14.7370314598083
-341 -14.8904104232788
-340 -15.0451538562775
-339 -15.2012803554535
-338 -15.3588039875031
-337 -15.5177421569824
-336 -15.6781094074249
-335 -15.839923620224
-334 -16.003201007843
-333 -16.1679580211639
-332 -16.3342137336731
-331 -16.5019824504852
-330 -16.671284198761
-329 -16.8421366214752
-328 -17.0145554542542
-327 -17.1885621547699
-326 -17.3641731739044
-325 -17.5414080619812
-324 -17.7202851772308
-323 -17.9008243083954
-322 -18.0830457210541
-321 -18.2669680118561
-320 -18.4526109695435
-319 -18.6399962902069
-318 -18.8291435241699
-317 -19.0200734138489
-316 -19.2128078937531
-315 -19.4073677062988
-314 -19.6037745475769
-313 -19.8020508289337
-312 -20.0022180080414
-311 -20.2042994499207
-310 -20.4083173274994
-309 -20.6142957210541
-308 -20.8222572803497
-307 -21.0322251319885
-306 -21.244225025177
-305 -21.4582800865173
-304 -21.6744160652161
-303 -21.8926565647125
-302 -22.1130287647247
-301 -22.3355565071106
-300 -22.5602669715881
-299 -22.7871868610382
-298 -23.0163421630859
-297 -23.2477595806122
-296 -23.4814684391022
-295 -23.717494726181
-294 -23.9558670520782
-293 -24.1966145038605
-292 -24.4397661685944
-291 -24.6853506565094
-290 -24.9333980083466
-289 -25.1839385032654
-288 -25.4370031356812
-287 -25.6926212310791
-286 -25.950826883316
-285 -26.2116484642029
-284 -26.4751212596893
-283 -26.7412753105164
-282 -27.0101461410522
-281 -27.2817652225494
-280 -27.5561676025391
-279 -27.8333871364594
-278 -28.11345911026
-277 -28.3964185714722
-276 -28.6823015213013
-275 -28.9711437225342
-274 -29.2629826068878
-273 -29.5578544139862
-272 -29.8557982444763
-271 -30.1568503379822
-270 -30.461051940918
-269 -30.768440246582
-268 -31.0790557861328
-267 -31.392938375473
-266 -31.710129737854
-265 -32.0306701660156
-264 -32.354602098465
-263 -32.6819682121277
-262 -33.0128111839294
-261 -33.3471734523773
-260 -33.6851007938385
-259 -34.0266380310059
-258 -34.3718285560608
-257 -34.7207200527191
-256 -35.0733580589294
-255 -35.4297897815704
-254 -35.7900629043579
-253 -36.154226064682
-252 -36.5223274230957
-251 -36.8944172859192
-250 -37.2705454826355
-249 -37.650762796402
-248 -38.0351204872131
-247 -38.4236717224121
-246 -38.8164670467377
-245 -39.2135624885559
-244 -39.6150109767914
-243 -40.0208668708801
-242 -40.4311864376068
-241 -40.8460247516632
-240 -41.2654414176941
-239 -41.6894900798798
-238 -42.1182324886322
-237 -42.5517256259918
-236 -42.9900307655334
-235 -43.433206319809
-234 -43.881315946579
-233 -44.3344204425812
-232 -44.7925820350647
-231 -45.2558648586273
-230 -45.7243342399597
-229 -46.198052406311
-228 -46.6770875453949
-227 -47.1615061759949
-226 -47.6513741016388
-225 -48.146760225296
-224 -48.6477344036102
-223 -49.1543650627136
-222 -49.6667239665985
-221 -50.1848802566528
-220 -50.7089095115662
-219 -51.2388820648193
-218 -51.7748718261719
-217 -52.3169553279877
-216 -52.8652050495148
-215 -53.4197001457214
-214 -53.9805161952972
-213 -54.5477306842804
-212 -55.1214234828949
-211 -55.7016739845276
-210 -56.2885618209839
-209 -56.8821682929993
-208 -57.4825758934021
-207 -58.0898680686951
-206 -58.7041273117065
-205 -59.3254380226135
-204 -59.9538877010345
-203 -60.5895590782166
-202 -61.232542514801
-201 -61.8829236030579
-200 -62.5407912731171
-199 -63.2062358856201
-198 -63.8793461322784
-197 -64.5602145195007
-196 -65.2489321231842
-195 -65.9455902576447
-194 -66.6502840518951
-193 -67.3631062507629
-192 -68.084151506424
-191 -68.8135170936584
-190 -69.551296710968
-189 -70.2975888252258
-188 -71.0524895191193
-187 -71.8160989284515
-186 -72.5885138511658
-185 -73.3698346614838
-184 -74.1601614952087
-183 -74.9595944881439
-182 -75.7682356834412
-181 -76.5861854553223
-180 -77.413547039032
-179 -78.2504217624664
-178 -79.096914768219
-177 -79.9531280994415
-176 -80.8191652297974
-175 -81.6951315402985
-174 -82.5811302661896
-173 -83.4772686958313
-172 -84.3836481571198
-171 -85.3003768920898
-170 -86.2275586128235
-169 -87.1652989387512
-168 -88.1137034893036
-167 -89.0728788375854
-166 -90.0429282188416
-165 -91.0239579677582
-164 -92.0160734653473
-163 -93.019378900528
-162 -94.033979177475
-161 -95.0599782466888
-160 -96.0974798202515
-159 -97.1465871334076
-158 -98.2074022293091
-157 -99.2800276279449
-156 -100.364565134048
-155 -101.46111369133
-154 -102.569772720337
-153 -103.690641880035
-152 -104.823817253113
-151 -105.969394922256
-150 -107.127469539642
-149 -108.298135995865
-148 -109.481483221054
-147 -110.677603960037
-146 -111.88658452034
-145 -113.108512878418
-144 -114.343472003937
-143 -115.59154510498
-142 -116.852812290192
-141 -118.127349853516
-140 -119.415234565735
-139 -120.716537714005
-138 -122.031327486038
-137 -123.359673261642
-136 -124.701635599136
-135 -126.057275295258
-134 -127.426649332047
-133 -128.809808969498
-132 -130.206803560257
-131 -131.617678642273
-130 -133.042473316193
-129 -134.481224536896
-128 -135.933963060379
-127 -137.400715827942
-126 -138.881503582001
-125 -140.376343488693
-124 -141.885246276855
-123 -143.408215045929
-122 -144.945250749588
-121 -146.496345758438
-120 -148.061486244202
-119 -149.640651464462
-118 -151.233815670013
-117 -152.840943813324
-116 -154.461993455887
-115 -156.096916675568
-114 -157.745655298233
-113 -159.408143997192
-112 -161.08430981636
-111 -162.774068117142
-110 -164.477329492569
-109 -166.193991422653
-108 -167.923944234848
-107 -169.667067289352
-106 -171.423230409622
-105 -173.192293405533
-104 -174.974102735519
-103 -176.768498420715
-102 -178.575305223465
-101 -180.394338607788
-100 -182.225400209427
-99 -184.068282842636
-98 -185.922763347626
-97 -187.788608551025
-96 -189.665570497513
-95 -191.553388595581
-94 -193.451789855957
-93 -195.360486745834
-92 -197.279176712036
-91 -199.207545042038
-90 -201.145259618759
-89 -203.091978311539
-88 -205.047338247299
-87 -207.010965585709
-86 -208.982470989227
-85 -210.961446046829
-84 -212.947470188141
-83 -214.940106391907
-82 -216.938899278641
-81 -218.943380117416
-80 -220.953062057495
-79 -222.967442750931
-78 -224.986001968384
-77 -227.0082051754
-76 -229.033498764038
-75 -231.06131362915
-74 -233.091064691544
-73 -235.122148752213
-72 -237.153945922852
-71 -239.185822248459
-70 -241.217123508453
-69 -243.247182846069
-68 -245.275314331055
-67 -247.300816297531
-66 -249.322974205017
-65 -251.341054201126
-64 -253.354308605194
-63 -255.361974716187
-62 -257.363276004791
-61 -259.357419490814
-60 -261.343599796295
-59 -263.320998191833
-58 -265.288780927658
-57 -267.246103286743
-56 -269.192109584808
-55 -271.12592959404
-54 -273.046684980392
-53 -274.953486204147
-52 -276.845432758331
-51 -278.721618175507
-50 -280.581125497818
-49 -282.423032045364
-48 -284.246406793594
-47 -286.050315380096
-46 -287.833817720413
-45 -289.595968961716
-44 -291.335822105408
-43 -293.052428245544
-42 -294.744838237762
-41 -296.412102460861
-40 -298.053271770477
-39 -299.667401075363
-38 -301.25354719162
-37 -302.810770988464
-36 -304.338141441345
-35 -305.834731817245
-34 -307.299624681473
-33 -308.731912136078
-32 -310.130695343018
-31 -311.495088338852
-30 -312.824216842651
-29 -314.117221593857
-28 -315.373259067535
-27 -316.591499567032
-26 -317.771134376526
-25 -318.911372423172
-24 -320.011440515518
-23 -321.070590496063
-22 -322.088093519211
-21 -323.06324505806
-20 -323.995367050171
-19 -324.883803367615
-18 -325.727928161621
-17 -326.527140855789
-16 -327.280871629715
-15 -327.988577604294
-14 -328.649749755859
-13 -329.2639067173
-12 -329.830602407455
-11 -330.349422454834
-10 -330.819985628128
-9 -331.241946458817
-8 -331.614990949631
-7 -331.938845396042
-6 -332.213267564774
-5 -332.438054800034
-4 -332.613038539886
-3 -332.738089084625
-2 -332.813111543655
-1 -332.838052034378
0 -332.812890529633
1 -332.737646102905
2 -332.612374305725
3 -332.437170028687
4 -332.212162494659
5 -331.937520742416
6 -331.61344742775
7 -331.240185022354
8 -330.818007946014
9 -330.347229242325
10 -329.828194379807
11 -329.261286258698
12 -328.646917581558
13 -327.985535860062
14 -327.2776222229
15 -326.523685216904
16 -325.72426867485
17 -324.879941701889
18 -323.991305828094
19 -323.058986663818
20 -322.08364033699
21 -321.065944433212
22 -320.006604671478
23 -318.906349658966
24 -317.765927314758
25 -316.586111068726
26 -315.367691516876
27 -314.111478805542
28 -312.818301916122
29 -311.489003419876
30 -310.124444484711
31 -308.725498437881
32 -307.293051719666
33 -305.82800245285
34 -304.331259489059
35 -302.803739786148
36 -301.246369600296
37 -299.660081386566
38 -298.045813798904
39 -296.404509067535
40 -294.737113714218
41 -293.044575452805
42 -291.327845096588
43 -289.587871074677
44 -287.825603246689
45 -286.041987895966
46 -284.237969636917
47 -282.414488792419
48 -280.572479724884
49 -278.712874412537
50 -276.83659362793
51 -274.94455575943
52 -273.037666797638
53 -271.116827487946
54 -269.182926893234
55 -267.236844062805
56 -265.279447317123
57 -263.311595201492
58 -261.334130525589
59 -259.347887039185
60 -257.35368347168
61 -255.352326393127
62 -253.344607114792
63 -251.331302404404
64 -249.313176393509
65 -247.290975093842
66 -245.265433073044
67 -243.237263679504
68 -241.207171201706
69 -239.175838708878
70 -237.143934011459
71 -235.112111568451
72 -233.081005096436
73 -231.051234483719
74 -229.023402690887
75 -226.998094797134
76 -224.975879907608
77 -222.957311630249
78 -220.942924499512
79 -218.933238506317
80 -216.928755998611
81 -214.929963350296
82 -212.937330722809
83 -210.951311349869
84 -208.972343206406
85 -207.000848054886
86 -205.037231683731
87 -203.08188533783
88 -201.135182380676
89 -199.197484493256
90 -197.269135475159
91 -195.350466966629
92 -193.441792488098
93 -191.543415784836
94 -189.655623435974
95 -187.778688907623
96 -185.912873029709
97 -184.058422803879
98 -182.215572595596
99 -180.38454413414
100 -178.565545320511
101 -176.758774518967
102 -174.964416027069
103 -173.182645082474
104 -171.413621425629
105 -169.657499074936
106 -167.914417266846
107 -166.184507369995
108 -164.467889308929
109 -162.764672040939
110 -161.074959039688
111 -159.398839473724
112 -157.736398220062
113 -156.087707042694
114 -154.452832460403
115 -152.831831693649
116 -151.224753379822
117 -149.631639957428
118 -148.052525520325
119 -146.487436532974
120 -144.936393737793
121 -143.399410963058
122 -141.876494407654
123 -140.367645740509
124 -138.872859477997
125 -137.392126083374
126 -135.925427913666
127 -134.472743749619
128 -133.034048080444
129 -131.609308481216
130 -130.198489427567
131 -128.801550388336
132 -127.418446779251
133 -126.049129009247
134 -124.693546056747
135 -123.351639509201
136 -122.023350954056
137 -120.708617210388
138 -119.407371044159
139 -118.11954331398
140 -116.845062017441
141 -115.58385181427
142 -114.335835933685
143 -113.100932598114
144 -111.879061698914
145 -110.670137882233
146 -109.474073410034
147 -108.290782690048
148 -107.120172977448
149 -105.962154388428
150 -104.81663274765
151 -103.683513402939
152 -102.562700510025
153 -101.454097032547
154 -100.357603788376
155 -99.2731223106384
156 -98.2005517482758
157 -97.1397914886475
158 -96.0907394886017
159 -95.0532920360565
160 -94.0273475646973
161 -93.0128016471863
162 -92.0095498561859
163 -91.0174880027771
164 -90.0365121364594
165 -89.0665152072906
166 -88.1073932647705
167 -87.1590414047241
168 -86.2213532924652
169 -85.2942230701447
170 -84.3775470256805
171 -83.471218585968
172 -82.575131893158
173 -81.6891837120056
174 -80.8132681846619
175 -79.9472811222076
176 -79.0911183357239
177 -78.2446749210358
178 -77.40784907341
179 -76.5805370807648
180 -75.7626357078552
181 -74.9540436267853
182 -74.1546585559845
183 -73.3643794059753
184 -72.5831062793732
185 -71.8107378482819
186 -71.0471758842468
187 -70.2923214435577
188 -69.5460755825043
189 -68.8083417415619
190 -68.0790224075317
191 -67.3580219745636
192 -66.6452441215515
193 -65.9405956268311
194 -65.2439806461334
195 -64.5553078651428
196 -63.8744831085205
197 -63.2014153003693
198 -62.5360143184662
199 -61.8781886100769
200 -61.2278501987457
201 -60.5849087238312
202 -59.9492783546448
203 -59.3208703994751
204 -58.6996002197266
205 -58.0853817462921
206 -57.4781301021576
207 -56.8777620792389
208 -56.2841951847076
209 -55.6973464488983
210 -55.1171352863312
211 -54.5434813499451
212 -53.9763050079346
213 -53.4155266284943
214 -52.8610696792603
215 -52.3128569126129
216 -51.7708106040955
217 -51.2348580360413
218 -50.7049214839935
219 -50.1809289455414
220 -49.6628079414368
221 -49.1504845619202
222 -48.6438894271851
223 -48.142950296402
224 -47.6475985050201
225 -47.157764673233
226 -46.6733803749084
227 -46.1943793296814
228 -45.7206938266754
229 -45.2522583007812
230 -44.7890086174011
231 -44.3308789730072
232 -43.8778069019318
233 -43.4297297000885
234 -42.9865853786469
235 -42.5483119487762
236 -42.1148500442505
237 -41.6861386299133
238 -41.2621202468872
239 -40.8427345752716
240 -40.4279263019562
241 -40.0176362991333
242 -39.6118099689484
243 -39.2103912830353
244 -38.8133246898651
245 -38.420557975769
246 -38.0320355892181
247 -37.6477060317993
248 -37.2675170898438
249 -36.891416311264
250 -36.5193545818329
251 -36.1512804031372
252 -35.7871441841125
253 -35.4268977642059
254 -35.0704925060272
255 -34.7178812026978
256 -34.3690159320831
257 -34.0238511562347
258 -33.6823399066925
259 -33.3444378376007
260 -33.0101006031036
261 -32.6792829036713
262 -32.3519415855408
263 -32.0280342102051
264 -31.7075176239014
265 -31.3903510570526
266 -31.0764923095703
267 -30.7659003734589
268 -30.4585354328156
269 -30.1543576717377
270 -29.8533282279968
271 -29.5554072856903
272 -29.2605583667755
273 -28.9687414169312
274 -28.6799221038818
275 -28.394061088562
276 -28.1111235618591
277 -27.8310732841492
278 -27.553875207901
279 -27.2794940471649
280 -27.0078964233398
281 -26.7390465736389
282 -26.4729127883911
283 -26.2094612121582
284 -25.9486591815948
285 -25.6904745101929
286 -25.434876203537
287 -25.181832075119
288 -24.9313106536865
289 -24.6832828521729
290 -24.4377176761627
291 -24.1945855617523
292 -23.9538569450378
293 -23.715503692627
294 -23.4794952869415
295 -23.245805978775
296 -23.0144064426422
297 -22.7852694988251
298 -22.558367729187
299 -22.3336753845215
300 -22.1111648082733
301 -21.8908107280731
302 -21.6725873947144
303 -21.4564688205719
304 -21.2424309253693
305 -21.0304484367371
306 -20.8204970359802
307 -20.6125519275665
308 -20.406590461731
309 -20.2025890350342
310 -20.0005238056183
311 -19.8003726005554
312 -19.6021132469177
313 -19.4057214260101
314 -19.2111775875092
315 -19.0184588432312
316 -18.8275444507599
317 -18.6384124755859
318 -18.4510424137115
319 -18.2654144763947
320 -18.0815069675446
321 -17.8993010520935
322 -17.7187764644623
323 -17.5399136543274
324 -17.3626933097839
325 -17.1870965957642
326 -17.0131044387817
327 -16.8406991958618
328 -16.6698615550995
329 -16.5005733966827
330 -16.3328177928925
331 -16.1665771007538
332 -16.0018327236176
333 -15.8385689258575
334 -15.6767683029175
335 -15.5164139270782
336 -15.3574891090393
337 -15.199978351593
338 -15.043865442276
339 -14.8891339302063
340 -14.7357680797577
341 -14.5837535858154
342 -14.4330739974976
343 -14.2837147712708
344 -14.1356606483459
345 -13.9888980388641
346 -13.8434109687805
347 -13.6991860866547
};
\addplot [semithick, mediumpurple148103189]
table {%
-350 -34.8206641674042
-349 -35.0452778339386
-348 -35.2712235450745
-347 -35.4985103607178
-346 -35.7271461486816
-345 -35.9571373462677
-344 -36.1884925365448
-343 -36.4212222099304
-342 -36.6553311347961
-341 -36.8908302783966
-340 -37.1277258396149
-339 -37.3660275936127
-338 -37.605742931366
-337 -37.8468794822693
-336 -38.089447259903
-335 -38.3334531784058
-334 -38.5789062976837
-333 -38.8258140087128
-332 -39.0741858482361
-331 -39.3240296840668
-330 -39.5753540992737
-329 -39.8281669616699
-328 -40.0824773311615
-327 -40.3382933139801
-326 -40.5956227779388
-325 -40.8544762134552
-324 -41.1148600578308
-323 -41.3767828941345
-322 -41.6402547359467
-321 -41.9052822589874
-320 -42.1718754768372
-319 -42.4400420188904
-318 -42.7097909450531
-317 -42.9811301231384
-316 -43.2540688514709
-315 -43.5286149978638
-314 -43.8047773838043
-313 -44.08256483078
-312 -44.361985206604
-311 -44.6430478096008
-310 -44.9257600307465
-309 -45.2101321220398
-308 -45.496170759201
-307 -45.783885717392
-306 -46.0732846260071
-305 -46.3643760681152
-304 -46.6571695804596
-303 -46.9516723155975
-302 -47.2478935718536
-301 -47.5458405017853
-300 -47.8455235958099
-299 -48.1469490528107
-298 -48.4501271247864
-297 -48.7550640106201
-296 -49.0617702007294
-295 -49.3702523708344
-294 -49.6805191040039
-293 -49.992579460144
-292 -50.3064413070679
-291 -50.6221117973328
-290 -50.9395997524261
-289 -51.2589130401611
-288 -51.5800597667694
-287 -51.903048992157
-286 -52.2278864383698
-285 -52.5545816421509
-284 -52.8831422328949
-283 -53.2135744094849
-282 -53.5458886623383
-281 -53.8800904750824
-280 -54.2161877155304
-279 -54.5541887283325
-278 -54.8941006660461
-277 -55.2359306812286
-276 -55.5796856880188
-275 -55.9253745079041
-274 -56.2730026245117
-273 -56.6225781440735
-272 -56.9741067886353
-271 -57.3275978565216
-270 -57.6830561161041
-269 -58.0404884815216
-268 -58.3999025821686
-267 -58.7613043785095
-266 -59.1247000694275
-265 -59.4900970458984
-264 -59.8575003147125
-263 -60.2269167900085
-262 -60.598352432251
-261 -60.9718124866486
-260 -61.3473031520844
-259 -61.7248311042786
-258 -62.1043999195099
-257 -62.4860157966614
-256 -62.8696854114532
-255 -63.2554116249084
-254 -63.6432011127472
-253 -64.0330574512482
-252 -64.4249861240387
-251 -64.8189916610718
-250 -65.2150776386261
-249 -65.6132500171661
-248 -66.0135102272034
-247 -66.4158642292023
-246 -66.8203155994415
-245 -67.2268657684326
-244 -67.6355211734772
-243 -68.0462825298309
-242 -68.4591534137726
-241 -68.8741374015808
-240 -69.2912354469299
-239 -69.7104516029358
-238 -70.1317870616913
-237 -70.5552434921265
-236 -70.9808235168457
-235 -71.408527135849
-234 -71.8383569717407
-233 -72.2703127861023
-232 -72.7043972015381
-231 -73.1406083106995
-230 -73.5789477825165
-229 -74.0194158554077
-228 -74.4620108604431
-227 -74.906733751297
-226 -75.3535828590393
-225 -75.8025562763214
-224 -76.2536549568176
-223 -76.7068750858307
-222 -77.1622152328491
-221 -77.6196737289429
-220 -78.0792469978333
-219 -78.5409324169159
-218 -79.0047283172607
-217 -79.470627784729
-216 -79.9386303424835
-215 -80.4087295532227
-214 -80.8809213638306
-213 -81.3552021980286
-212 -81.8315641880035
-211 -82.310004234314
-210 -82.7905139923096
-209 -83.2730891704559
-208 -83.7577216625214
-207 -84.2444047927856
-206 -84.7331306934357
-205 -85.2238914966583
-204 -85.7166790962219
-203 -86.211484670639
-202 -86.7082979679108
-201 -87.207111120224
-200 -87.7079126834869
-199 -88.2106919288635
-198 -88.7154400348663
-197 -89.222142457962
-196 -89.7307894229889
-195 -90.2413687705994
-194 -90.7538661956787
-193 -91.2682693004608
-192 -91.7845640182495
-191 -92.3027360439301
-190 -92.8227713108063
-189 -93.3446533679962
-188 -93.8683676719666
-187 -94.3938958644867
-186 -94.9212236404419
-185 -95.4503316879272
-184 -95.9812030792236
-183 -96.5138185024261
-182 -97.0481603145599
-181 -97.5842068195343
-180 -98.1219398975372
-179 -98.6613373756409
-178 -99.2023792266846
-177 -99.7450425624847
-176 -100.289304256439
-175 -100.83514380455
-174 -101.382534503937
-173 -101.931453943253
-172 -102.481876134872
-171 -103.033777236938
-170 -103.587129116058
-169 -104.141905784607
-168 -104.698079824448
-167 -105.25562286377
-166 -105.814507484436
-165 -106.374702453613
-164 -106.936178922653
-163 -107.498905420303
-162 -108.062850952148
-161 -108.627984046936
-160 -109.194271326065
-159 -109.761679887772
-158 -110.330174207687
-157 -110.899721384048
-156 -111.470284700394
-155 -112.041829586029
-154 -112.61431646347
-153 -113.187710285187
-152 -113.761971473694
-151 -114.3370616436
-150 -114.912940263748
-149 -115.48956823349
-148 -116.066903114319
-147 -116.644903659821
-146 -117.223527669907
-145 -117.802730798721
-144 -118.382469892502
-143 -118.962699890137
-142 -119.543375015259
-141 -120.124449491501
-140 -120.70587682724
-139 -121.287608623505
-138 -121.869595527649
-137 -122.45179104805
-136 -123.034143209457
-135 -123.61660194397
-134 -124.199116230011
-133 -124.781634092331
-132 -125.364101648331
-131 -125.946467876434
-130 -126.52867603302
-129 -127.110673189163
-128 -127.692402362823
-127 -128.273807525635
-126 -128.854832649231
-125 -129.43541932106
-124 -130.015508413315
-123 -130.595042943954
-122 -131.173961400986
-121 -131.752203464508
-120 -132.329708814621
-119 -132.906415700912
-118 -133.482260704041
-117 -134.057182312012
-116 -134.63111615181
-115 -135.203996419907
-114 -135.775760889053
-113 -136.346342563629
-112 -136.915675640106
-111 -137.483692884445
-110 -138.050328016281
-109 -138.615511655807
-108 -139.179177045822
-107 -139.7412545681
-106 -140.301674365997
-105 -140.860366344452
-104 -141.417261123657
-103 -141.972286701202
-102 -142.525372028351
-101 -143.076444387436
-100 -143.62543296814
-99 -144.172262907028
-98 -144.716862916946
-97 -145.259157657623
-96 -145.799075126648
-95 -146.336538791656
-94 -146.871474981308
-93 -147.403809070587
-92 -147.933465242386
-91 -148.460366487503
-90 -148.984440088272
-89 -149.505606412888
-88 -150.023791313171
-87 -150.538917541504
-86 -151.050907850266
-85 -151.559685707092
-84 -152.065174341202
-83 -152.567295074463
-82 -153.065972328186
-81 -153.561127901077
-80 -154.052684307098
-79 -154.540564060211
-78 -155.024688482285
-77 -155.504983663559
-76 -155.981367349625
-75 -156.453765869141
-74 -156.922100305557
-73 -157.386293411255
-72 -157.846269845963
-71 -158.301949739456
-70 -158.753258943558
-69 -159.200120687485
-68 -159.642457485199
-67 -160.080195188522
-66 -160.513257026672
-65 -160.941567897797
-64 -161.365052938461
-63 -161.783638477325
-62 -162.197249412537
-61 -162.605811595917
-60 -163.009253501892
-59 -163.407502174377
-58 -163.800483942032
-57 -164.188128471375
-56 -164.570364952087
-55 -164.947121620178
-54 -165.318330526352
-53 -165.683922290802
-52 -166.043826580048
-51 -166.397978067398
-50 -166.746309757233
-49 -167.088753938675
-48 -167.42524600029
-47 -167.755722284317
-46 -168.080119132996
-45 -168.398372173309
-44 -168.710421562195
-43 -169.016206264496
-42 -169.315665245056
-41 -169.60874080658
-40 -169.895375013351
-39 -170.175510168076
-38 -170.449091672897
-37 -170.716064929962
-36 -170.976375579834
-35 -171.229972839355
-34 -171.476803541183
-33 -171.716820240021
-32 -171.94997215271
-31 -172.176212310791
-30 -172.39549612999
-29 -172.607776880264
-28 -172.813011884689
-27 -173.011157989502
-26 -173.202176094055
-25 -173.386025190353
-24 -173.562667608261
-23 -173.73206615448
-22 -173.894186973572
-21 -174.048995256424
-20 -174.19645857811
-19 -174.336545705795
-18 -174.469228744507
-17 -174.594478130341
-16 -174.71226811409
-15 -174.82257437706
-14 -174.925372838974
-13 -175.020641803741
-12 -175.108362913132
-11 -175.188513994217
-10 -175.261081218719
-9 -175.326048374176
-8 -175.383400678635
-7 -175.433126688004
-6 -175.475215673447
-5 -175.509659290314
-4 -175.536448955536
-3 -175.555579900742
-2 -175.567047834396
-1 -175.570849895477
0 -175.566986322403
1 -175.555456399918
2 -175.536264181137
3 -175.509412765503
4 -175.474907636642
5 -175.432757139206
6 -175.382969617844
7 -175.32555603981
8 -175.260527849197
9 -175.18789935112
10 -175.107686758041
11 -175.019905328751
12 -174.924575328827
13 -174.821716070175
14 -174.711349487305
15 -174.593499183655
16 -174.468189239502
17 -174.335446596146
18 -174.19529914856
19 -174.047776460648
20 -173.892909049988
21 -173.73072886467
22 -173.561271190643
23 -173.384570121765
24 -173.200662374496
25 -173.009586334229
26 -172.811381816864
27 -172.60608959198
28 -172.393751144409
29 -172.174410820007
30 -171.948113203049
31 -171.714904785156
32 -171.474832296371
33 -171.227945327759
34 -170.974292993546
35 -170.713926792145
36 -170.446899175644
37 -170.173262834549
38 -169.893073797226
39 -169.606385946274
40 -169.31325674057
41 -169.013745069504
42 -168.707907676697
43 -168.395806789398
44 -168.077501296997
45 -167.753053665161
46 -167.42252612114
47 -167.085983991623
48 -166.743489265442
49 -166.39510846138
50 -166.040908336639
51 -165.680954694748
52 -165.315315008163
53 -164.944058656693
54 -164.567254066467
55 -164.18497133255
56 -163.797280311584
57 -163.404252529144
58 -163.005959272385
59 -162.602472305298
60 -162.193865537643
61 -161.780210971832
62 -161.361582517624
63 -160.938054561615
64 -160.509701013565
65 -160.076597690582
66 -159.638819217682
67 -159.196441173553
68 -158.749539852142
69 -158.298190593719
70 -157.842471122742
71 -157.38245677948
72 -156.918225765228
73 -156.449853420258
74 -155.977418661118
75 -155.500997781754
76 -155.020667314529
77 -154.536507368088
78 -154.048592805862
79 -153.557002544403
80 -153.061813116074
81 -152.563103199005
82 -152.06094956398
83 -151.555428981781
84 -151.046619653702
85 -150.534598588943
86 -150.019442081451
87 -149.501227855682
88 -148.980031013489
89 -148.455930233002
90 -147.928999900818
91 -147.399316549301
92 -146.866955518723
93 -146.331993103027
94 -145.794502973557
95 -145.254560470581
96 -144.712240934372
97 -144.167616605759
98 -143.620762825012
99 -143.071751356125
100 -142.520656108856
101 -141.967548847198
102 -141.412501811981
103 -140.855586051941
104 -140.296873569489
105 -139.736433267593
106 -139.174336910248
107 -138.610652446747
108 -138.045450210571
109 -137.478797674179
110 -136.910762548447
111 -136.341413021088
112 -135.770815134048
113 -135.199034690857
114 -134.626138925552
115 -134.052190303802
116 -133.477254867554
117 -132.901395320892
118 -132.324675798416
119 -131.747157812119
120 -131.168902635574
121 -130.589972257614
122 -130.010427474976
123 -129.430326223373
124 -128.849730014801
125 -128.268694400787
126 -127.687279939651
127 -127.105541467667
128 -126.523535966873
129 -125.941319465637
130 -125.358946084976
131 -124.776470661163
132 -124.193946361542
133 -123.611425161362
134 -123.028960943222
135 -122.44660282135
136 -121.864403009415
137 -121.282410621643
138 -120.700674533844
139 -120.119244098663
140 -119.538165807724
141 -118.957487106323
142 -118.377254962921
143 -117.797513246536
144 -117.218308448792
145 -116.639682769775
146 -116.061681270599
147 -115.484345436096
148 -114.907717704773
149 -114.331838130951
150 -113.756748914719
151 -113.182488203049
152 -112.609095335007
153 -112.036609649658
154 -111.465066671371
155 -110.894505739212
156 -110.324960947037
157 -109.75646853447
158 -109.189063549042
159 -108.622779369354
160 -108.057650566101
161 -107.493708372116
162 -106.930986642838
163 -106.369514226913
164 -105.809324264526
165 -105.250445127487
166 -104.692907333374
167 -104.136739015579
168 -103.581968069077
169 -103.028622627258
170 -102.47672867775
171 -101.926312446594
172 -101.377400636673
173 -100.830016851425
174 -100.284185409546
175 -99.7399308681488
176 -99.1972761154175
177 -98.6562423706055
178 -98.1168534755707
179 -97.5791294574738
180 -97.0430915355682
181 -96.508759021759
182 -95.9761531352997
183 -95.445291519165
184 -94.91619348526
185 -94.3888754844666
186 -93.8633575439453
187 -93.339653968811
188 -92.81778216362
189 -92.2977583408356
190 -91.7795970439911
191 -91.263313293457
192 -90.7489221096039
193 -90.2364358901978
194 -89.7258687019348
195 -89.2172334194183
196 -88.7105429172516
197 -88.2058072090149
198 -87.7030401229858
199 -87.2022516727448
200 -86.7034511566162
201 -86.2066502571106
202 -85.7118577957153
203 -85.2190835475922
204 -84.7283360958099
205 -84.2396237850189
206 -83.7529540061951
207 -83.2683351039886
208 -82.7857739925385
209 -82.3052778244019
210 -81.8268520832062
211 -81.3505036830902
212 -80.8762378692627
213 -80.404060125351
214 -79.933974981308
215 -79.465987443924
216 -79.0001022815704
217 -78.5363218784332
218 -78.0746512413025
219 -77.6150922775269
220 -77.1576495170593
221 -76.7023239135742
222 -76.2491192817688
223 -75.7980360984802
224 -75.3490779399872
225 -74.9022440910339
226 -74.4575369358063
227 -74.0149574279785
228 -73.5745053291321
229 -73.1361813545227
230 -72.6999855041504
231 -72.2659177780151
232 -71.8339776992798
233 -71.4041638374329
234 -70.9764757156372
235 -70.5509123802185
236 -70.1274716854095
237 -69.706152677536
238 -69.2869527339935
239 -68.8698711395264
240 -68.4549031257629
241 -68.0420484542847
242 -67.6313037872314
243 -67.2226648330688
244 -66.8161306381226
245 -66.411696434021
246 -66.0093586444855
247 -65.6091146469116
248 -65.2109594345093
249 -64.8148896694183
250 -64.4209008216858
251 -64.0289890766144
252 -63.6391487121582
253 -63.2513761520386
254 -62.8656668663025
255 -62.4820141792297
256 -62.100414276123
257 -61.7208623886108
258 -61.3433513641357
259 -60.9678773880005
260 -60.594434261322
261 -60.223014831543
262 -59.8536157608032
263 -59.4862284660339
264 -59.1208488941193
265 -58.7574696540833
266 -58.3960845470428
267 -58.036687374115
268 -57.6792714595795
269 -57.3238298892975
270 -56.9703559875488
271 -56.618843793869
272 -56.2692852020264
273 -55.9216735363007
274 -55.5760016441345
275 -55.2322630882263
276 -54.8904497623444
277 -54.5505545139313
278 -54.2125699520111
279 -53.8764896392822
280 -53.5423038005829
281 -53.2100067138672
282 -52.8795907497406
283 -52.5510468482971
284 -52.2243680953979
285 -51.8995468616486
286 -51.5765748023987
287 -51.2554445266724
288 -50.936146736145
289 -50.6186754703522
290 -50.3030214309692
291 -49.9891760349274
292 -49.6771321296692
293 -49.3668813705444
294 -49.0584154129028
295 -48.7517256736755
296 -48.446804523468
297 -48.1436429023743
298 -47.8422334194183
299 -47.5425665378571
300 -47.2446353435516
301 -46.9484307765961
302 -46.6539433002472
303 -46.3611662387848
304 -46.0700902938843
305 -45.7807071208954
306 -45.4930083751678
307 -45.2069852352142
308 -44.9226291179657
309 -44.6399326324463
310 -44.3588857650757
311 -44.0794808864594
312 -43.8017089366913
313 -43.525562286377
314 -43.2510313987732
315 -42.9781081676483
316 -42.7067842483521
317 -42.4370510578156
318 -42.1688997745514
319 -41.9023220539093
320 -41.6373090744019
321 -41.3738529682159
322 -41.1119449138641
323 -40.8515763282776
324 -40.5927386283875
325 -40.3354232311249
326 -40.0796227455139
327 -39.8253271579742
328 -39.5725290775299
329 -39.3212199211121
330 -39.0713903903961
331 -38.8230338096619
332 -38.576140165329
333 -38.3307023048401
334 -38.0867104530334
335 -37.8441574573517
336 -37.6030354499817
337 -37.3633344173431
338 -37.1250472068787
339 -36.8881661891937
340 -36.652681350708
341 -36.4185862541199
342 -36.1858713626862
343 -35.9545297622681
344 -35.7245526313782
345 -35.4959313869476
346 -35.2686586380005
347 -35.0427267551422
};
\end{groupplot}

\end{tikzpicture}


==> figures/mixed_constellation.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%

\tdplotsetmaincoords{90}{15}
\begin{tikzpicture}[tdplot_main_coords]%
    
    
    \foreach \plane in {30, 60, ..., 360}
        {\tdplotsetrotatedcoords{\plane}{56}{0}
         \begin{scope}[tdplot_rotated_coords]
             \draw[color=orange] (0,0,0) circle (1.1);
         \end{scope}}

    \foreach \plane in {30, 60, ..., 360}
        {\tdplotsetrotatedcoords{\plane}{90}{0}
         \begin{scope}[tdplot_rotated_coords]
             \draw[color=mycolor1] (0,0,0) circle (1.05);
         \end{scope}}
         
    \shade[ball color = gray, opacity=0.4] (0,0,0) circle (1cm);


\end{tikzpicture}

==> figures/polar.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%

\tdplotsetmaincoords{90}{15}
    \begin{tikzpicture}[tdplot_main_coords]%
        
        \foreach \plane in {0, 15, ..., 179}
            {\tdplotsetrotatedcoords{\plane}{90}{0}
             \begin{scope}[tdplot_rotated_coords]
                 \draw[color=mycolor1] (0,0,0) circle (1.1);
             \end{scope}}
             
        \shade[ball color = gray, opacity=0.4] (0,0,0) circle (1cm);
        
        % \foreach \plane in {30, 60, ..., 360}
        %     {\tdplotsetrotatedcoords{\plane}{56}{0}
        %      \begin{scope}[tdplot_rotated_coords]
        %          \draw (0,0,0) circle (1.05);
        %      \end{scope}}
             
        % \shade[ball color = blue, opacity=0.4] (0,0,0) circle (1cm);


\end{tikzpicture}

==> figures/walker.tex <==

\tdplotsetmaincoords{90}{15}
\begin{tikzpicture}[tdplot_main_coords]%
    
    
    \foreach \plane in {30, 60, ..., 360}
        {\tdplotsetrotatedcoords{\plane}{56}{0}
         \begin{scope}[tdplot_rotated_coords]
             \draw[color=orange] (0,0,0) circle (1.05);
         \end{scope}}
         
    \shade[ball color = gray, opacity=0.4] (0,0,0) circle (1cm);


\end{tikzpicture}
